Zero-one dual characters of flagged Weyl modules

We prove a criterion of when the dual character $\chi_{D}(x)$ of the flagged Weyl module associated to a diagram $D$ in the grid $[n]\times [n]$ is zero-one, that is, the coefficients of monomials in $\chi_{D}(x)$ are either 0 or 1. This settles a conjecture proposed by M{\'e}sz{\'a}ros--St. Dizier--Tanjaya. Since Schubert polynomials and key polynomials occur as special cases of dual flagged Weyl characters, our approach provides a new and unified proof of known criteria for zero-one Schubert/key polynomials due to Fink--M{\'e}sz{\'a}ros--St. Dizier and Hodges--Yong, respectively.

==> (inline-0) <==
\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,525); %set diagram left start at 0, and has height of 525

%Shape: Grid [id:dp5413778205974704] 
\draw  [draw opacity=0] (245,0) -- (405,0) -- (405,240) -- (245,240) -- cycle ; \draw   (265,0) -- (265,240)(285,0) -- (285,240)(305,0) -- (305,240)(325,0) -- (325,240)(345,0) -- (345,240)(365,0) -- (365,240)(385,0) -- (385,240) ; \draw   (245,20) -- (405,20)(245,40) -- (405,40)(245,60) -- (405,60)(245,80) -- (405,80)(245,100) -- (405,100)(245,120) -- (405,120)(245,140) -- (405,140)(245,160) -- (405,160)(245,180) -- (405,180)(245,200) -- (405,200)(245,220) -- (405,220) ; \draw   (245,0) -- (405,0) -- (405,240) -- (245,240) -- cycle ;
%Straight Lines [id:da10507879009822418] 
\draw    (245,20) -- (265,40) ;
%Straight Lines [id:da027484690250452193] 
\draw    (245,40) -- (265,20) ;

%Straight Lines [id:da09508628801035557] 
\draw    (265,19) -- (285,39) ;
%Straight Lines [id:da8470211361889948] 
\draw    (265,39) -- (285,19) ;

%Straight Lines [id:da05949569994078496] 
\draw    (285,20) -- (305,40) ;
%Straight Lines [id:da44893284911177367] 
\draw    (285,40) -- (305,20) ;

%Straight Lines [id:da10550303408095862] 
\draw    (305,20) -- (325,40) ;
%Straight Lines [id:da6185149495638451] 
\draw    (305,40) -- (325,20) ;

%Straight Lines [id:da43607247165068186] 
\draw    (325,20) -- (345,40) ;
%Straight Lines [id:da12736484081328348] 
\draw    (325,40) -- (345,20) ;

%Straight Lines [id:da9867620240033517] 
\draw    (345,20) -- (365,40) ;
%Straight Lines [id:da13869032826934302] 
\draw    (345,40) -- (365,20) ;

%Straight Lines [id:da46574586028323894] 
\draw    (365,20) -- (385,40) ;
%Straight Lines [id:da37749161581211244] 
\draw    (365,40) -- (385,20) ;

%Straight Lines [id:da6371295804872652] 
\draw    (385,21) -- (405,41) ;
%Straight Lines [id:da13927185943723064] 
\draw    (385,41) -- (405,21) ;

%Straight Lines [id:da3282796657321463] 
\draw    (245,60) -- (265,80) ;
%Straight Lines [id:da49603297723315154] 
\draw    (245,80) -- (265,60) ;

%Straight Lines [id:da4837760468647119] 
\draw    (265,60) -- (285,80) ;
%Straight Lines [id:da23307381231483126] 
\draw    (265,80) -- (285,60) ;

%Straight Lines [id:da9793683666733817] 
\draw    (345,120) -- (365,140) ;
%Straight Lines [id:da7107049071177527] 
\draw    (345,140) -- (365,120) ;

%Straight Lines [id:da16793901099841402] 
\draw    (365,120) -- (385,140) ;
%Straight Lines [id:da022602107265276672] 
\draw    (365,140) -- (385,120) ;

%Straight Lines [id:da1434443056547412] 
\draw    (385,120) -- (405,140) ;
%Straight Lines [id:da8187745626068414] 
\draw    (385,140) -- (405,120) ;

%Straight Lines [id:da1860273798696872] 
\draw    (345,140) -- (365,160) ;
%Straight Lines [id:da2705170291053942] 
\draw    (345,160) -- (365,140) ;

%Straight Lines [id:da7258701313405971] 
\draw    (365,140) -- (385,160) ;
%Straight Lines [id:da20948011300193348] 
\draw    (365,160) -- (385,140) ;

%Straight Lines [id:da11045376207244995] 
\draw    (345,160) -- (365,180) ;
%Straight Lines [id:da23108330433216584] 
\draw    (345,180) -- (365,160) ;

%Straight Lines [id:da04576188437367823] 
\draw    (365,160) -- (385,180) ;
%Straight Lines [id:da2073871550890911] 
\draw    (365,180) -- (385,160) ;

%Straight Lines [id:da053758655603182603] 
\draw    (385,140) -- (405,160) ;
%Straight Lines [id:da13121835763819556] 
\draw    (385,160) -- (405,140) ;

%Straight Lines [id:da7414147044553379] 
\draw    (345,200) -- (365,220) ;
%Straight Lines [id:da6745033110775518] 
\draw    (345,220) -- (365,200) ;

%Straight Lines [id:da0966191560266505] 
\draw    (365,200) -- (385,220) ;
%Straight Lines [id:da6949314050979858] 
\draw    (365,220) -- (385,200) ;

%Straight Lines [id:da9264749631962979] 
\draw    (385,180) -- (405,200) ;
%Straight Lines [id:da869471653344019] 
\draw    (385,200) -- (405,180) ;

%Straight Lines [id:da6318795327092748] 
\draw    (325,100) -- (345,120) ;
%Straight Lines [id:da4057648231000406] 
\draw    (325,120) -- (345,100) ;

%Straight Lines [id:da837376116711332] 
\draw    (325,120) -- (345,140) ;
%Straight Lines [id:da20979371276770675] 
\draw    (325,140) -- (345,120) ;

%Straight Lines [id:da22627014936186285] 
\draw    (325,140) -- (345,160) ;
%Straight Lines [id:da3426346740654225] 
\draw    (325,160) -- (345,140) ;

%Straight Lines [id:da8755118876576324] 
\draw    (325,160) -- (345,180) ;
%Straight Lines [id:da2969185253235853] 
\draw    (325,180) -- (345,160) ;

%Straight Lines [id:da10844564179988381] 
\draw    (325,180) -- (345,200) ;
%Straight Lines [id:da26753722971248206] 
\draw    (325,200) -- (345,180) ;

%Straight Lines [id:da2727375612311804] 
\draw    (325,200) -- (345,220) ;
%Straight Lines [id:da10941423688151009] 
\draw    (325,220) -- (345,200) ;

%Straight Lines [id:da43211691654685636] 
\draw    (305,100) -- (325,120) ;
%Straight Lines [id:da6022769112069548] 
\draw    (305,120) -- (325,100) ;

%Straight Lines [id:da4117298033994703] 
\draw    (305,120) -- (325,140) ;
%Straight Lines [id:da1448863436989496] 
\draw    (305,140) -- (325,120) ;

%Straight Lines [id:da18848506830298772] 
\draw    (305,140) -- (325,160) ;
%Straight Lines [id:da6747050079222603] 
\draw    (305,160) -- (325,140) ;

%Straight Lines [id:da7611088211695356] 
\draw    (305,160) -- (325,180) ;
%Straight Lines [id:da06520250056786381] 
\draw    (305,180) -- (325,160) ;

%Straight Lines [id:da9749599329868346] 
\draw    (305,180) -- (325,200) ;
%Straight Lines [id:da31247233541962083] 
\draw    (305,200) -- (325,180) ;

%Straight Lines [id:da9808227512762757] 
\draw    (305,200) -- (325,220) ;
%Straight Lines [id:da8714213385697762] 
\draw    (305,220) -- (325,200) ;

%Straight Lines [id:da3888858224103069] 
\draw    (285,100) -- (305,120) ;
%Straight Lines [id:da8146664756503945] 
\draw    (285,120) -- (305,100) ;

%Straight Lines [id:da31924916296659966] 
\draw    (285,120) -- (305,140) ;
%Straight Lines [id:da6168269656979524] 
\draw    (285,140) -- (305,120) ;

%Straight Lines [id:da03969344626481974] 
\draw    (285,140) -- (305,160) ;
%Straight Lines [id:da086725745850186] 
\draw    (285,160) -- (305,140) ;

%Straight Lines [id:da6769973513356686] 
\draw    (285,160) -- (305,180) ;
%Straight Lines [id:da7432540421389093] 
\draw    (285,180) -- (305,160) ;

%Straight Lines [id:da3594844090462841] 
\draw    (285,180) -- (305,200) ;
%Straight Lines [id:da02876775862306946] 
\draw    (285,200) -- (305,180) ;

%Straight Lines [id:da055504431220742445] 
\draw    (285,200) -- (305,220) ;
%Straight Lines [id:da7265348829446381] 
\draw    (285,220) -- (305,200) ;

%Straight Lines [id:da1977444683094347] 
\draw    (265,100) -- (285,120) ;
%Straight Lines [id:da7826530512116663] 
\draw    (265,120) -- (285,100) ;

%Straight Lines [id:da5985654164247014] 
\draw    (265,120) -- (285,140) ;
%Straight Lines [id:da06995011722161926] 
\draw    (265,140) -- (285,120) ;

%Straight Lines [id:da9992043494616674] 
\draw    (265,140) -- (285,160) ;
%Straight Lines [id:da4520894266582649] 
\draw    (265,160) -- (285,140) ;

%Straight Lines [id:da41981625143383505] 
\draw    (265,160) -- (285,180) ;
%Straight Lines [id:da1322401340443815] 
\draw    (265,180) -- (285,160) ;

%Straight Lines [id:da8197837234211001] 
\draw    (265,180) -- (285,200) ;
%Straight Lines [id:da8548962734384895] 
\draw    (265,200) -- (285,180) ;

%Straight Lines [id:da041721488487614256] 
\draw    (265,200) -- (285,220) ;
%Straight Lines [id:da3556025883280438] 
\draw    (265,220) -- (285,200) ;

%Straight Lines [id:da034188680997429] 
\draw    (245,100) -- (265,120) ;
%Straight Lines [id:da9378784720090501] 
\draw    (245,120) -- (265,100) ;

%Straight Lines [id:da5934662295961091] 
\draw    (245,120) -- (265,140) ;
%Straight Lines [id:da4950006071127391] 
\draw    (245,140) -- (265,120) ;

%Straight Lines [id:da6075492979282768] 
\draw    (245,140) -- (265,160) ;
%Straight Lines [id:da35005530785329375] 
\draw    (245,160) -- (265,140) ;

%Straight Lines [id:da49670220325522774] 
\draw    (245,160) -- (265,180) ;
%Straight Lines [id:da8463416781132305] 
\draw    (245,180) -- (265,160) ;

%Straight Lines [id:da5906427619317884] 
\draw    (245,180) -- (265,200) ;
%Straight Lines [id:da15734915897914403] 
\draw    (245,200) -- (265,180) ;

%Straight Lines [id:da8222467065369103] 
\draw    (245,200) -- (265,220) ;
%Straight Lines [id:da3065254887786517] 
\draw    (245,220) -- (265,200) ;

%Straight Lines [id:da924773130378636] 
\draw    (265,80) -- (285,100) ;
%Straight Lines [id:da6683166785949761] 
\draw    (265,100) -- (285,80) ;

%Straight Lines [id:da7269021362733901] 
\draw    (245,80) -- (265,100) ;
%Straight Lines [id:da34636078817535587] 
\draw    (245,100) -- (265,80) ;

%Straight Lines [id:da4858292192355145] 
\draw    (345,220) -- (365,240) ;
%Straight Lines [id:da41267059046487287] 
\draw    (345,240) -- (365,220) ;

%Straight Lines [id:da7165911639676981] 
\draw    (365,220) -- (385,240) ;
%Straight Lines [id:da2021070741864155] 
\draw    (365,240) -- (385,220) ;

%Straight Lines [id:da04755412859507824] 
\draw    (385,220) -- (405,240) ;
%Straight Lines [id:da728361304975256] 
\draw    (385,240) -- (405,220) ;

%Straight Lines [id:da07303304032815872] 
\draw    (325,220) -- (345,240) ;
%Straight Lines [id:da8700606744235926] 
\draw    (325,240) -- (345,220) ;

%Straight Lines [id:da34388816855062165] 
\draw    (305,220) -- (325,240) ;
%Straight Lines [id:da7461511395154781] 
\draw    (305,240) -- (325,220) ;

%Straight Lines [id:da8770413616934616] 
\draw    (285,220) -- (305,240) ;
%Straight Lines [id:da017533610410755296] 
\draw    (285,240) -- (305,220) ;

%Straight Lines [id:da44740787094740275] 
\draw    (265,220) -- (285,240) ;
%Straight Lines [id:da34133189067551006] 
\draw    (265,240) -- (285,220) ;

%Straight Lines [id:da9090389489106809] 
\draw    (245,220) -- (265,240) ;
%Straight Lines [id:da1842671774278668] 
\draw    (245,240) -- (265,220) ;

%Straight Lines [id:da24260582602656688] 
\draw    (365,180) -- (385,200) ;
%Straight Lines [id:da4461447881455314] 
\draw    (365,200) -- (385,180) ;

%Straight Lines [id:da5338028021269023] 
\draw    (345,180) -- (365,200) ;
%Straight Lines [id:da6856259896324062] 
\draw    (345,200) -- (365,180) ;

%Shape: Grid [id:dp2472194387896114] 
\draw  [draw opacity=0] (0,0) -- (180,0) -- (180,240) -- (0,240) -- cycle ; \draw   (20,0) -- (20,240)(40,0) -- (40,240)(60,0) -- (60,240)(80,0) -- (80,240)(100,0) -- (100,240)(120,0) -- (120,240)(140,0) -- (140,240)(160,0) -- (160,240) ; \draw   (0,20) -- (180,20)(0,40) -- (180,40)(0,60) -- (180,60)(0,80) -- (180,80)(0,100) -- (180,100)(0,120) -- (180,120)(0,140) -- (180,140)(0,160) -- (180,160)(0,180) -- (180,180)(0,200) -- (180,200)(0,220) -- (180,220) ; \draw   (0,0) -- (180,0) -- (180,240) -- (0,240) -- cycle ;
%Straight Lines [id:da2534988623274663] 
\draw    (0,19.33+0.67) -- (20,39.33+0.67) ;
%Straight Lines [id:da9549085342434587] 
\draw    (0,39.33+0.67) -- (20,19.33+0.67) ;

%Straight Lines [id:da5246498853148354] 
\draw    (20,19.33+0.67) -- (40,39.33+0.67) ;
%Straight Lines [id:da6275954756370339] 
\draw    (20,39.33+0.67) -- (40,19.33+0.67) ;

%Straight Lines [id:da6176669214749575] 
\draw    (40,19.33+0.67) -- (60,39.33+0.67) ;
%Straight Lines [id:da012840158372119381] 
\draw    (40,39.33+0.67) -- (60,19.33+0.67) ;

%Straight Lines [id:da18845080653755852] 
\draw    (60,19.33+0.67) -- (80,39.33+0.67) ;
%Straight Lines [id:da1612521239791389] 
\draw    (60,39.33+0.67) -- (80,19.33+0.67) ;

%Straight Lines [id:da0872935104064807] 
\draw    (80,19.33+0.67) -- (100,39.33+0.67) ;
%Straight Lines [id:da10159101775701296] 
\draw    (80,39.33+0.67) -- (100,19.33+0.67) ;

%Straight Lines [id:da6878775169392282] 
\draw    (100,19.33+0.67) -- (120,39.33+0.67) ;
%Straight Lines [id:da6754848219447289] 
\draw    (100,39.33+0.67) -- (120,19.33+0.67) ;

%Straight Lines [id:da603740782469878] 
\draw    (120,19.33+0.67) -- (140,39.33+0.67) ;
%Straight Lines [id:da5482623434117586] 
\draw    (120,39.33+0.67) -- (140,19.33+0.67) ;

%Straight Lines [id:da16040868463120517] 
\draw    (120,119.33+0.67) -- (140,139.33+0.67) ;
%Straight Lines [id:da371870190062469] 
\draw    (120,139.33+0.67) -- (140,119.33+0.67) ;

%Straight Lines [id:da706523188873635] 
\draw    (140,19.33+0.67) -- (160,39.33+0.67) ;
%Straight Lines [id:da007056034150107582] 
\draw    (140,39.33+0.67) -- (160,19.33+0.67) ;

%Straight Lines [id:da12074449620349359] 
\draw    (140,119.33+0.67) -- (160,139.33+0.67) ;
%Straight Lines [id:da5160743868869511] 
\draw    (140,139.33+0.67) -- (160,119.33+0.67) ;

%Straight Lines [id:da1263825961904126] 
\draw    (140,139.33+0.67) -- (160,159.33+0.67) ;
%Straight Lines [id:da7903986279839161] 
\draw    (140,159.33+0.67) -- (160,139.33+0.67) ;

%Straight Lines [id:da22095861083587187] 
\draw    (140,159.33+0.67) -- (160,179.33+0.67) ;
%Straight Lines [id:da03351712591506262] 
\draw    (140,179.33+0.67) -- (160,159.33+0.67) ;

%Straight Lines [id:da5953701963692721] 
\draw    (140,199.33+0.67) -- (160,219.33+0.67) ;
%Straight Lines [id:da714913196232293] 
\draw    (140,219.33+0.67) -- (160,199.33+0.67) ;

%Straight Lines [id:da9702756132594816] 
\draw    (140,219.33+0.67) -- (160,239.33+0.67) ;
%Straight Lines [id:da7414934408462566] 
\draw    (140,239.33+0.67) -- (160,219.33+0.67) ;

%Straight Lines [id:da2085370258737529] 
\draw    (0,59.33+0.67) -- (20,79.33+0.67) ;
%Straight Lines [id:da7578534049706298] 
\draw    (0,79.33+0.67) -- (20,59.33+0.67) ;

%Straight Lines [id:da12224081896001215] 
\draw    (20,59.33+0.67) -- (40,79.33+0.67) ;
%Straight Lines [id:da9701142858504732] 
\draw    (20,79.33+0.67) -- (40,59.33+0.67) ;

%Straight Lines [id:da23774959852934363] 
\draw    (100,119.33+0.67) -- (120,139.33+0.67) ;
%Straight Lines [id:da9490722592570913] 
\draw    (100,139.33+0.67) -- (120,119.33+0.67) ;

%Straight Lines [id:da8155537785702336] 
\draw    (100,139.33+0.67) -- (120,159.33+0.67) ;
%Straight Lines [id:da3984075060637877] 
\draw    (100,159.33+0.67) -- (120,139.33+0.67) ;

%Straight Lines [id:da10442994005804329] 
\draw    (120,139.33+0.67) -- (140,159.33+0.67) ;
%Straight Lines [id:da8930063646999256] 
\draw    (120,159.33+0.67) -- (140,139.33+0.67) ;

%Straight Lines [id:da9568446887788467] 
\draw    (100,159.33+0.67) -- (120,179.33+0.67) ;
%Straight Lines [id:da5941237799422667] 
\draw    (100,179.33+0.67) -- (120,159.33+0.67) ;

%Straight Lines [id:da2861036597714153] 
\draw    (120,159.33+0.67) -- (140,179.33+0.67) ;
%Straight Lines [id:da3127070343625704] 
\draw    (120,179.33+0.67) -- (140,159.33+0.67) ;

%Straight Lines [id:da7338972420787264] 
\draw    (100,199.33+0.67) -- (120,219.33+0.67) ;
%Straight Lines [id:da011721025048051725] 
\draw    (100,219.33+0.67) -- (120,199.33+0.67) ;

%Straight Lines [id:da49352840207784343] 
\draw    (120,199.33+0.67) -- (140,219.33+0.67) ;
%Straight Lines [id:da8800046067022287] 
\draw    (120,219.33+0.67) -- (140,199.33+0.67) ;

%Straight Lines [id:da9844687533683232] 
\draw    (80,99.33+0.67) -- (100,119.33+0.67) ;
%Straight Lines [id:da7726390740701263] 
\draw    (80,119.33+0.67) -- (100,99.33+0.67) ;

%Straight Lines [id:da367703794770738] 
\draw    (80,119.33+0.67) -- (100,139.33+0.67) ;
%Straight Lines [id:da6732749374559814] 
\draw    (80,139.33+0.67) -- (100,119.33+0.67) ;

%Straight Lines [id:da0036331929435018395] 
\draw    (80,139.33+0.67) -- (100,159.33+0.67) ;
%Straight Lines [id:da9348969670848815] 
\draw    (80,159.33+0.67) -- (100,139.33+0.67) ;

%Straight Lines [id:da4688715760958069] 
\draw    (80,159.33+0.67) -- (100,179.33+0.67) ;
%Straight Lines [id:da8600376741145634] 
\draw    (80,179.33+0.67) -- (100,159.33+0.67) ;

%Straight Lines [id:da49485684776771377] 
\draw    (80,179.33+0.67) -- (100,199.33+0.67) ;
%Straight Lines [id:da6870959323717793] 
\draw    (80,199.33+0.67) -- (100,179.33+0.67) ;

%Straight Lines [id:da9960566739866392] 
\draw    (80,199.33+0.67) -- (100,219.33+0.67) ;
%Straight Lines [id:da4987185204366926] 
\draw    (80,219.33+0.67) -- (100,199.33+0.67) ;

%Straight Lines [id:da5997139606115773] 
\draw    (60,99.33+0.67) -- (80,119.33+0.67) ;
%Straight Lines [id:da03306116361413913] 
\draw    (60,119.33+0.67) -- (80,99.33+0.67) ;

%Straight Lines [id:da855022770951261] 
\draw    (60,119.33+0.67) -- (80,139.33+0.67) ;
%Straight Lines [id:da17653924150709233] 
\draw    (60,139.33+0.67) -- (80,119.33+0.67) ;

%Straight Lines [id:da006905973428764867] 
\draw    (60,139.33+0.67) -- (80,159.33+0.67) ;
%Straight Lines [id:da6717802235993222] 
\draw    (60,159.33+0.67) -- (80,139.33+0.67) ;

%Straight Lines [id:da2569513137312087] 
\draw    (60,159.33+0.67) -- (80,179.33+0.67) ;
%Straight Lines [id:da7493929624041533] 
\draw    (60,179.33+0.67) -- (80,159.33+0.67) ;

%Straight Lines [id:da5554010276332184] 
\draw    (60,179.33+0.67) -- (80,199.33+0.67) ;
%Straight Lines [id:da6897497846073664] 
\draw    (60,199.33+0.67) -- (80,179.33+0.67) ;

%Straight Lines [id:da837002073642436] 
\draw    (60,199.33+0.67) -- (80,219.33+0.67) ;
%Straight Lines [id:da4916217956716975] 
\draw    (60,219.33+0.67) -- (80,199.33+0.67) ;

%Straight Lines [id:da7382746294133875] 
\draw    (40,99.33+0.67) -- (60,119.33+0.67) ;
%Straight Lines [id:da44705718467389355] 
\draw    (40,119.33+0.67) -- (60,99.33+0.67) ;

%Straight Lines [id:da6046418081698934] 
\draw    (40,119.33+0.67) -- (60,139.33+0.67) ;
%Straight Lines [id:da6461234878972311] 
\draw    (40,139.33+0.67) -- (60,119.33+0.67) ;

%Straight Lines [id:da9543824337517783] 
\draw    (40,139.33+0.67) -- (60,159.33+0.67) ;
%Straight Lines [id:da7985948880438622] 
\draw    (40,159.33+0.67) -- (60,139.33+0.67) ;

%Straight Lines [id:da33535304320114623] 
\draw    (40,159.33+0.67) -- (60,179.33+0.67) ;
%Straight Lines [id:da7468552942551674] 
\draw    (40,179.33+0.67) -- (60,159.33+0.67) ;

%Straight Lines [id:da37412103943928954] 
\draw    (40,179.33+0.67) -- (60,199.33+0.67) ;
%Straight Lines [id:da19977762667379784] 
\draw    (40,199.33+0.67) -- (60,179.33+0.67) ;

%Straight Lines [id:da2885412374766789] 
\draw    (40,199.33+0.67) -- (60,219.33+0.67) ;
%Straight Lines [id:da9354868573604029] 
\draw    (40,219.33+0.67) -- (60,199.33+0.67) ;

%Straight Lines [id:da4280798589897836] 
\draw    (20,99.33+0.67) -- (40,119.33+0.67) ;
%Straight Lines [id:da03146192723635699] 
\draw    (20,119.33+0.67) -- (40,99.33+0.67) ;

%Straight Lines [id:da31001606833663287] 
\draw    (20,119.33+0.67) -- (40,139.33+0.67) ;
%Straight Lines [id:da016684574826539844] 
\draw    (20,139.33+0.67) -- (40,119.33+0.67) ;

%Straight Lines [id:da3556103157149988] 
\draw    (20,139.33+0.67) -- (40,159.33+0.67) ;
%Straight Lines [id:da33212016304300573] 
\draw    (20,159.33+0.67) -- (40,139.33+0.67) ;

%Straight Lines [id:da06708214927303935] 
\draw    (20,159.33+0.67) -- (40,179.33+0.67) ;
%Straight Lines [id:da7970267849431689] 
\draw    (20,179.33+0.67) -- (40,159.33+0.67) ;

%Straight Lines [id:da9150469189866732] 
\draw    (20,179.33+0.67) -- (40,199.33+0.67) ;
%Straight Lines [id:da8213987322014298] 
\draw    (20,199.33+0.67) -- (40,179.33+0.67) ;

%Straight Lines [id:da3234989744037271] 
\draw    (20,199.33+0.67) -- (40,219.33+0.67) ;
%Straight Lines [id:da9728617961069894] 
\draw    (20,219.33+0.67) -- (40,199.33+0.67) ;

%Straight Lines [id:da7101244464037906] 
\draw    (0,99.33+0.67) -- (20,119.33+0.67) ;
%Straight Lines [id:da21754256731943822] 
\draw    (0,119.33+0.67) -- (20,99.33+0.67) ;

%Straight Lines [id:da26049519800594223] 
\draw    (0,119.33+0.67) -- (20,139.33+0.67) ;
%Straight Lines [id:da27690583643919386] 
\draw    (0,139.33+0.67) -- (20,119.33+0.67) ;

%Straight Lines [id:da6393545385090058] 
\draw    (0,139.33+0.67) -- (20,159.33+0.67) ;
%Straight Lines [id:da7633615868136656] 
\draw    (0,159.33+0.67) -- (20,139.33+0.67) ;

%Straight Lines [id:da038346346543361554] 
\draw    (0,159.33+0.67) -- (20,179.33+0.67) ;
%Straight Lines [id:da6054672159911738] 
\draw    (0,179.33+0.67) -- (20,159.33+0.67) ;

%Straight Lines [id:da44976583307981555] 
\draw    (0,179.33+0.67) -- (20,199.33+0.67) ;
%Straight Lines [id:da14415979289330183] 
\draw    (0,199.33+0.67) -- (20,179.33+0.67) ;

%Straight Lines [id:da20693037372559453] 
\draw    (0,199.33+0.67) -- (20,219.33+0.67) ;
%Straight Lines [id:da6160328306487266] 
\draw    (0,219.33+0.67) -- (20,199.33+0.67) ;

%Straight Lines [id:da4663279627172978] 
\draw    (20,79.33+0.67) -- (40,99.33+0.67) ;
%Straight Lines [id:da033498518018155066] 
\draw    (20,99.33+0.67) -- (40,79.33+0.67) ;

%Straight Lines [id:da7485142474154909] 
\draw    (0,79.33+0.67) -- (20,99.33+0.67) ;
%Straight Lines [id:da6119742461741184] 
\draw    (0,99.33+0.67) -- (20,79.33+0.67) ;

%Straight Lines [id:da5939426987862855] 
\draw    (100,219.33+0.67) -- (120,239.33+0.67) ;
%Straight Lines [id:da6448836628175343] 
\draw    (100,239.33+0.67) -- (120,219.33+0.67) ;

%Straight Lines [id:da44912607222609147] 
\draw    (120,219.33+0.67) -- (140,239.33+0.67) ;
%Straight Lines [id:da9765275507602318] 
\draw    (120,239.33+0.67) -- (140,219.33+0.67) ;

%Straight Lines [id:da8724264710908127] 
\draw    (80,219.33+0.67) -- (100,239.33+0.67) ;
%Straight Lines [id:da3906449308908553] 
\draw    (80,239.33+0.67) -- (100,219.33+0.67) ;

%Straight Lines [id:da7773965316193745] 
\draw    (60,219.33+0.67) -- (80,239.33+0.67) ;
%Straight Lines [id:da09754416315199887] 
\draw    (60,239.33+0.67) -- (80,219.33+0.67) ;

%Straight Lines [id:da5450967114585914] 
\draw    (40,219.33+0.67) -- (60,239.33+0.67) ;
%Straight Lines [id:da9845171303571296] 
\draw    (40,239.33+0.67) -- (60,219.33+0.67) ;

%Straight Lines [id:da7514959086883388] 
\draw    (20,219.33+0.67) -- (40,239.33+0.67) ;
%Straight Lines [id:da14506629777346447] 
\draw    (20,239.33+0.67) -- (40,219.33+0.67) ;

%Straight Lines [id:da3646852315425002] 
\draw    (0,219.33+0.67) -- (20,239.33+0.67) ;
%Straight Lines [id:da6797651016416777] 
\draw    (0,239.33+0.67) -- (20,219.33+0.67) ;

%Straight Lines [id:da3244089585206258] 
\draw    (100,179.33+0.67) -- (120,199.33+0.67) ;
%Straight Lines [id:da48796740517370085] 
\draw    (100,199.33+0.67) -- (120,179.33+0.67) ;

%Straight Lines [id:da02911773985349364] 
\draw    (160,19.33+0.67) -- (180,39.33+0.67) ;
%Straight Lines [id:da15813161183132207] 
\draw    (160,39.33+0.67) -- (180,19.33+0.67) ;

%Straight Lines [id:da09638853614206422] 
\draw    (160,119.33+0.67) -- (180,139.33+0.67) ;
%Straight Lines [id:da17357368821896446] 
\draw    (160,139.33+0.67) -- (180,119.33+0.67) ;

%Straight Lines [id:da1360548719404322] 
\draw    (160,139.33+0.67) -- (180,159.33+0.67) ;
%Straight Lines [id:da0018229263972222576] 
\draw    (160,159.33+0.67) -- (180,139.33+0.67) ;

%Straight Lines [id:da9597581443317766] 
\draw    (160,159.33+0.67) -- (180,179.33+0.67) ;
%Straight Lines [id:da48039443904585655] 
\draw    (160,179.33+0.67) -- (180,159.33+0.67) ;

%Straight Lines [id:da7598969291937618] 
\draw    (160,199.33+0.67) -- (180,219.33+0.67) ;
%Straight Lines [id:da15683450143634747] 
\draw    (160,219.33+0.67) -- (180,199.33+0.67) ;

%Straight Lines [id:da9856366673519332] 
\draw    (160,219.33+0.67) -- (180,239.33+0.67) ;
%Straight Lines [id:da11362655050730885] 
\draw    (160,239.33+0.67) -- (180,219.33+0.67) ;

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,678); %set diagram left start at 0, and has height of 678

%Shape: Grid [id:dp997263693499981] 
\draw  [draw opacity=0] (52,68) -- (232,68) -- (232,208) -- (52,208) -- cycle ; \draw   (72,68) -- (72,208)(92,68) -- (92,208)(112,68) -- (112,208)(132,68) -- (132,208)(152,68) -- (152,208)(172,68) -- (172,208)(192,68) -- (192,208)(212,68) -- (212,208) ; \draw   (52,88) -- (232,88)(52,108) -- (232,108)(52,128) -- (232,128)(52,148) -- (232,148)(52,168) -- (232,168)(52,188) -- (232,188) ; \draw   (52,68) -- (232,68) -- (232,208) -- (52,208) -- cycle ;
%Straight Lines [id:da837277694912864] 
\draw    (52,88) -- (72,108) ;
%Straight Lines [id:da276792671010361] 
\draw    (52,108) -- (72,88) ;

%Straight Lines [id:da8970395721642357] 
\draw    (72,87) -- (92,107) ;
%Straight Lines [id:da8274829098276999] 
\draw    (72,107) -- (92,87) ;

%Straight Lines [id:da8158448267526095] 
\draw    (92,88) -- (112,108) ;
%Straight Lines [id:da587092262657549] 
\draw    (92,108) -- (112,88) ;

%Straight Lines [id:da16377667958367348] 
\draw    (112,88) -- (132,108) ;
%Straight Lines [id:da8767732584012828] 
\draw    (112,108) -- (132,88) ;

%Straight Lines [id:da07925227832524051] 
\draw    (132,88) -- (152,108) ;
%Straight Lines [id:da20564062850776987] 
\draw    (132,108) -- (152,88) ;

%Straight Lines [id:da22418844443114105] 
\draw    (152,88) -- (172,108) ;
%Straight Lines [id:da6118950035842914] 
\draw    (152,108) -- (172,88) ;

%Straight Lines [id:da45913609740149997] 
\draw    (172,88) -- (192,108) ;
%Straight Lines [id:da8377920350695371] 
\draw    (172,108) -- (192,88) ;

%Straight Lines [id:da5796474515128682] 
\draw    (192,89) -- (212,109) ;
%Straight Lines [id:da48243219510830304] 
\draw    (192,109) -- (212,89) ;

%Straight Lines [id:da5532729554630782] 
\draw    (212,88) -- (232,108) ;
%Straight Lines [id:da3313236288897399] 
\draw    (212,108) -- (232,88) ;
%Straight Lines [id:da19146883702656403] 
\draw    (52,128) -- (72,148) ;
%Straight Lines [id:da8388777789696473] 
\draw    (52,148) -- (72,128) ;

%Straight Lines [id:da09040399072540284] 
\draw    (72,128) -- (92,148) ;
%Straight Lines [id:da6219792264476005] 
\draw    (72,148) -- (92,128) ;

%Straight Lines [id:da9305301854924415] 
\draw    (152,188) -- (172,208) ;
%Straight Lines [id:da6107387497102015] 
\draw    (152,208) -- (172,188) ;

%Straight Lines [id:da5373738556846788] 
\draw    (172,188) -- (192,208) ;
%Straight Lines [id:da7127532613771614] 
\draw    (172,208) -- (192,188) ;

%Straight Lines [id:da8311330212697752] 
\draw    (192,188) -- (212,208) ;
%Straight Lines [id:da29571722529279243] 
\draw    (192,208) -- (212,188) ;

%Straight Lines [id:da9111936384292418] 
\draw    (212,188) -- (232,208) ;
%Straight Lines [id:da6540913369807795] 
\draw    (212,208) -- (232,188) ;

%Straight Lines [id:da7457778321965014] 
\draw    (132,168) -- (152,188) ;
%Straight Lines [id:da12368889650407189] 
\draw    (132,188) -- (152,168) ;

%Straight Lines [id:da0005847371310032656] 
\draw    (132,188) -- (152,208) ;
%Straight Lines [id:da680374704272368] 
\draw    (132,208) -- (152,188) ;

%Straight Lines [id:da05638160289482541] 
\draw    (112,168) -- (132,188) ;
%Straight Lines [id:da23892402380420408] 
\draw    (112,188) -- (132,168) ;

%Straight Lines [id:da8922706340877529] 
\draw    (112,188) -- (132,208) ;
%Straight Lines [id:da44428887383870785] 
\draw    (112,208) -- (132,188) ;

%Straight Lines [id:da8116977564090742] 
\draw    (92,168) -- (112,188) ;
%Straight Lines [id:da7184065500696317] 
\draw    (92,188) -- (112,168) ;

%Straight Lines [id:da1400953477284339] 
\draw    (92,188) -- (112,208) ;
%Straight Lines [id:da49090500095022027] 
\draw    (92,208) -- (112,188) ;

%Straight Lines [id:da807287352072793] 
\draw    (72,168) -- (92,188) ;
%Straight Lines [id:da6679969278583149] 
\draw    (72,188) -- (92,168) ;

%Straight Lines [id:da4438116656542712] 
\draw    (72,188) -- (92,208) ;
%Straight Lines [id:da3395917993862141] 
\draw    (72,208) -- (92,188) ;

%Straight Lines [id:da7916872910907957] 
\draw    (52,168) -- (72,188) ;
%Straight Lines [id:da6914917062703296] 
\draw    (52,188) -- (72,168) ;

%Straight Lines [id:da49817690174388174] 
\draw    (52,188) -- (72,208) ;
%Straight Lines [id:da5880079980112194] 
\draw    (52,208) -- (72,188) ;

%Straight Lines [id:da2843116974415465] 
\draw    (72,148) -- (92,168) ;
%Straight Lines [id:da02904566316940338] 
\draw    (72,168) -- (92,148) ;

%Straight Lines [id:da5954460642136681] 
\draw    (52,148) -- (72,168) ;
%Straight Lines [id:da23155213956205367] 
\draw    (52,168) -- (72,148) ;

%Straight Lines [id:da7177572468853439] 
\draw    (241,142) -- (271,142) ;
\draw [shift={(273,142)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.6]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5834023076034724] 
\draw    (471,142) -- (501,142) ;
\draw [shift={(503,142)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.6]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4430338216430616] 
\draw    (9,363) -- (39,363) ;
\draw [shift={(41,363)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.6]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3169021892981505] 
\draw    (241,359) -- (271,359) ;
\draw [shift={(273,359)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.6]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Grid [id:dp3282483363026909] 
\draw  [draw opacity=0] (282,68) -- (462,68) -- (462,208) -- (282,208) -- cycle ; \draw   (302,68) -- (302,208)(322,68) -- (322,208)(342,68) -- (342,208)(362,68) -- (362,208)(382,68) -- (382,208)(402,68) -- (402,208)(422,68) -- (422,208)(442,68) -- (442,208) ; \draw   (282,88) -- (462,88)(282,108) -- (462,108)(282,128) -- (462,128)(282,148) -- (462,148)(282,168) -- (462,168)(282,188) -- (462,188) ; \draw   (282,68) -- (462,68) -- (462,208) -- (282,208) -- cycle ;
%Straight Lines [id:da9103723143211597] 
\draw    (282,88) -- (302,108) ;
%Straight Lines [id:da9335791768680439] 
\draw    (282,108) -- (302,88) ;

%Straight Lines [id:da22478448663464867] 
\draw    (302,87) -- (322,107) ;
%Straight Lines [id:da0512254325390582] 
\draw    (302,107) -- (322,87) ;

%Straight Lines [id:da33815056888207873] 
\draw    (322,88) -- (342,108) ;
%Straight Lines [id:da7013908846695251] 
\draw    (322,108) -- (342,88) ;

%Straight Lines [id:da8264394742189494] 
\draw    (342,88) -- (362,108) ;
%Straight Lines [id:da48086428660814207] 
\draw    (342,108) -- (362,88) ;

%Straight Lines [id:da38332757967102404] 
\draw    (362,88) -- (382,108) ;
%Straight Lines [id:da192947927555305] 
\draw    (362,108) -- (382,88) ;

%Straight Lines [id:da28864450926357854] 
\draw    (382,88) -- (402,108) ;
%Straight Lines [id:da7653795858793695] 
\draw    (382,108) -- (402,88) ;

%Straight Lines [id:da16309109745303974] 
\draw    (402,88) -- (422,108) ;
%Straight Lines [id:da45884430336332604] 
\draw    (402,108) -- (422,88) ;

%Straight Lines [id:da22025987940865388] 
\draw    (422,89) -- (442,109) ;
%Straight Lines [id:da8227229633996762] 
\draw    (422,109) -- (442,89) ;

%Straight Lines [id:da2452668939780669] 
\draw    (442,88) -- (462,108) ;
%Straight Lines [id:da0326461661884323] 
\draw    (442,108) -- (462,88) ;
%Straight Lines [id:da2781890541970067] 
\draw    (282,128) -- (302,148) ;
%Straight Lines [id:da39599531979983515] 
\draw    (282,148) -- (302,128) ;

%Straight Lines [id:da7445285859668507] 
\draw    (302,128) -- (322,148) ;
%Straight Lines [id:da9228705143536147] 
\draw    (302,148) -- (322,128) ;

%Straight Lines [id:da04777722294378006] 
\draw    (382,188) -- (402,208) ;
%Straight Lines [id:da07962496446229017] 
\draw    (382,208) -- (402,188) ;

%Straight Lines [id:da8229238634585547] 
\draw    (402,188) -- (422,208) ;
%Straight Lines [id:da0015078337519072171] 
\draw    (402,208) -- (422,188) ;

%Straight Lines [id:da07465129461221243] 
\draw    (422,188) -- (442,208) ;
%Straight Lines [id:da95950740935913] 
\draw    (422,208) -- (442,188) ;

%Straight Lines [id:da5258821753416025] 
\draw    (442,188) -- (462,208) ;
%Straight Lines [id:da25501928884581737] 
\draw    (442,208) -- (462,188) ;

%Straight Lines [id:da16304895509485395] 
\draw    (362,168) -- (382,188) ;
%Straight Lines [id:da3730987134192829] 
\draw    (362,188) -- (382,168) ;

%Straight Lines [id:da7669938362558848] 
\draw    (362,188) -- (382,208) ;
%Straight Lines [id:da7197262378271894] 
\draw    (362,208) -- (382,188) ;

%Straight Lines [id:da4280986583086215] 
\draw    (342,168) -- (362,188) ;
%Straight Lines [id:da9069505354285097] 
\draw    (342,188) -- (362,168) ;

%Straight Lines [id:da3169384935052184] 
\draw    (342,188) -- (362,208) ;
%Straight Lines [id:da7695182435781309] 
\draw    (342,208) -- (362,188) ;

%Straight Lines [id:da65929401421375] 
\draw    (322,168) -- (342,188) ;
%Straight Lines [id:da35617584988146556] 
\draw    (322,188) -- (342,168) ;

%Straight Lines [id:da15074280481598556] 
\draw    (322,188) -- (342,208) ;
%Straight Lines [id:da09400356531052023] 
\draw    (322,208) -- (342,188) ;

%Straight Lines [id:da5373080196147371] 
\draw    (302,168) -- (322,188) ;
%Straight Lines [id:da027134179864744645] 
\draw    (302,188) -- (322,168) ;

%Straight Lines [id:da013826867926420405] 
\draw    (302,188) -- (322,208) ;
%Straight Lines [id:da03195299306067256] 
\draw    (302,208) -- (322,188) ;

%Straight Lines [id:da558210073345295] 
\draw    (282,168) -- (302,188) ;
%Straight Lines [id:da11492102310384422] 
\draw    (282,188) -- (302,168) ;

%Straight Lines [id:da5081834827355058] 
\draw    (282,188) -- (302,208) ;
%Straight Lines [id:da45822196430256645] 
\draw    (282,208) -- (302,188) ;

%Straight Lines [id:da5349853243726308] 
\draw    (302,148) -- (322,168) ;
%Straight Lines [id:da19526879894289273] 
\draw    (302,168) -- (322,148) ;

%Straight Lines [id:da537853177124598] 
\draw    (282,148) -- (302,168) ;
%Straight Lines [id:da003119621352063895] 
\draw    (282,168) -- (302,148) ;

%Shape: Grid [id:dp7185794241202599] 
\draw  [draw opacity=0] (512,68) -- (692,68) -- (692,208) -- (512,208) -- cycle ; \draw   (532,68) -- (532,208)(552,68) -- (552,208)(572,68) -- (572,208)(592,68) -- (592,208)(612,68) -- (612,208)(632,68) -- (632,208)(652,68) -- (652,208)(672,68) -- (672,208) ; \draw   (512,88) -- (692,88)(512,108) -- (692,108)(512,128) -- (692,128)(512,148) -- (692,148)(512,168) -- (692,168)(512,188) -- (692,188) ; \draw   (512,68) -- (692,68) -- (692,208) -- (512,208) -- cycle ;
%Straight Lines [id:da9249987736007739] 
\draw    (512,88) -- (532,108) ;
%Straight Lines [id:da23181349788243621] 
\draw    (512,108) -- (532,88) ;

%Straight Lines [id:da5674127265068911] 
\draw    (532,87) -- (552,107) ;
%Straight Lines [id:da3923874725528689] 
\draw    (532,107) -- (552,87) ;

%Straight Lines [id:da8162986324637216] 
\draw    (552,88) -- (572,108) ;
%Straight Lines [id:da7986039617596046] 
\draw    (552,108) -- (572,88) ;

%Straight Lines [id:da8906607188477955] 
\draw    (572,88) -- (592,108) ;
%Straight Lines [id:da8277365854954564] 
\draw    (572,108) -- (592,88) ;

%Straight Lines [id:da5551434969193016] 
\draw    (592,88) -- (612,108) ;
%Straight Lines [id:da9802643083853579] 
\draw    (592,108) -- (612,88) ;

%Straight Lines [id:da9800981751751277] 
\draw    (612,88) -- (632,108) ;
%Straight Lines [id:da7727889249662163] 
\draw    (612,108) -- (632,88) ;

%Straight Lines [id:da3441773808097639] 
\draw    (632,88) -- (652,108) ;
%Straight Lines [id:da49554879696654663] 
\draw    (632,108) -- (652,88) ;

%Straight Lines [id:da4780205692241404] 
\draw    (652,89) -- (672,109) ;
%Straight Lines [id:da6085242995858469] 
\draw    (652,109) -- (672,89) ;

%Straight Lines [id:da07148718268441279] 
\draw    (672,88) -- (692,108) ;
%Straight Lines [id:da20578738915170725] 
\draw    (672,108) -- (692,88) ;
%Straight Lines [id:da7272336912070692] 
\draw    (512,128) -- (532,148) ;
%Straight Lines [id:da8459965810640593] 
\draw    (512,148) -- (532,128) ;

%Straight Lines [id:da6845719961484436] 
\draw    (532,128) -- (552,148) ;
%Straight Lines [id:da6391095391375876] 
\draw    (532,148) -- (552,128) ;

%Straight Lines [id:da062076833348911675] 
\draw    (612,188) -- (632,208) ;
%Straight Lines [id:da47361503642513747] 
\draw    (612,208) -- (632,188) ;

%Straight Lines [id:da3366221368812541] 
\draw    (632,188) -- (652,208) ;
%Straight Lines [id:da7217637186306312] 
\draw    (632,208) -- (652,188) ;

%Straight Lines [id:da785408980756301] 
\draw    (652,188) -- (672,208) ;
%Straight Lines [id:da7325105724939283] 
\draw    (652,208) -- (672,188) ;

%Straight Lines [id:da6543363502332264] 
\draw    (672,188) -- (692,208) ;
%Straight Lines [id:da4567705569989928] 
\draw    (672,208) -- (692,188) ;

%Straight Lines [id:da42356243430278906] 
\draw    (592,168) -- (612,188) ;
%Straight Lines [id:da3682627767450204] 
\draw    (592,188) -- (612,168) ;

%Straight Lines [id:da6900596907658847] 
\draw    (592,188) -- (612,208) ;
%Straight Lines [id:da3518731865372031] 
\draw    (592,208) -- (612,188) ;

%Straight Lines [id:da2534462154285142] 
\draw    (572,168) -- (592,188) ;
%Straight Lines [id:da17792445648155075] 
\draw    (572,188) -- (592,168) ;

%Straight Lines [id:da7502585333997873] 
\draw    (572,188) -- (592,208) ;
%Straight Lines [id:da4040771679756574] 
\draw    (572,208) -- (592,188) ;

%Straight Lines [id:da31741321161566316] 
\draw    (552,168) -- (572,188) ;
%Straight Lines [id:da566776987142217] 
\draw    (552,188) -- (572,168) ;

%Straight Lines [id:da446849868621813] 
\draw    (552,188) -- (572,208) ;
%Straight Lines [id:da2416583063250477] 
\draw    (552,208) -- (572,188) ;

%Straight Lines [id:da38710128655086873] 
\draw    (532,168) -- (552,188) ;
%Straight Lines [id:da3113225105106967] 
\draw    (532,188) -- (552,168) ;

%Straight Lines [id:da5116475068996693] 
\draw    (532,188) -- (552,208) ;
%Straight Lines [id:da5859926376329729] 
\draw    (532,208) -- (552,188) ;

%Straight Lines [id:da3145606444830007] 
\draw    (512,168) -- (532,188) ;
%Straight Lines [id:da3089846564953602] 
\draw    (512,188) -- (532,168) ;

%Straight Lines [id:da7178242063732001] 
\draw    (512,188) -- (532,208) ;
%Straight Lines [id:da4195929491555097] 
\draw    (512,208) -- (532,188) ;

%Straight Lines [id:da7540659240272551] 
\draw    (532,148) -- (552,168) ;
%Straight Lines [id:da9769978375014432] 
\draw    (532,168) -- (552,148) ;

%Straight Lines [id:da6268566898757422] 
\draw    (512,148) -- (532,168) ;
%Straight Lines [id:da6217015302367532] 
\draw    (512,168) -- (532,148) ;

%Shape: Grid [id:dp3210172150668036] 
\draw  [draw opacity=0] (52,289) -- (232,289) -- (232,429) -- (52,429) -- cycle ; \draw   (72,289) -- (72,429)(92,289) -- (92,429)(112,289) -- (112,429)(132,289) -- (132,429)(152,289) -- (152,429)(172,289) -- (172,429)(192,289) -- (192,429)(212,289) -- (212,429) ; \draw   (52,309) -- (232,309)(52,329) -- (232,329)(52,349) -- (232,349)(52,369) -- (232,369)(52,389) -- (232,389)(52,409) -- (232,409) ; \draw   (52,289) -- (232,289) -- (232,429) -- (52,429) -- cycle ;
%Straight Lines [id:da11270732161231822] 
\draw    (52,309) -- (72,329) ;
%Straight Lines [id:da6041390014194066] 
\draw    (52,329) -- (72,309) ;

%Straight Lines [id:da5262058818053357] 
\draw    (72,308) -- (92,328) ;
%Straight Lines [id:da479386716486782] 
\draw    (72,328) -- (92,308) ;

%Straight Lines [id:da27458920025407263] 
\draw    (92,309) -- (112,329) ;
%Straight Lines [id:da05751304210330077] 
\draw    (92,329) -- (112,309) ;

%Straight Lines [id:da6271708476776818] 
\draw    (112,309) -- (132,329) ;
%Straight Lines [id:da18410518880979354] 
\draw    (112,329) -- (132,309) ;

%Straight Lines [id:da05694428920948602] 
\draw    (132,309) -- (152,329) ;
%Straight Lines [id:da1452149580617894] 
\draw    (132,329) -- (152,309) ;

%Straight Lines [id:da7583145972379621] 
\draw    (152,309) -- (172,329) ;
%Straight Lines [id:da7263669340248313] 
\draw    (152,329) -- (172,309) ;

%Straight Lines [id:da379824763977636] 
\draw    (172,309) -- (192,329) ;
%Straight Lines [id:da09308739173961711] 
\draw    (172,329) -- (192,309) ;

%Straight Lines [id:da8194705747699342] 
\draw    (192,310) -- (212,330) ;
%Straight Lines [id:da8433889213393746] 
\draw    (192,330) -- (212,310) ;

%Straight Lines [id:da09282410977873057] 
\draw    (212,309) -- (232,329) ;
%Straight Lines [id:da30608922915548353] 
\draw    (212,329) -- (232,309) ;
%Straight Lines [id:da1367312030023109] 
\draw    (52,349) -- (72,369) ;
%Straight Lines [id:da16983211960108324] 
\draw    (52,369) -- (72,349) ;

%Straight Lines [id:da5215310198608811] 
\draw    (72,349) -- (92,369) ;
%Straight Lines [id:da6434054108668463] 
\draw    (72,369) -- (92,349) ;

%Straight Lines [id:da16581951195948919] 
\draw    (152,409) -- (172,429) ;
%Straight Lines [id:da03918138740566701] 
\draw    (152,429) -- (172,409) ;

%Straight Lines [id:da07650549827379138] 
\draw    (172,409) -- (192,429) ;
%Straight Lines [id:da5934168395679527] 
\draw    (172,429) -- (192,409) ;

%Straight Lines [id:da6704438563324955] 
\draw    (192,409) -- (212,429) ;
%Straight Lines [id:da2166626541825829] 
\draw    (192,429) -- (212,409) ;

%Straight Lines [id:da4861799429779221] 
\draw    (212,409) -- (232,429) ;
%Straight Lines [id:da24178349929079834] 
\draw    (212,429) -- (232,409) ;

%Straight Lines [id:da9390786860649996] 
\draw    (132,389) -- (152,409) ;
%Straight Lines [id:da9452090517703693] 
\draw    (132,409) -- (152,389) ;

%Straight Lines [id:da4828078027177738] 
\draw    (132,409) -- (152,429) ;
%Straight Lines [id:da011381219326795922] 
\draw    (132,429) -- (152,409) ;

%Straight Lines [id:da6812852137608136] 
\draw    (112,389) -- (132,409) ;
%Straight Lines [id:da8309048779546406] 
\draw    (112,409) -- (132,389) ;

%Straight Lines [id:da5179079228086252] 
\draw    (112,409) -- (132,429) ;
%Straight Lines [id:da5374939247440564] 
\draw    (112,429) -- (132,409) ;

%Straight Lines [id:da73943499965094] 
\draw    (92,389) -- (112,409) ;
%Straight Lines [id:da648353274389956] 
\draw    (92,409) -- (112,389) ;

%Straight Lines [id:da47049472876825216] 
\draw    (92,409) -- (112,429) ;
%Straight Lines [id:da22092071452851503] 
\draw    (92,429) -- (112,409) ;

%Straight Lines [id:da7373181944665366] 
\draw    (72,389) -- (92,409) ;
%Straight Lines [id:da8306364574672667] 
\draw    (72,409) -- (92,389) ;

%Straight Lines [id:da9229084075159841] 
\draw    (72,409) -- (92,429) ;
%Straight Lines [id:da51183385314112] 
\draw    (72,429) -- (92,409) ;

%Straight Lines [id:da3796563211220281] 
\draw    (52,389) -- (72,409) ;
%Straight Lines [id:da63794197756211] 
\draw    (52,409) -- (72,389) ;

%Straight Lines [id:da001088655902477198] 
\draw    (52,409) -- (72,429) ;
%Straight Lines [id:da693761749406921] 
\draw    (52,429) -- (72,409) ;

%Straight Lines [id:da6630873024654174] 
\draw    (72,369) -- (92,389) ;
%Straight Lines [id:da028698774984516895] 
\draw    (72,389) -- (92,369) ;

%Straight Lines [id:da8071131976454153] 
\draw    (52,369) -- (72,389) ;
%Straight Lines [id:da09983326719026375] 
\draw    (52,389) -- (72,369) ;

%Shape: Grid [id:dp9849964558094395] 
\draw  [draw opacity=0] (282,289) -- (462,289) -- (462,429) -- (282,429) -- cycle ; \draw   (302,289) -- (302,429)(322,289) -- (322,429)(342,289) -- (342,429)(362,289) -- (362,429)(382,289) -- (382,429)(402,289) -- (402,429)(422,289) -- (422,429)(442,289) -- (442,429) ; \draw   (282,309) -- (462,309)(282,329) -- (462,329)(282,349) -- (462,349)(282,369) -- (462,369)(282,389) -- (462,389)(282,409) -- (462,409) ; \draw   (282,289) -- (462,289) -- (462,429) -- (282,429) -- cycle ;
%Straight Lines [id:da8760437306050046] 
\draw    (282,309) -- (302,329) ;
%Straight Lines [id:da33867512315173154] 
\draw    (282,329) -- (302,309) ;

%Straight Lines [id:da5845863080854421] 
\draw    (302,308) -- (322,328) ;
%Straight Lines [id:da7195980027059945] 
\draw    (302,328) -- (322,308) ;

%Straight Lines [id:da8778154440135972] 
\draw    (322,309) -- (342,329) ;
%Straight Lines [id:da8982380833893] 
\draw    (322,329) -- (342,309) ;

%Straight Lines [id:da7441897028643993] 
\draw    (342,309) -- (362,329) ;
%Straight Lines [id:da18958632861029168] 
\draw    (342,329) -- (362,309) ;

%Straight Lines [id:da508611467534076] 
\draw    (362,309) -- (382,329) ;
%Straight Lines [id:da5516566652937327] 
\draw    (362,329) -- (382,309) ;

%Straight Lines [id:da41193424905166554] 
\draw    (382,309) -- (402,329) ;
%Straight Lines [id:da9899476318235372] 
\draw    (382,329) -- (402,309) ;

%Straight Lines [id:da5855247544294415] 
\draw    (402,309) -- (422,329) ;
%Straight Lines [id:da6249005502151534] 
\draw    (402,329) -- (422,309) ;

%Straight Lines [id:da2694669263983618] 
\draw    (422,310) -- (442,330) ;
%Straight Lines [id:da23266706544200733] 
\draw    (422,330) -- (442,310) ;

%Straight Lines [id:da7134265647200193] 
\draw    (442,309) -- (462,329) ;
%Straight Lines [id:da6007039644554522] 
\draw    (442,329) -- (462,309) ;
%Straight Lines [id:da46044828268510396] 
\draw    (282,349) -- (302,369) ;
%Straight Lines [id:da30912601352209235] 
\draw    (282,369) -- (302,349) ;

%Straight Lines [id:da2082388216676907] 
\draw    (302,349) -- (322,369) ;
%Straight Lines [id:da008727381678610868] 
\draw    (302,369) -- (322,349) ;

%Straight Lines [id:da6949548362498039] 
\draw    (382,409) -- (402,429) ;
%Straight Lines [id:da5857345039129813] 
\draw    (382,429) -- (402,409) ;

%Straight Lines [id:da15317435387969813] 
\draw    (402,409) -- (422,429) ;
%Straight Lines [id:da7214946381260647] 
\draw    (402,429) -- (422,409) ;

%Straight Lines [id:da04464577844708395] 
\draw    (422,409) -- (442,429) ;
%Straight Lines [id:da6510542562212751] 
\draw    (422,429) -- (442,409) ;

%Straight Lines [id:da3813408227423696] 
\draw    (442,409) -- (462,429) ;
%Straight Lines [id:da1615908308056737] 
\draw    (442,429) -- (462,409) ;

%Straight Lines [id:da019344349085204326] 
\draw    (362,389) -- (382,409) ;
%Straight Lines [id:da313108362342436] 
\draw    (362,409) -- (382,389) ;

%Straight Lines [id:da49587861633982855] 
\draw    (362,409) -- (382,429) ;
%Straight Lines [id:da31466106479984735] 
\draw    (362,429) -- (382,409) ;

%Straight Lines [id:da6715114823138408] 
\draw    (342,389) -- (362,409) ;
%Straight Lines [id:da9910855565913181] 
\draw    (342,409) -- (362,389) ;

%Straight Lines [id:da4115230548315256] 
\draw    (342,409) -- (362,429) ;
%Straight Lines [id:da8246688515290095] 
\draw    (342,429) -- (362,409) ;

%Straight Lines [id:da5052259519830584] 
\draw    (322,389) -- (342,409) ;
%Straight Lines [id:da43468925832590943] 
\draw    (322,409) -- (342,389) ;

%Straight Lines [id:da1728981309315476] 
\draw    (322,409) -- (342,429) ;
%Straight Lines [id:da4661688492065106] 
\draw    (322,429) -- (342,409) ;

%Straight Lines [id:da33659488773508883] 
\draw    (302,389) -- (322,409) ;
%Straight Lines [id:da630688938914854] 
\draw    (302,409) -- (322,389) ;

%Straight Lines [id:da20720696388852056] 
\draw    (302,409) -- (322,429) ;
%Straight Lines [id:da6805443698530296] 
\draw    (302,429) -- (322,409) ;

%Straight Lines [id:da9816450294867964] 
\draw    (282,389) -- (302,409) ;
%Straight Lines [id:da8030896463203212] 
\draw    (282,409) -- (302,389) ;

%Straight Lines [id:da4617085331939821] 
\draw    (282,409) -- (302,429) ;
%Straight Lines [id:da523315611813683] 
\draw    (282,429) -- (302,409) ;

%Straight Lines [id:da22931717813329833] 
\draw    (302,369) -- (322,389) ;
%Straight Lines [id:da9318529969507128] 
\draw    (302,389) -- (322,369) ;

%Straight Lines [id:da005234965521186519] 
\draw    (282,369) -- (302,389) ;
%Straight Lines [id:da001276014381386581] 
\draw    (282,389) -- (302,369) ;

% Text Node
\draw (-1.5+57,71) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+77,71) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+97,71) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+117,71) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+137,71) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+157,71) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+177,71) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+197,71) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+217,71) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+58,111) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+78,111) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+98,131) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+98,111) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+98,151) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+118,111) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+138,111) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+158,111) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+118,131) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+138,131) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+158,131) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+218,111) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+198,111) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+178,111) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+218,131) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+198,131) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+178,131) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+118,151) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+138,151) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+158,151) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+218,151) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+198,151) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+178,151) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+158,171) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+218,171) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+198,171) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+178,171) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+57,22) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+76,22) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+96,22) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (-1.5+116,22) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{4}};
% Text Node
\draw (-1.5+136,22) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+156,22) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5+177,22) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (-1.5+197,22) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{2}};
% Text Node
\draw (-1.5+217,22) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5+57,44) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{2}};
% Text Node
\draw (-1.5+77,44) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+97,44) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{4}};
% Text Node
\draw (-1.5+117,44) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+137,44) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+157,44) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (-1.5+177,44) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5+197,44) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5+217,44) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (-1.5+25,21.4) node [anchor=north west][inner sep=0.6pt]    {$\ell_j $};
% Text Node
\draw (-1.5+25,44.4) node [anchor=north west][inner sep=0.6pt]    {$\ell_j'$};
% Text Node
\draw (-1.5+287,44) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{2}};
% Text Node
\draw (-1.5+307,44) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+327,44) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{4}};
% Text Node
\draw (-1.5+347,44) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+367,44) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+387,44) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (-1.5+407,44) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5+427,44) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5+447,44) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (-1.5+287,71) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+307,71) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+327,71) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+347,71) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+367,71) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+387,71) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+407,71) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+427,71) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+447,71) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+288,111) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+308,111) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+328,131) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+328,111) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+328,151) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+348,111) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+368,111) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+408,111) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+348,131) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+368,131) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+408,131) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+428,111) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+448,111) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+388,111) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+428,131) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+448,131) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+388,131) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+348,151) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+368,151) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+408,151) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+428,151) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+448,151) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+388,151) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+408,171) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+428,171) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+448,171) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+388,171) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+287,22) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+307,22) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+327,22) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (-1.5+347,22) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{4}};
% Text Node
\draw (-1.5+367,22) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+387,22) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (-1.5+407,22) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5+427,22) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5+447,22) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{2}};
% Text Node
\draw (-1.5+517,44) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{2}};
% Text Node
\draw (-1.5+537,44) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+557,44) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{4}};
% Text Node
\draw (-1.5+577,44) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+597,44) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+617,44) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (-1.5+637,44) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5+657,44) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5+677,44) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (-1.5+517,71) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+537,71) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+557,71) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+577,71) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+597,71) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+617,71) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+637,71) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+657,71) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+677,71) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+518,111) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+538,111) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+678,131) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+678,111) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+678,151) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+578,111) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+598,111) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+638,111) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+578,131) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+598,131) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+638,131) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+658,111) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+558,111) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+618,111) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+658,131) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+558,131) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+618,131) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+578,151) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+598,151) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+638,151) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+658,151) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+558,151) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+618,151) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+638,171) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+658,171) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+678,171) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+618,171) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+517,22) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+537,22) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+557,22) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{2}};
% Text Node
\draw (-1.5+577,22) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{4}};
% Text Node
\draw (-1.5+597,22) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+617,22) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (-1.5+637,22) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5+657,22) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5+677,22) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (-1.5+57,265) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{2}};
% Text Node
\draw (-1.5+77,265) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+97,265) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{4}};
% Text Node
\draw (-1.5+117,265) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+137,265) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+157,265) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (-1.5+177,265) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5+197,265) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5+217,265) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (-1.5+57,292) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+77,292) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+97,292) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+117,292) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+137,292) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+157,292) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+177,292) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+197,292) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+217,292) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+58,332) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+78,332) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+218,352) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+218,332) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+218,372) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+138,332) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+178,332) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+138,352) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+178,352) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+198,332) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+118,332) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+158,332) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+198,352) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+118,352) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+158,352) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+138,372) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+178,372) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+198,372) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+118,372) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+158,372) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+178,392) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+198,392) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+218,392) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+158,392) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+57,243) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+77,243) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+97,243) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{4}};
% Text Node
\draw (-1.5+117,243) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{2}};
% Text Node
\draw (-1.5+137,243) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+157,243) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (-1.5+177,243) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5+197,243) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5+217,243) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (-1.5+98,332) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+98,352) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+98,372) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+287,265) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{2}};
% Text Node
\draw (-1.5+307,265) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+327,265) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{4}};
% Text Node
\draw (-1.5+347,265) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+367,265) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+387,265) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (-1.5+407,265) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5+427,265) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5+447,265) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (-1.5+287,292) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+307,292) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+327,292) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+347,292) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+367,292) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+387,292) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+407,292) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+427,292) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+447,292) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+288,332) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+308,332) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+448,352) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+448,332) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+448,372) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+368,332) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+408,332) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+368,352) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+408,352) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+428,332) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+348,332) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+388,332) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+428,352) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+348,352) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+388,352) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+368,372) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+408,372) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+428,372) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+348,372) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+388,372) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+408,392) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+428,392) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+448,392) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+388,392) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+287,243) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{2}};
% Text Node
\draw (-1.5+307,243) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+327,243) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{4}};
% Text Node
\draw (-1.5+347,243) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+367,243) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+387,243) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (-1.5+407,243) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5+427,243) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5+447,243) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (-1.5+328,332) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+328,352) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+328,372) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,585); %set diagram left start at 0, and has height of 585

%Shape: Grid [id:dp14367956002946625] 
\draw  [draw opacity=0] (40,40) -- (340,40) -- (340,260) -- (40,260) -- cycle ; \draw   (60,40) -- (60,260)(80,40) -- (80,260)(100,40) -- (100,260)(120,40) -- (120,260)(140,40) -- (140,260)(160,40) -- (160,260)(180,40) -- (180,260)(200,40) -- (200,260)(220,40) -- (220,260)(240,40) -- (240,260)(260,40) -- (260,260)(280,40) -- (280,260)(300,40) -- (300,260)(320,40) -- (320,260) ; \draw   (40,60) -- (340,60)(40,80) -- (340,80)(40,100) -- (340,100)(40,120) -- (340,120)(40,140) -- (340,140)(40,160) -- (340,160)(40,180) -- (340,180)(40,200) -- (340,200)(40,220) -- (340,220)(40,240) -- (340,240) ; \draw   (40,40) -- (340,40) -- (340,260) -- (40,260) -- cycle ;
%Straight Lines [id:da31340716448914785] 
\draw    (40,60) -- (60,80) ;
%Straight Lines [id:da6595150627943] 
\draw    (40,80) -- (60,60) ;

%Straight Lines [id:da7972198485333022] 
\draw    (60,59) -- (80,79) ;
%Straight Lines [id:da1927881637117217] 
\draw    (60,79) -- (80,59) ;

%Straight Lines [id:da5036657570012355] 
\draw    (80,60) -- (100,80) ;
%Straight Lines [id:da6311950730077072] 
\draw    (80,80) -- (100,60) ;

%Straight Lines [id:da3204296160092126] 
\draw    (100,60) -- (120,80) ;
%Straight Lines [id:da697313474323308] 
\draw    (100,80) -- (120,60) ;

%Straight Lines [id:da599809680670156] 
\draw    (120,60) -- (140,80) ;
%Straight Lines [id:da6140007258121092] 
\draw    (120,80) -- (140,60) ;

%Straight Lines [id:da343631542191676] 
\draw    (160,60) -- (180,80) ;
%Straight Lines [id:da1380695047499365] 
\draw    (160,80) -- (180,60) ;

%Straight Lines [id:da8844574448494573] 
\draw    (180,60) -- (200,80) ;
%Straight Lines [id:da18037757341403027] 
\draw    (180,80) -- (200,60) ;

%Straight Lines [id:da041948474513650025] 
\draw    (200,61) -- (220,81) ;
%Straight Lines [id:da5791156243037436] 
\draw    (200,81) -- (220,61) ;

%Straight Lines [id:da7920999919198728] 
\draw    (220,60) -- (240,80) ;
%Straight Lines [id:da15351777979802783] 
\draw    (220,80) -- (240,60) ;
%Straight Lines [id:da26426649901985755] 
\draw    (240,60) -- (260,80) ;
%Straight Lines [id:da08163966375544107] 
\draw    (240,80) -- (260,60) ;

%Straight Lines [id:da35871943809438545] 
\draw    (260,60) -- (280,80) ;
%Straight Lines [id:da32828307124723044] 
\draw    (260,80) -- (280,60) ;

%Straight Lines [id:da31963662873259246] 
\draw    (280,60) -- (300,80) ;
%Straight Lines [id:da010698004910941306] 
\draw    (280,80) -- (300,60) ;

%Straight Lines [id:da32305632492600234] 
\draw    (300,60) -- (320,80) ;
%Straight Lines [id:da7000260868235699] 
\draw    (300,80) -- (320,60) ;

%Straight Lines [id:da9763460493778282] 
\draw    (320,60) -- (340,80) ;
%Straight Lines [id:da01852547394596349] 
\draw    (320,80) -- (340,60) ;

%Straight Lines [id:da2941353347174951] 
\draw    (40,100) -- (60,120) ;
%Straight Lines [id:da6476162247978057] 
\draw    (40,120) -- (60,100) ;

%Straight Lines [id:da11768653058742595] 
\draw    (60,100) -- (80,120) ;
%Straight Lines [id:da5343649392032879] 
\draw    (60,120) -- (80,100) ;

%Straight Lines [id:da8359313846120051] 
\draw    (160,160) -- (180,180) ;
%Straight Lines [id:da0033004760373458453] 
\draw    (160,180) -- (180,160) ;

%Straight Lines [id:da20355769092230558] 
\draw    (180,160) -- (200,180) ;
%Straight Lines [id:da20944805159537871] 
\draw    (180,180) -- (200,160) ;

%Straight Lines [id:da7158093334408369] 
\draw    (200,160) -- (220,180) ;
%Straight Lines [id:da27966637379803383] 
\draw    (200,180) -- (220,160) ;

%Straight Lines [id:da40435069969578796] 
\draw    (220,160) -- (240,180) ;
%Straight Lines [id:da8475992813529529] 
\draw    (220,180) -- (240,160) ;

%Straight Lines [id:da9640493357759854] 
\draw    (260,160) -- (280,180) ;
%Straight Lines [id:da25827019035952214] 
\draw    (260,180) -- (280,160) ;

%Straight Lines [id:da2645115580015762] 
\draw    (240,160) -- (260,180) ;
%Straight Lines [id:da5715819698766367] 
\draw    (240,180) -- (260,160) ;

%Straight Lines [id:da870336747375765] 
\draw    (280,160) -- (300,180) ;
%Straight Lines [id:da8075333320733165] 
\draw    (280,180) -- (300,160) ;

%Straight Lines [id:da2764714339401204] 
\draw    (300,160) -- (320,180) ;
%Straight Lines [id:da1619811785855383] 
\draw    (300,180) -- (320,160) ;

%Straight Lines [id:da5780085192517301] 
\draw    (320,160) -- (340,180) ;
%Straight Lines [id:da32319290596285355] 
\draw    (320,180) -- (340,160) ;

%Straight Lines [id:da10758408130691799] 
\draw    (160,180) -- (180,200) ;
%Straight Lines [id:da7944097817823605] 
\draw    (160,200) -- (180,180) ;

%Straight Lines [id:da15332596356443196] 
\draw    (180,180) -- (200,200) ;
%Straight Lines [id:da4800869031632382] 
\draw    (180,200) -- (200,180) ;

%Straight Lines [id:da8027099306805339] 
\draw    (200,180) -- (220,200) ;
%Straight Lines [id:da13506360831596598] 
\draw    (200,200) -- (220,180) ;

%Straight Lines [id:da3314822988598971] 
\draw    (220,180) -- (240,200) ;
%Straight Lines [id:da7780064297255769] 
\draw    (220,200) -- (240,180) ;

%Straight Lines [id:da04767494353732871] 
\draw    (260,180) -- (280,200) ;
%Straight Lines [id:da2199328647927874] 
\draw    (260,200) -- (280,180) ;

%Straight Lines [id:da2488053676903228] 
\draw    (240,180) -- (260,200) ;
%Straight Lines [id:da38744317450019694] 
\draw    (240,200) -- (260,180) ;

%Straight Lines [id:da5524381259052755] 
\draw    (280,180) -- (300,200) ;
%Straight Lines [id:da43607820392756125] 
\draw    (280,200) -- (300,180) ;

%Straight Lines [id:da5016013050305521] 
\draw    (300,180) -- (320,200) ;
%Straight Lines [id:da9776501868540712] 
\draw    (300,200) -- (320,180) ;

%Straight Lines [id:da2289943345596157] 
\draw    (320,180) -- (340,200) ;
%Straight Lines [id:da5297784549970266] 
\draw    (320,200) -- (340,180) ;

%Straight Lines [id:da11316045088030902] 
\draw    (160,200) -- (180,220) ;
%Straight Lines [id:da7050493871302459] 
\draw    (160,220) -- (180,200) ;

%Straight Lines [id:da8385383081078108] 
\draw    (180,200) -- (200,220) ;
%Straight Lines [id:da505112065852201] 
\draw    (180,220) -- (200,200) ;

%Straight Lines [id:da35407143388925344] 
\draw    (200,200) -- (220,220) ;
%Straight Lines [id:da759040380652241] 
\draw    (200,220) -- (220,200) ;

%Straight Lines [id:da8749043015168787] 
\draw    (220,200) -- (240,220) ;
%Straight Lines [id:da2552266987413099] 
\draw    (220,220) -- (240,200) ;

%Straight Lines [id:da5609637655080553] 
\draw    (260,200) -- (280,220) ;
%Straight Lines [id:da8241997594680124] 
\draw    (260,220) -- (280,200) ;

%Straight Lines [id:da16356062236323665] 
\draw    (240,200) -- (260,220) ;
%Straight Lines [id:da8956137626721079] 
\draw    (240,220) -- (260,200) ;

%Straight Lines [id:da812617663717802] 
\draw    (280,200) -- (300,220) ;
%Straight Lines [id:da925110579224715] 
\draw    (280,220) -- (300,200) ;

%Straight Lines [id:da856215041827846] 
\draw    (300,200) -- (320,220) ;
%Straight Lines [id:da017902456803096545] 
\draw    (300,220) -- (320,200) ;

%Straight Lines [id:da13784835891785963] 
\draw    (320,200) -- (340,220) ;
%Straight Lines [id:da41707357344788343] 
\draw    (320,220) -- (340,200) ;

%Straight Lines [id:da05851371837225927] 
\draw    (160,240) -- (180,260) ;
%Straight Lines [id:da5460920652450127] 
\draw    (160,260) -- (180,240) ;

%Straight Lines [id:da1527342830028493] 
\draw    (180,240) -- (200,260) ;
%Straight Lines [id:da7371179090185951] 
\draw    (180,260) -- (200,240) ;

%Straight Lines [id:da6430854369438284] 
\draw    (200,240) -- (220,260) ;
%Straight Lines [id:da40982907277762304] 
\draw    (200,260) -- (220,240) ;

%Straight Lines [id:da5295711370950031] 
\draw    (220,240) -- (240,260) ;
%Straight Lines [id:da1596125277790561] 
\draw    (220,260) -- (240,240) ;

%Straight Lines [id:da9387173592204803] 
\draw    (260,240) -- (280,260) ;
%Straight Lines [id:da5152837448706544] 
\draw    (260,260) -- (280,240) ;

%Straight Lines [id:da4570246638467941] 
\draw    (240,240) -- (260,260) ;
%Straight Lines [id:da6934294636497864] 
\draw    (240,260) -- (260,240) ;

%Straight Lines [id:da7648230144422568] 
\draw    (280,240) -- (300,260) ;
%Straight Lines [id:da6165219961844011] 
\draw    (280,260) -- (300,240) ;

%Straight Lines [id:da18314031851462786] 
\draw    (300,240) -- (320,260) ;
%Straight Lines [id:da47703608150099774] 
\draw    (300,260) -- (320,240) ;

%Straight Lines [id:da0028999625510852667] 
\draw    (320,240) -- (340,260) ;
%Straight Lines [id:da741700933241507] 
\draw    (320,260) -- (340,240) ;

%Straight Lines [id:da24073289350461624] 
\draw    (120,140) -- (140,160) ;
%Straight Lines [id:da02355761407162338] 
\draw    (120,160) -- (140,140) ;

%Straight Lines [id:da6586231591307046] 
\draw    (120,160) -- (140,180) ;
%Straight Lines [id:da8517517122201572] 
\draw    (120,180) -- (140,160) ;

%Straight Lines [id:da9035748148856915] 
\draw    (120,180) -- (140,200) ;
%Straight Lines [id:da29026466419712826] 
\draw    (120,200) -- (140,180) ;

%Straight Lines [id:da47385567372546733] 
\draw    (120,200) -- (140,220) ;
%Straight Lines [id:da8701496023471316] 
\draw    (120,220) -- (140,200) ;

%Straight Lines [id:da9907489245021655] 
\draw    (120,220) -- (140,240) ;
%Straight Lines [id:da17416783093372823] 
\draw    (120,240) -- (140,220) ;

%Straight Lines [id:da2647506236221655] 
\draw    (120,240) -- (140,260) ;
%Straight Lines [id:da9884235722018202] 
\draw    (120,260) -- (140,240) ;

%Straight Lines [id:da8537421454901959] 
\draw    (100,140) -- (120,160) ;
%Straight Lines [id:da31288011191254994] 
\draw    (100,160) -- (120,140) ;

%Straight Lines [id:da41572787588712523] 
\draw    (100,160) -- (120,180) ;
%Straight Lines [id:da08299541698734858] 
\draw    (100,180) -- (120,160) ;

%Straight Lines [id:da1522516443557409] 
\draw    (100,180) -- (120,200) ;
%Straight Lines [id:da9793207287611467] 
\draw    (100,200) -- (120,180) ;

%Straight Lines [id:da6213633723630172] 
\draw    (100,200) -- (120,220) ;
%Straight Lines [id:da8187327285724639] 
\draw    (100,220) -- (120,200) ;

%Straight Lines [id:da023576211570042416] 
\draw    (100,220) -- (120,240) ;
%Straight Lines [id:da10067144806375827] 
\draw    (100,240) -- (120,220) ;

%Straight Lines [id:da23325477997933208] 
\draw    (100,240) -- (120,260) ;
%Straight Lines [id:da33354468897670975] 
\draw    (100,260) -- (120,240) ;

%Straight Lines [id:da9654299495763925] 
\draw    (80,140) -- (100,160) ;
%Straight Lines [id:da3025712361978272] 
\draw    (80,160) -- (100,140) ;

%Straight Lines [id:da652309282571754] 
\draw    (80,160) -- (100,180) ;
%Straight Lines [id:da18999328111041636] 
\draw    (80,180) -- (100,160) ;

%Straight Lines [id:da35106054774498974] 
\draw    (80,180) -- (100,200) ;
%Straight Lines [id:da5688745904464163] 
\draw    (80,200) -- (100,180) ;

%Straight Lines [id:da017923281697079574] 
\draw    (80,200) -- (100,220) ;
%Straight Lines [id:da5612061602702292] 
\draw    (80,220) -- (100,200) ;

%Straight Lines [id:da970014280448608] 
\draw    (80,220) -- (100,240) ;
%Straight Lines [id:da7003303400503549] 
\draw    (80,240) -- (100,220) ;

%Straight Lines [id:da7306033422520328] 
\draw    (80,240) -- (100,260) ;
%Straight Lines [id:da597437516350454] 
\draw    (80,260) -- (100,240) ;

%Straight Lines [id:da09840594649310197] 
\draw    (60,140) -- (80,160) ;
%Straight Lines [id:da7380752325810735] 
\draw    (60,160) -- (80,140) ;

%Straight Lines [id:da9191434185130187] 
\draw    (60,160) -- (80,180) ;
%Straight Lines [id:da40011702870073584] 
\draw    (60,180) -- (80,160) ;

%Straight Lines [id:da7999231917266707] 
\draw    (60,180) -- (80,200) ;
%Straight Lines [id:da23513773620678835] 
\draw    (60,200) -- (80,180) ;

%Straight Lines [id:da5609533674360665] 
\draw    (60,200) -- (80,220) ;
%Straight Lines [id:da8403291762559923] 
\draw    (60,220) -- (80,200) ;

%Straight Lines [id:da5782658284451065] 
\draw    (60,220) -- (80,240) ;
%Straight Lines [id:da32531450621953617] 
\draw    (60,240) -- (80,220) ;

%Straight Lines [id:da8553914481394116] 
\draw    (60,240) -- (80,260) ;
%Straight Lines [id:da2636192570202096] 
\draw    (60,260) -- (80,240) ;

%Straight Lines [id:da8958279879933013] 
\draw    (40,140) -- (60,160) ;
%Straight Lines [id:da6191616125276354] 
\draw    (40,160) -- (60,140) ;

%Straight Lines [id:da33525466027093964] 
\draw    (40,160) -- (60,180) ;
%Straight Lines [id:da12894586494425364] 
\draw    (40,180) -- (60,160) ;

%Straight Lines [id:da9007138200887299] 
\draw    (40,180) -- (60,200) ;
%Straight Lines [id:da20814016292817206] 
\draw    (40,200) -- (60,180) ;

%Straight Lines [id:da0788368275434872] 
\draw    (40,200) -- (60,220) ;
%Straight Lines [id:da5513959556746022] 
\draw    (40,220) -- (60,200) ;

%Straight Lines [id:da6763965152376479] 
\draw    (40,220) -- (60,240) ;
%Straight Lines [id:da31745396759204425] 
\draw    (40,240) -- (60,220) ;

%Straight Lines [id:da840060594575686] 
\draw    (40,240) -- (60,260) ;
%Straight Lines [id:da4010001652880608] 
\draw    (40,260) -- (60,240) ;

%Straight Lines [id:da31148528592032454] 
\draw    (60,120) -- (80,140) ;
%Straight Lines [id:da68586114009711] 
\draw    (60,140) -- (80,120) ;

%Straight Lines [id:da24276361779810673] 
\draw    (40,120) -- (60,140) ;
%Straight Lines [id:da35877360764556454] 
\draw    (40,140) -- (60,120) ;

%Straight Lines [id:da12890683875476783] 
\draw    (140,60) -- (160,80) ;
%Straight Lines [id:da007828463554650833] 
\draw    (140,80) -- (160,60) ;

%Straight Lines [id:da732680972626276] 
\draw    (140,160) -- (160,180) ;
%Straight Lines [id:da6550464417562145] 
\draw    (140,180) -- (160,160) ;

%Straight Lines [id:da9471969698896616] 
\draw    (140,180) -- (160,200) ;
%Straight Lines [id:da27416085724623485] 
\draw    (140,200) -- (160,180) ;

%Straight Lines [id:da3818250072240923] 
\draw    (140,200) -- (160,220) ;
%Straight Lines [id:da18476452214699046] 
\draw    (140,220) -- (160,200) ;

%Straight Lines [id:da6452124831687758] 
\draw    (140,240) -- (160,260) ;
%Straight Lines [id:da43917045286550405] 
\draw    (140,260) -- (160,240) ;

%Straight Lines [id:da8112969665617145] 
\draw    (140,220) -- (160,240) ;
%Straight Lines [id:da38750858675252897] 
\draw    (140,240) -- (160,220) ;

% Text Node
\draw (-1.5+44,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-1.5+64,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-1.5+84,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-1.5+104,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-1.5+124,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-1.5+164,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-1.5+184,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-1.5+204,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-1.5+224,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-1.5+244,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-1.5+264,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-1.5+284,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-1.5+304,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-1.5+325,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-1.5+45,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-1.5+65,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-1.5+85,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-1.5+85,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-1.5+85,123) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-1.5+105,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-1.5+125,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-1.5+165,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-1.5+105,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-1.5+125,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-1.5+165,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-1.5+185,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-1.5+205,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-1.5+265,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-1.5+225,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-1.5+325,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-1.5+185,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-1.5+205,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-1.5+265,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-1.5+225,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-1.5+325,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-1.5+105,123) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-1.5+125,123) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-1.5+165,123) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-1.5+185,123) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-1.5+205,123) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-1.5+265,123) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-1.5+225,123) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-1.5+325,123) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-1.5+165,143) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-1.5+185,143) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-1.5+205,143) node [anchor=north west][inner sep=0.6pt]   [align=left] {6};
% Text Node
\draw (-1.5+265,143) node [anchor=north west][inner sep=0.6pt]   [align=left] {6};
% Text Node
\draw (-1.5+225,143) node [anchor=north west][inner sep=0.6pt]   [align=left] {6};
% Text Node
\draw (-1.5+325,143) node [anchor=north west][inner sep=0.6pt]   [align=left] {6};
% Text Node
\draw (-1.5+165,223) node [anchor=north west][inner sep=0.6pt]   [align=left] {{8}};
% Text Node
\draw (-1.5+185,223) node [anchor=north west][inner sep=0.6pt]   [align=left] {6};
% Text Node
\draw (-1.5+205,223) node [anchor=north west][inner sep=0.6pt]   [align=left] {7};
% Text Node
\draw (-1.5+265,223) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-1.5+225,223) node [anchor=north west][inner sep=0.6pt]   [align=left] {8};
% Text Node
\draw (-2+281,223) node [anchor=north west][inner sep=0.6pt]   [align=left] {10};
% Text Node
\draw (-1.5+325,223) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-1.5+285,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-1.5+285,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-1.5+285,123) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-1.5+285,143) node [anchor=north west][inner sep=0.6pt]   [align=left] {6};
% Text Node
\draw (-1.5+305,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-1.5+305,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-1.5+305,123) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-1.5+305,143) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-1.5+305,223) node [anchor=north west][inner sep=0.6pt]   [align=left] {6};
% Text Node
\draw (-1.5+245,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-1.5+245,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-1.5+245,123) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-1.5+245,143) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-1.5+245,223) node [anchor=north west][inner sep=0.6pt]   [align=left] {7};
% Text Node
\draw (-1.5+144,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-1.5+145,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-1.5+145,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-1.5+145,123) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-1.5+145,143) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-1.5+44,17) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+64,17) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+84,17) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (-1.5+104,17) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{4}};
% Text Node
\draw (-1.5+124,17) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+144,17) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5+164,17) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{6}};

% Text Node
\draw (-1.5+204,17) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{2}};
% Text Node
\draw (-1.5+14,17) node [anchor=north west][inner sep=0.6pt]    {$\ell_j $};
% Text Node
\draw (-1.5+224,17) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+284,17) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (-1.5+244,17) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {{6}};

% Text Node
\draw (-1.5+185,15) node [anchor=north west][inner sep=0.6pt]  {$\emptyset $};
% Text Node
\draw (-1.5+265,15) node [anchor=north west][inner sep=0.6pt]    {$\emptyset $};
% Text Node
\draw (-1.5+305,15) node [anchor=north west][inner sep=0.6pt]    {$\emptyset $};
% Text Node
\draw (-1.5+325,15) node [anchor=north west][inner sep=0.6pt]    {$\emptyset $};

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,812); %set diagram left start at 0, and has height of 812

%Straight Lines [id:da9417422521798866] 
\draw    (368,120) -- (385,120.15) ;
\draw [shift={(387,120.17)}, rotate = 180.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Grid [id:dp12288271792565997] 
\draw  [draw opacity=0] (416,24) -- (716,24) -- (716,244) -- (416,244) -- cycle ; \draw   (436,24) -- (436,244)(456,24) -- (456,244)(476,24) -- (476,244)(496,24) -- (496,244)(516,24) -- (516,244)(536,24) -- (536,244)(556,24) -- (556,244)(576,24) -- (576,244)(596,24) -- (596,244)(616,24) -- (616,244)(636,24) -- (636,244)(656,24) -- (656,244)(676,24) -- (676,244)(696,24) -- (696,244) ; \draw   (416,44) -- (716,44)(416,64) -- (716,64)(416,84) -- (716,84)(416,104) -- (716,104)(416,124) -- (716,124)(416,144) -- (716,144)(416,164) -- (716,164)(416,184) -- (716,184)(416,204) -- (716,204)(416,224) -- (716,224) ; \draw   (416,24) -- (716,24) -- (716,244) -- (416,244) -- cycle ;
%Straight Lines [id:da7459520632504901] 
\draw    (416,44) -- (436,64) ;
%Straight Lines [id:da7142305204890127] 
\draw    (416,64) -- (436,44) ;

%Straight Lines [id:da5843747758169164] 
\draw    (436,43) -- (456,63) ;
%Straight Lines [id:da5744782456168249] 
\draw    (436,63) -- (456,43) ;

%Straight Lines [id:da007408703444418574] 
\draw    (456,44) -- (476,64) ;
%Straight Lines [id:da5336081604258656] 
\draw    (456,64) -- (476,44) ;

%Straight Lines [id:da7847078602342039] 
\draw    (476,44) -- (496,64) ;
%Straight Lines [id:da1743041306231472] 
\draw    (476,64) -- (496,44) ;

%Straight Lines [id:da7884698606545202] 
\draw    (496,44) -- (516,64) ;
%Straight Lines [id:da5692107871196046] 
\draw    (496,64) -- (516,44) ;

%Straight Lines [id:da3547632251062709] 
\draw    (536,44) -- (556,64) ;
%Straight Lines [id:da15376843056790546] 
\draw    (536,64) -- (556,44) ;

%Straight Lines [id:da8472139964086174] 
\draw    (556,44) -- (576,64) ;
%Straight Lines [id:da11900557696738923] 
\draw    (556,64) -- (576,44) ;

%Straight Lines [id:da33056811542444264] 
\draw    (576,45) -- (596,65) ;
%Straight Lines [id:da33510471779113415] 
\draw    (576,65) -- (596,45) ;

%Straight Lines [id:da5498542253231957] 
\draw    (596,44) -- (616,64) ;
%Straight Lines [id:da2306756833708068] 
\draw    (596,64) -- (616,44) ;
%Straight Lines [id:da9158847833665202] 
\draw    (616,44) -- (636,64) ;
%Straight Lines [id:da16174906206798556] 
\draw    (616,64) -- (636,44) ;

%Straight Lines [id:da49827689020776833] 
\draw    (636,44) -- (656,64) ;
%Straight Lines [id:da8274206497524084] 
\draw    (636,64) -- (656,44) ;

%Straight Lines [id:da23613496701458137] 
\draw    (656,44) -- (676,64) ;
%Straight Lines [id:da6251259891931007] 
\draw    (656,64) -- (676,44) ;

%Straight Lines [id:da4229383705366161] 
\draw    (676,44) -- (696,64) ;
%Straight Lines [id:da8173628169466078] 
\draw    (676,64) -- (696,44) ;

%Straight Lines [id:da46123645233316934] 
\draw    (696,44) -- (716,64) ;
%Straight Lines [id:da206348440992993] 
\draw    (696,64) -- (716,44) ;

%Straight Lines [id:da7197394293983184] 
\draw    (416,84) -- (436,104) ;
%Straight Lines [id:da8799537694495148] 
\draw    (416,104) -- (436,84) ;

%Straight Lines [id:da6296467739919605] 
\draw    (436,84) -- (456,104) ;
%Straight Lines [id:da6594990187905716] 
\draw    (436,104) -- (456,84) ;

%Straight Lines [id:da969605366001812] 
\draw    (536,144) -- (556,164) ;
%Straight Lines [id:da4238324839770051] 
\draw    (536,164) -- (556,144) ;

%Straight Lines [id:da255449559380716] 
\draw    (556,144) -- (576,164) ;
%Straight Lines [id:da27075864303426145] 
\draw    (556,164) -- (576,144) ;

%Straight Lines [id:da08509141775550932] 
\draw    (576,144) -- (596,164) ;
%Straight Lines [id:da2364765358778551] 
\draw    (576,164) -- (596,144) ;

%Straight Lines [id:da06521759995752907] 
\draw    (596,144) -- (616,164) ;
%Straight Lines [id:da6762743521567676] 
\draw    (596,164) -- (616,144) ;

%Straight Lines [id:da4736390611710284] 
\draw    (636,144) -- (656,164) ;
%Straight Lines [id:da039888863497872906] 
\draw    (636,164) -- (656,144) ;

%Straight Lines [id:da4565470975754309] 
\draw    (616,144) -- (636,164) ;
%Straight Lines [id:da7170293476317682] 
\draw    (616,164) -- (636,144) ;

%Straight Lines [id:da13467078841302116] 
\draw    (656,144) -- (676,164) ;
%Straight Lines [id:da5321710464956624] 
\draw    (656,164) -- (676,144) ;

%Straight Lines [id:da23168082907935905] 
\draw    (676,144) -- (696,164) ;
%Straight Lines [id:da08027830193508323] 
\draw    (676,164) -- (696,144) ;

%Straight Lines [id:da602897543142884] 
\draw    (696,144) -- (716,164) ;
%Straight Lines [id:da8896615282211908] 
\draw    (696,164) -- (716,144) ;

%Straight Lines [id:da89352830246479] 
\draw    (536,164) -- (556,184) ;
%Straight Lines [id:da7730343997031031] 
\draw    (536,184) -- (556,164) ;

%Straight Lines [id:da6006637610619328] 
\draw    (556,164) -- (576,184) ;
%Straight Lines [id:da24024977382049495] 
\draw    (556,184) -- (576,164) ;

%Straight Lines [id:da19224923480350853] 
\draw    (576,164) -- (596,184) ;
%Straight Lines [id:da4517960800973524] 
\draw    (576,184) -- (596,164) ;

%Straight Lines [id:da9413911659941903] 
\draw    (596,164) -- (616,184) ;
%Straight Lines [id:da4016224602820486] 
\draw    (596,184) -- (616,164) ;

%Straight Lines [id:da9116513958994457] 
\draw    (636,164) -- (656,184) ;
%Straight Lines [id:da3811033023554673] 
\draw    (636,184) -- (656,164) ;

%Straight Lines [id:da298286899188156] 
\draw    (616,164) -- (636,184) ;
%Straight Lines [id:da7371400610164518] 
\draw    (616,184) -- (636,164) ;

%Straight Lines [id:da572012804188128] 
\draw    (656,164) -- (676,184) ;
%Straight Lines [id:da567429543718365] 
\draw    (656,184) -- (676,164) ;

%Straight Lines [id:da956443909296901] 
\draw    (676,164) -- (696,184) ;
%Straight Lines [id:da4673615552448933] 
\draw    (676,184) -- (696,164) ;

%Straight Lines [id:da09925825584041248] 
\draw    (696,164) -- (716,184) ;
%Straight Lines [id:da30941541575937404] 
\draw    (696,184) -- (716,164) ;

%Straight Lines [id:da3147013301048791] 
\draw    (536,184) -- (556,204) ;
%Straight Lines [id:da4431125103682616] 
\draw    (536,204) -- (556,184) ;

%Straight Lines [id:da6974587480671677] 
\draw    (556,184) -- (576,204) ;
%Straight Lines [id:da42112708930238196] 
\draw    (556,204) -- (576,184) ;

%Straight Lines [id:da49582533496697545] 
\draw    (576,184) -- (596,204) ;
%Straight Lines [id:da530879223345057] 
\draw    (576,204) -- (596,184) ;

%Straight Lines [id:da6521667318116153] 
\draw    (596,184) -- (616,204) ;
%Straight Lines [id:da44218944316018516] 
\draw    (596,204) -- (616,184) ;

%Straight Lines [id:da6048181369694943] 
\draw    (636,184) -- (656,204) ;
%Straight Lines [id:da03024330254040719] 
\draw    (636,204) -- (656,184) ;

%Straight Lines [id:da2614525040753506] 
\draw    (616,184) -- (636,204) ;
%Straight Lines [id:da0997731159725388] 
\draw    (616,204) -- (636,184) ;

%Straight Lines [id:da06225356667521331] 
\draw    (656,184) -- (676,204) ;
%Straight Lines [id:da9949298069404771] 
\draw    (656,204) -- (676,184) ;

%Straight Lines [id:da8429472836424214] 
\draw    (676,184) -- (696,204) ;
%Straight Lines [id:da014374144159372548] 
\draw    (676,204) -- (696,184) ;

%Straight Lines [id:da7439988380293172] 
\draw    (696,184) -- (716,204) ;
%Straight Lines [id:da6525609783946904] 
\draw    (696,204) -- (716,184) ;

%Straight Lines [id:da6976349249097482] 
\draw    (536,224) -- (556,244) ;
%Straight Lines [id:da13164477759208393] 
\draw    (536,244) -- (556,224) ;

%Straight Lines [id:da4869282415439158] 
\draw    (556,224) -- (576,244) ;
%Straight Lines [id:da8989888298682489] 
\draw    (556,244) -- (576,224) ;

%Straight Lines [id:da5299038528242666] 
\draw    (576,224) -- (596,244) ;
%Straight Lines [id:da1010213257019581] 
\draw    (576,244) -- (596,224) ;

%Straight Lines [id:da8690125896691683] 
\draw    (596,224) -- (616,244) ;
%Straight Lines [id:da906394723769903] 
\draw    (596,244) -- (616,224) ;

%Straight Lines [id:da035049677940612645] 
\draw    (636,224) -- (656,244) ;
%Straight Lines [id:da7016869008476476] 
\draw    (636,244) -- (656,224) ;

%Straight Lines [id:da7590136360065276] 
\draw    (616,224) -- (636,244) ;
%Straight Lines [id:da9820627659343346] 
\draw    (616,244) -- (636,224) ;

%Straight Lines [id:da3007153097037436] 
\draw    (656,224) -- (676,244) ;
%Straight Lines [id:da15263653089982343] 
\draw    (656,244) -- (676,224) ;

%Straight Lines [id:da18535871475844456] 
\draw    (676,224) -- (696,244) ;
%Straight Lines [id:da1334365149060801] 
\draw    (676,244) -- (696,224) ;

%Straight Lines [id:da8369423757444203] 
\draw    (696,224) -- (716,244) ;
%Straight Lines [id:da4518080743647801] 
\draw    (696,244) -- (716,224) ;

%Straight Lines [id:da9973114915913357] 
\draw    (496,124) -- (516,144) ;
%Straight Lines [id:da1560506208274952] 
\draw    (496,144) -- (516,124) ;

%Straight Lines [id:da7609086905555391] 
\draw    (496,144) -- (516,164) ;
%Straight Lines [id:da3839580941698939] 
\draw    (496,164) -- (516,144) ;

%Straight Lines [id:da5027077350871236] 
\draw    (496,164) -- (516,184) ;
%Straight Lines [id:da25334870920512675] 
\draw    (496,184) -- (516,164) ;

%Straight Lines [id:da8913626019082761] 
\draw    (496,184) -- (516,204) ;
%Straight Lines [id:da38191477446416533] 
\draw    (496,204) -- (516,184) ;

%Straight Lines [id:da1067767688029484] 
\draw    (496,204) -- (516,224) ;
%Straight Lines [id:da22242703185558255] 
\draw    (496,224) -- (516,204) ;

%Straight Lines [id:da1632667937117147] 
\draw    (496,224) -- (516,244) ;
%Straight Lines [id:da5078371293797215] 
\draw    (496,244) -- (516,224) ;

%Straight Lines [id:da2588510619034825] 
\draw    (476,124) -- (496,144) ;
%Straight Lines [id:da5545106051741915] 
\draw    (476,144) -- (496,124) ;

%Straight Lines [id:da015411273397594849] 
\draw    (476,144) -- (496,164) ;
%Straight Lines [id:da08527786667732218] 
\draw    (476,164) -- (496,144) ;

%Straight Lines [id:da6368712629329727] 
\draw    (476,164) -- (496,184) ;
%Straight Lines [id:da3616912468656477] 
\draw    (476,184) -- (496,164) ;

%Straight Lines [id:da8824377384259683] 
\draw    (476,184) -- (496,204) ;
%Straight Lines [id:da4170578066078061] 
\draw    (476,204) -- (496,184) ;

%Straight Lines [id:da759500420696809] 
\draw    (476,204) -- (496,224) ;
%Straight Lines [id:da45161544962048494] 
\draw    (476,224) -- (496,204) ;

%Straight Lines [id:da6037858148289248] 
\draw    (476,224) -- (496,244) ;
%Straight Lines [id:da9506444954265254] 
\draw    (476,244) -- (496,224) ;

%Straight Lines [id:da19809120934052138] 
\draw    (456,124) -- (476,144) ;
%Straight Lines [id:da7932277585258014] 
\draw    (456,144) -- (476,124) ;

%Straight Lines [id:da8316381533399348] 
\draw    (456,144) -- (476,164) ;
%Straight Lines [id:da7809154373947473] 
\draw    (456,164) -- (476,144) ;

%Straight Lines [id:da5657146997223612] 
\draw    (456,164) -- (476,184) ;
%Straight Lines [id:da46040158398793096] 
\draw    (456,184) -- (476,164) ;

%Straight Lines [id:da8275641991593194] 
\draw    (456,184) -- (476,204) ;
%Straight Lines [id:da5558826116894573] 
\draw    (456,204) -- (476,184) ;

%Straight Lines [id:da4493932011052464] 
\draw    (456,204) -- (476,224) ;
%Straight Lines [id:da2845143827118639] 
\draw    (456,224) -- (476,204) ;

%Straight Lines [id:da3887922073653791] 
\draw    (456,224) -- (476,244) ;
%Straight Lines [id:da790466894047344] 
\draw    (456,244) -- (476,224) ;

%Straight Lines [id:da14503143918424932] 
\draw    (436,124) -- (456,144) ;
%Straight Lines [id:da9083792896997249] 
\draw    (436,144) -- (456,124) ;

%Straight Lines [id:da014847640346465463] 
\draw    (436,144) -- (456,164) ;
%Straight Lines [id:da13581856899591416] 
\draw    (436,164) -- (456,144) ;

%Straight Lines [id:da09363911326102548] 
\draw    (436,164) -- (456,184) ;
%Straight Lines [id:da8486495218504853] 
\draw    (436,184) -- (456,164) ;

%Straight Lines [id:da3479220812312622] 
\draw    (436,184) -- (456,204) ;
%Straight Lines [id:da7043418405628543] 
\draw    (436,204) -- (456,184) ;

%Straight Lines [id:da703702760058732] 
\draw    (436,204) -- (456,224) ;
%Straight Lines [id:da2598838119580489] 
\draw    (436,224) -- (456,204) ;

%Straight Lines [id:da9159178177444365] 
\draw    (436,224) -- (456,244) ;
%Straight Lines [id:da5085623600504268] 
\draw    (436,244) -- (456,224) ;

%Straight Lines [id:da7527725804756575] 
\draw    (416,124) -- (436,144) ;
%Straight Lines [id:da7926140278035685] 
\draw    (416,144) -- (436,124) ;

%Straight Lines [id:da6981862085315462] 
\draw    (416,144) -- (436,164) ;
%Straight Lines [id:da8544611212021891] 
\draw    (416,164) -- (436,144) ;

%Straight Lines [id:da22713369939427586] 
\draw    (416,164) -- (436,184) ;
%Straight Lines [id:da4345196657137409] 
\draw    (416,184) -- (436,164) ;

%Straight Lines [id:da5594630570633099] 
\draw    (416,184) -- (436,204) ;
%Straight Lines [id:da24561883109008154] 
\draw    (416,204) -- (436,184) ;

%Straight Lines [id:da43110644078092886] 
\draw    (416,204) -- (436,224) ;
%Straight Lines [id:da8487022033580482] 
\draw    (416,224) -- (436,204) ;

%Straight Lines [id:da040256505804663556] 
\draw    (416,224) -- (436,244) ;
%Straight Lines [id:da3734207810712926] 
\draw    (416,244) -- (436,224) ;

%Straight Lines [id:da6712271051306617] 
\draw    (436,104) -- (456,124) ;
%Straight Lines [id:da9164210005131128] 
\draw    (436,124) -- (456,104) ;

%Straight Lines [id:da32225435743778785] 
\draw    (416,104) -- (436,124) ;
%Straight Lines [id:da6209522557698877] 
\draw    (416,124) -- (436,104) ;

%Straight Lines [id:da040368961285477845] 
\draw    (516,44) -- (536,64) ;
%Straight Lines [id:da5802414930713768] 
\draw    (516,64) -- (536,44) ;

%Straight Lines [id:da7957150604317382] 
\draw    (516,144) -- (536,164) ;
%Straight Lines [id:da5471655876154309] 
\draw    (516,164) -- (536,144) ;

%Straight Lines [id:da8949055923043934] 
\draw    (516,164) -- (536,184) ;
%Straight Lines [id:da13569326481556931] 
\draw    (516,184) -- (536,164) ;

%Straight Lines [id:da8637090149266906] 
\draw    (516,184) -- (536,204) ;
%Straight Lines [id:da47726023324936784] 
\draw    (516,204) -- (536,184) ;

%Straight Lines [id:da8279126440147848] 
\draw    (516,224) -- (536,244) ;
%Straight Lines [id:da780075563758867] 
\draw    (516,244) -- (536,224) ;

%Straight Lines [id:da9670604666747156] 
\draw    (516,204) -- (536,224) ;
%Straight Lines [id:da3284544616056857] 
\draw    (516,224) -- (536,204) ;

%Shape: Grid [id:dp341233848327821] 
\draw  [draw opacity=0] (56,24) -- (356,24) -- (356,244) -- (56,244) -- cycle ; \draw   (76,24) -- (76,244)(96,24) -- (96,244)(116,24) -- (116,244)(136,24) -- (136,244)(156,24) -- (156,244)(176,24) -- (176,244)(196,24) -- (196,244)(216,24) -- (216,244)(236,24) -- (236,244)(256,24) -- (256,244)(276,24) -- (276,244)(296,24) -- (296,244)(316,24) -- (316,244)(336,24) -- (336,244) ; \draw   (56,44) -- (356,44)(56,64) -- (356,64)(56,84) -- (356,84)(56,104) -- (356,104)(56,124) -- (356,124)(56,144) -- (356,144)(56,164) -- (356,164)(56,184) -- (356,184)(56,204) -- (356,204)(56,224) -- (356,224) ; \draw   (56,24) -- (356,24) -- (356,244) -- (56,244) -- cycle ;
%Straight Lines [id:da6028219509465649] 
\draw    (56,44) -- (76,64) ;
%Straight Lines [id:da6912532960971658] 
\draw    (56,64) -- (76,44) ;

%Straight Lines [id:da564235514435905] 
\draw    (76,43) -- (96,63) ;
%Straight Lines [id:da3674127320483853] 
\draw    (76,63) -- (96,43) ;

%Straight Lines [id:da16506850483950886] 
\draw    (96,44) -- (116,64) ;
%Straight Lines [id:da0016219190254267435] 
\draw    (96,64) -- (116,44) ;

%Straight Lines [id:da6794760260006076] 
\draw    (116,44) -- (136,64) ;
%Straight Lines [id:da27710607720865754] 
\draw    (116,64) -- (136,44) ;

%Straight Lines [id:da6640383544675907] 
\draw    (136,44) -- (156,64) ;
%Straight Lines [id:da47426608776133716] 
\draw    (136,64) -- (156,44) ;

%Straight Lines [id:da8332786548836002] 
\draw    (176,44) -- (196,64) ;
%Straight Lines [id:da8180721204625037] 
\draw    (176,64) -- (196,44) ;

%Straight Lines [id:da30558737031053984] 
\draw    (196,44) -- (216,64) ;
%Straight Lines [id:da9964371354964567] 
\draw    (196,64) -- (216,44) ;

%Straight Lines [id:da25305006328069557] 
\draw    (216,45) -- (236,65) ;
%Straight Lines [id:da2749736832761007] 
\draw    (216,65) -- (236,45) ;

%Straight Lines [id:da558557931506436] 
\draw    (236,44) -- (256,64) ;
%Straight Lines [id:da9926135793839701] 
\draw    (236,64) -- (256,44) ;
%Straight Lines [id:da05066652071480826] 
\draw    (256,44) -- (276,64) ;
%Straight Lines [id:da3038801138408338] 
\draw    (256,64) -- (276,44) ;

%Straight Lines [id:da5045052866622175] 
\draw    (276,44) -- (296,64) ;
%Straight Lines [id:da2111793079736919] 
\draw    (276,64) -- (296,44) ;

%Straight Lines [id:da11936224337171275] 
\draw    (296,44) -- (316,64) ;
%Straight Lines [id:da5681782619499083] 
\draw    (296,64) -- (316,44) ;

%Straight Lines [id:da5763760617793308] 
\draw    (316,44) -- (336,64) ;
%Straight Lines [id:da5123039212039082] 
\draw    (316,64) -- (336,44) ;

%Straight Lines [id:da8673725160156451] 
\draw    (336,44) -- (356,64) ;
%Straight Lines [id:da4153863115624683] 
\draw    (336,64) -- (356,44) ;

%Straight Lines [id:da3013912036479307] 
\draw    (56,84) -- (76,104) ;
%Straight Lines [id:da7258121347479567] 
\draw    (56,104) -- (76,84) ;

%Straight Lines [id:da07695274203742186] 
\draw    (76,84) -- (96,104) ;
%Straight Lines [id:da878791240057152] 
\draw    (76,104) -- (96,84) ;

%Straight Lines [id:da8569146417272304] 
\draw    (176,144) -- (196,164) ;
%Straight Lines [id:da2644908016564853] 
\draw    (176,164) -- (196,144) ;

%Straight Lines [id:da40244013694762626] 
\draw    (196,144) -- (216,164) ;
%Straight Lines [id:da8357169754470009] 
\draw    (196,164) -- (216,144) ;

%Straight Lines [id:da7853185623805128] 
\draw    (216,144) -- (236,164) ;
%Straight Lines [id:da41900696493998413] 
\draw    (216,164) -- (236,144) ;

%Straight Lines [id:da9670884176882342] 
\draw    (236,144) -- (256,164) ;
%Straight Lines [id:da8890019859941001] 
\draw    (236,164) -- (256,144) ;

%Straight Lines [id:da4694669649986887] 
\draw    (276,144) -- (296,164) ;
%Straight Lines [id:da3387266265913542] 
\draw    (276,164) -- (296,144) ;

%Straight Lines [id:da866162091518667] 
\draw    (256,144) -- (276,164) ;
%Straight Lines [id:da09277097293679892] 
\draw    (256,164) -- (276,144) ;

%Straight Lines [id:da5815571559532273] 
\draw    (296,144) -- (316,164) ;
%Straight Lines [id:da2179479760772145] 
\draw    (296,164) -- (316,144) ;

%Straight Lines [id:da8177847967703757] 
\draw    (316,144) -- (336,164) ;
%Straight Lines [id:da570048652822247] 
\draw    (316,164) -- (336,144) ;

%Straight Lines [id:da9495903951842337] 
\draw    (336,144) -- (356,164) ;
%Straight Lines [id:da24335089062155646] 
\draw    (336,164) -- (356,144) ;

%Straight Lines [id:da41081582615155887] 
\draw    (176,164) -- (196,184) ;
%Straight Lines [id:da22559856369619058] 
\draw    (176,184) -- (196,164) ;

%Straight Lines [id:da5904629805558144] 
\draw    (196,164) -- (216,184) ;
%Straight Lines [id:da2222894999890772] 
\draw    (196,184) -- (216,164) ;

%Straight Lines [id:da19548074931272863] 
\draw    (216,164) -- (236,184) ;
%Straight Lines [id:da2050703075898761] 
\draw    (216,184) -- (236,164) ;

%Straight Lines [id:da6431015321216313] 
\draw    (236,164) -- (256,184) ;
%Straight Lines [id:da08740419621436635] 
\draw    (236,184) -- (256,164) ;

%Straight Lines [id:da3254862131233087] 
\draw    (276,164) -- (296,184) ;
%Straight Lines [id:da6179394461316252] 
\draw    (276,184) -- (296,164) ;

%Straight Lines [id:da17950165567983278] 
\draw    (256,164) -- (276,184) ;
%Straight Lines [id:da21296545067431505] 
\draw    (256,184) -- (276,164) ;

%Straight Lines [id:da2818168458284698] 
\draw    (296,164) -- (316,184) ;
%Straight Lines [id:da3978311268026373] 
\draw    (296,184) -- (316,164) ;

%Straight Lines [id:da06897045794567869] 
\draw    (316,164) -- (336,184) ;
%Straight Lines [id:da846812799432699] 
\draw    (316,184) -- (336,164) ;

%Straight Lines [id:da7393145088347364] 
\draw    (336,164) -- (356,184) ;
%Straight Lines [id:da4314898461110519] 
\draw    (336,184) -- (356,164) ;

%Straight Lines [id:da0449160916493172] 
\draw    (176,184) -- (196,204) ;
%Straight Lines [id:da05616642362945079] 
\draw    (176,204) -- (196,184) ;

%Straight Lines [id:da15769162388215485] 
\draw    (196,184) -- (216,204) ;
%Straight Lines [id:da8375067634925661] 
\draw    (196,204) -- (216,184) ;

%Straight Lines [id:da9042962467502398] 
\draw    (216,184) -- (236,204) ;
%Straight Lines [id:da7240617079130396] 
\draw    (216,204) -- (236,184) ;

%Straight Lines [id:da4117780390812329] 
\draw    (236,184) -- (256,204) ;
%Straight Lines [id:da01982965403239967] 
\draw    (236,204) -- (256,184) ;

%Straight Lines [id:da8650920074214405] 
\draw    (276,184) -- (296,204) ;
%Straight Lines [id:da46348771838388614] 
\draw    (276,204) -- (296,184) ;

%Straight Lines [id:da2960840111255387] 
\draw    (256,184) -- (276,204) ;
%Straight Lines [id:da80790758698956] 
\draw    (256,204) -- (276,184) ;

%Straight Lines [id:da4728421337804032] 
\draw    (296,184) -- (316,204) ;
%Straight Lines [id:da35430882591813573] 
\draw    (296,204) -- (316,184) ;

%Straight Lines [id:da11651643332615458] 
\draw    (316,184) -- (336,204) ;
%Straight Lines [id:da2967374017747437] 
\draw    (316,204) -- (336,184) ;

%Straight Lines [id:da02532133723630481] 
\draw    (336,184) -- (356,204) ;
%Straight Lines [id:da808223199476708] 
\draw    (336,204) -- (356,184) ;

%Straight Lines [id:da5525879914477323] 
\draw    (176,224) -- (196,244) ;
%Straight Lines [id:da3899166167267425] 
\draw    (176,244) -- (196,224) ;

%Straight Lines [id:da6332954141574105] 
\draw    (196,224) -- (216,244) ;
%Straight Lines [id:da07242745678159435] 
\draw    (196,244) -- (216,224) ;

%Straight Lines [id:da6368835270367248] 
\draw    (216,224) -- (236,244) ;
%Straight Lines [id:da26277058487859706] 
\draw    (216,244) -- (236,224) ;

%Straight Lines [id:da6216074935473925] 
\draw    (236,224) -- (256,244) ;
%Straight Lines [id:da6948950763292234] 
\draw    (236,244) -- (256,224) ;

%Straight Lines [id:da24713489745478268] 
\draw    (276,224) -- (296,244) ;
%Straight Lines [id:da7043908548448006] 
\draw    (276,244) -- (296,224) ;

%Straight Lines [id:da40680724335938523] 
\draw    (256,224) -- (276,244) ;
%Straight Lines [id:da022410369912268635] 
\draw    (256,244) -- (276,224) ;

%Straight Lines [id:da8657362778373003] 
\draw    (296,224) -- (316,244) ;
%Straight Lines [id:da5119391393680108] 
\draw    (296,244) -- (316,224) ;

%Straight Lines [id:da10076245547800755] 
\draw    (316,224) -- (336,244) ;
%Straight Lines [id:da6424523117045133] 
\draw    (316,244) -- (336,224) ;

%Straight Lines [id:da22167083521718056] 
\draw    (336,224) -- (356,244) ;
%Straight Lines [id:da772128088406455] 
\draw    (336,244) -- (356,224) ;

%Straight Lines [id:da46401786396872025] 
\draw    (136,124) -- (156,144) ;
%Straight Lines [id:da7976844305518116] 
\draw    (136,144) -- (156,124) ;

%Straight Lines [id:da8528140425088178] 
\draw    (136,144) -- (156,164) ;
%Straight Lines [id:da6104322335498202] 
\draw    (136,164) -- (156,144) ;

%Straight Lines [id:da5335823108350297] 
\draw    (136,164) -- (156,184) ;
%Straight Lines [id:da9717383030361932] 
\draw    (136,184) -- (156,164) ;

%Straight Lines [id:da3878197213896333] 
\draw    (136,184) -- (156,204) ;
%Straight Lines [id:da3811824355959077] 
\draw    (136,204) -- (156,184) ;

%Straight Lines [id:da9579723661615878] 
\draw    (136,204) -- (156,224) ;
%Straight Lines [id:da25186282698646134] 
\draw    (136,224) -- (156,204) ;

%Straight Lines [id:da6575156153699004] 
\draw    (136,224) -- (156,244) ;
%Straight Lines [id:da6481180367387562] 
\draw    (136,244) -- (156,224) ;

%Straight Lines [id:da042633930984341095] 
\draw    (116,124) -- (136,144) ;
%Straight Lines [id:da9863931000228339] 
\draw    (116,144) -- (136,124) ;

%Straight Lines [id:da3051320334831813] 
\draw    (116,144) -- (136,164) ;
%Straight Lines [id:da14164441891708823] 
\draw    (116,164) -- (136,144) ;

%Straight Lines [id:da5084802661876604] 
\draw    (116,164) -- (136,184) ;
%Straight Lines [id:da5435506177951053] 
\draw    (116,184) -- (136,164) ;

%Straight Lines [id:da3928094358578389] 
\draw    (116,184) -- (136,204) ;
%Straight Lines [id:da5110996261825043] 
\draw    (116,204) -- (136,184) ;

%Straight Lines [id:da2228801732636263] 
\draw    (116,204) -- (136,224) ;
%Straight Lines [id:da018897161610395896] 
\draw    (116,224) -- (136,204) ;

%Straight Lines [id:da042557899104389785] 
\draw    (116,224) -- (136,244) ;
%Straight Lines [id:da7730508592344181] 
\draw    (116,244) -- (136,224) ;

%Straight Lines [id:da8815446901862143] 
\draw    (96,124) -- (116,144) ;
%Straight Lines [id:da24770667294973814] 
\draw    (96,144) -- (116,124) ;

%Straight Lines [id:da7669035083242286] 
\draw    (96,144) -- (116,164) ;
%Straight Lines [id:da15751274730593012] 
\draw    (96,164) -- (116,144) ;

%Straight Lines [id:da21975039636319527] 
\draw    (96,164) -- (116,184) ;
%Straight Lines [id:da44053777598497734] 
\draw    (96,184) -- (116,164) ;

%Straight Lines [id:da7019358248373593] 
\draw    (96,184) -- (116,204) ;
%Straight Lines [id:da4630449412033162] 
\draw    (96,204) -- (116,184) ;

%Straight Lines [id:da06396622908353877] 
\draw    (96,204) -- (116,224) ;
%Straight Lines [id:da37443133800796646] 
\draw    (96,224) -- (116,204) ;

%Straight Lines [id:da11561263859696314] 
\draw    (96,224) -- (116,244) ;
%Straight Lines [id:da06444589294278669] 
\draw    (96,244) -- (116,224) ;

%Straight Lines [id:da6440480367377579] 
\draw    (76,124) -- (96,144) ;
%Straight Lines [id:da5741131314670498] 
\draw    (76,144) -- (96,124) ;

%Straight Lines [id:da6162890910464913] 
\draw    (76,144) -- (96,164) ;
%Straight Lines [id:da26606672964880795] 
\draw    (76,164) -- (96,144) ;

%Straight Lines [id:da11841560448658495] 
\draw    (76,164) -- (96,184) ;
%Straight Lines [id:da47443189245869966] 
\draw    (76,184) -- (96,164) ;

%Straight Lines [id:da02873815352601161] 
\draw    (76,184) -- (96,204) ;
%Straight Lines [id:da4989471566117758] 
\draw    (76,204) -- (96,184) ;

%Straight Lines [id:da6204202549301696] 
\draw    (76,204) -- (96,224) ;
%Straight Lines [id:da9009349091236873] 
\draw    (76,224) -- (96,204) ;

%Straight Lines [id:da9905562096759362] 
\draw    (76,224) -- (96,244) ;
%Straight Lines [id:da12573784224474593] 
\draw    (76,244) -- (96,224) ;

%Straight Lines [id:da8184284755418527] 
\draw    (56,124) -- (76,144) ;
%Straight Lines [id:da8379786456885576] 
\draw    (56,144) -- (76,124) ;

%Straight Lines [id:da9742207232380111] 
\draw    (56,144) -- (76,164) ;
%Straight Lines [id:da6085235384513883] 
\draw    (56,164) -- (76,144) ;

%Straight Lines [id:da01857639633593622] 
\draw    (56,164) -- (76,184) ;
%Straight Lines [id:da16939814937919717] 
\draw    (56,184) -- (76,164) ;

%Straight Lines [id:da5653085357519843] 
\draw    (56,184) -- (76,204) ;
%Straight Lines [id:da734482185800265] 
\draw    (56,204) -- (76,184) ;

%Straight Lines [id:da11850117168649166] 
\draw    (56,204) -- (76,224) ;
%Straight Lines [id:da07315234038557406] 
\draw    (56,224) -- (76,204) ;

%Straight Lines [id:da488759185182319] 
\draw    (56,224) -- (76,244) ;
%Straight Lines [id:da1623170444701385] 
\draw    (56,244) -- (76,224) ;

%Straight Lines [id:da5248230855644194] 
\draw    (76,104) -- (96,124) ;
%Straight Lines [id:da5761960262242598] 
\draw    (76,124) -- (96,104) ;

%Straight Lines [id:da23553823428574172] 
\draw    (56,104) -- (76,124) ;
%Straight Lines [id:da1631155183346953] 
\draw    (56,124) -- (76,104) ;

%Straight Lines [id:da7887519939120569] 
\draw    (156,44) -- (176,64) ;
%Straight Lines [id:da06184976516673579] 
\draw    (156,64) -- (176,44) ;

%Straight Lines [id:da6168820326527993] 
\draw    (156,144) -- (176,164) ;
%Straight Lines [id:da8188922794837137] 
\draw    (156,164) -- (176,144) ;

%Straight Lines [id:da7925512099225118] 
\draw    (156,164) -- (176,184) ;
%Straight Lines [id:da4989418711531357] 
\draw    (156,184) -- (176,164) ;

%Straight Lines [id:da6598553816390622] 
\draw    (156,184) -- (176,204) ;
%Straight Lines [id:da7826368315098979] 
\draw    (156,204) -- (176,184) ;

%Straight Lines [id:da49116280383203037] 
\draw    (156,224) -- (176,244) ;
%Straight Lines [id:da2284508699618244] 
\draw    (156,244) -- (176,224) ;

%Straight Lines [id:da20850149026156695] 
\draw    (156,204) -- (176,224) ;
%Straight Lines [id:da27263226888936476] 
\draw    (156,224) -- (176,204) ;

%Straight Lines [id:da7589571731886429] 
\draw    (9,400) -- (26,400.15) ;
\draw [shift={(28,400.17)}, rotate = 180.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Grid [id:dp19118706104651517] 
\draw  [draw opacity=0] (57,304) -- (357,304) -- (357,524) -- (57,524) -- cycle ; \draw   (77,304) -- (77,524)(97,304) -- (97,524)(117,304) -- (117,524)(137,304) -- (137,524)(157,304) -- (157,524)(177,304) -- (177,524)(197,304) -- (197,524)(217,304) -- (217,524)(237,304) -- (237,524)(257,304) -- (257,524)(277,304) -- (277,524)(297,304) -- (297,524)(317,304) -- (317,524)(337,304) -- (337,524) ; \draw   (57,324) -- (357,324)(57,344) -- (357,344)(57,364) -- (357,364)(57,384) -- (357,384)(57,404) -- (357,404)(57,424) -- (357,424)(57,444) -- (357,444)(57,464) -- (357,464)(57,484) -- (357,484)(57,504) -- (357,504) ; \draw   (57,304) -- (357,304) -- (357,524) -- (57,524) -- cycle ;
%Straight Lines [id:da7391946076187186] 
\draw    (57,324) -- (77,344) ;
%Straight Lines [id:da9930833588703003] 
\draw    (57,344) -- (77,324) ;

%Straight Lines [id:da1339771218386081] 
\draw    (77,323) -- (97,343) ;
%Straight Lines [id:da3998788534535538] 
\draw    (77,343) -- (97,323) ;

%Straight Lines [id:da09248091385733948] 
\draw    (97,324) -- (117,344) ;
%Straight Lines [id:da9362191761337981] 
\draw    (97,344) -- (117,324) ;

%Straight Lines [id:da25447309820117314] 
\draw    (117,324) -- (137,344) ;
%Straight Lines [id:da832745095592597] 
\draw    (117,344) -- (137,324) ;

%Straight Lines [id:da6001589229254274] 
\draw    (137,324) -- (157,344) ;
%Straight Lines [id:da9352466815284828] 
\draw    (137,344) -- (157,324) ;

%Straight Lines [id:da0029081843524478845] 
\draw    (177,324) -- (197,344) ;
%Straight Lines [id:da34853555635000055] 
\draw    (177,344) -- (197,324) ;

%Straight Lines [id:da6937572194206174] 
\draw    (197,324) -- (217,344) ;
%Straight Lines [id:da4522200183094258] 
\draw    (197,344) -- (217,324) ;

%Straight Lines [id:da5065347209392801] 
\draw    (217,325) -- (237,345) ;
%Straight Lines [id:da7127004805584065] 
\draw    (217,345) -- (237,325) ;

%Straight Lines [id:da7246620125891021] 
\draw    (237,324) -- (257,344) ;
%Straight Lines [id:da10048640812151888] 
\draw    (237,344) -- (257,324) ;
%Straight Lines [id:da811224225156153] 
\draw    (257,324) -- (277,344) ;
%Straight Lines [id:da42030816723516184] 
\draw    (257,344) -- (277,324) ;

%Straight Lines [id:da09648487601400246] 
\draw    (277,324) -- (297,344) ;
%Straight Lines [id:da02592785691133681] 
\draw    (277,344) -- (297,324) ;

%Straight Lines [id:da21015094301881065] 
\draw    (297,324) -- (317,344) ;
%Straight Lines [id:da6908280066119619] 
\draw    (297,344) -- (317,324) ;

%Straight Lines [id:da39859525427658893] 
\draw    (317,324) -- (337,344) ;
%Straight Lines [id:da36895939339017736] 
\draw    (317,344) -- (337,324) ;

%Straight Lines [id:da9142641404226068] 
\draw    (337,324) -- (357,344) ;
%Straight Lines [id:da8543895479809018] 
\draw    (337,344) -- (357,324) ;

%Straight Lines [id:da27680334273821816] 
\draw    (57,364) -- (77,384) ;
%Straight Lines [id:da20609537617990736] 
\draw    (57,384) -- (77,364) ;

%Straight Lines [id:da8607343731005719] 
\draw    (77,364) -- (97,384) ;
%Straight Lines [id:da6634687942469233] 
\draw    (77,384) -- (97,364) ;

%Straight Lines [id:da14578684871813707] 
\draw    (177,424) -- (197,444) ;
%Straight Lines [id:da13915565048558887] 
\draw    (177,444) -- (197,424) ;

%Straight Lines [id:da2986853053225369] 
\draw    (197,424) -- (217,444) ;
%Straight Lines [id:da46574755279154645] 
\draw    (197,444) -- (217,424) ;

%Straight Lines [id:da8896319478042867] 
\draw    (217,424) -- (237,444) ;
%Straight Lines [id:da49033148870652976] 
\draw    (217,444) -- (237,424) ;

%Straight Lines [id:da18202786497751555] 
\draw    (237,424) -- (257,444) ;
%Straight Lines [id:da37361327076797646] 
\draw    (237,444) -- (257,424) ;

%Straight Lines [id:da7403791601678091] 
\draw    (277,424) -- (297,444) ;
%Straight Lines [id:da6789963812045683] 
\draw    (277,444) -- (297,424) ;

%Straight Lines [id:da713071744850696] 
\draw    (257,424) -- (277,444) ;
%Straight Lines [id:da9849318294366836] 
\draw    (257,444) -- (277,424) ;

%Straight Lines [id:da26687003949820887] 
\draw    (297,424) -- (317,444) ;
%Straight Lines [id:da8249919465163702] 
\draw    (297,444) -- (317,424) ;

%Straight Lines [id:da8623956137169468] 
\draw    (317,424) -- (337,444) ;
%Straight Lines [id:da9568699196353228] 
\draw    (317,444) -- (337,424) ;

%Straight Lines [id:da08151482572292701] 
\draw    (337,424) -- (357,444) ;
%Straight Lines [id:da9010094371964195] 
\draw    (337,444) -- (357,424) ;

%Straight Lines [id:da5190770973955376] 
\draw    (177,444) -- (197,464) ;
%Straight Lines [id:da6476926849331981] 
\draw    (177,464) -- (197,444) ;

%Straight Lines [id:da2844265104131545] 
\draw    (197,444) -- (217,464) ;
%Straight Lines [id:da912997817793431] 
\draw    (197,464) -- (217,444) ;

%Straight Lines [id:da48834083493821145] 
\draw    (217,444) -- (237,464) ;
%Straight Lines [id:da5639255849112965] 
\draw    (217,464) -- (237,444) ;

%Straight Lines [id:da42421360563295374] 
\draw    (237,444) -- (257,464) ;
%Straight Lines [id:da43821290375615396] 
\draw    (237,464) -- (257,444) ;

%Straight Lines [id:da3898109758447059] 
\draw    (277,444) -- (297,464) ;
%Straight Lines [id:da6906767750942557] 
\draw    (277,464) -- (297,444) ;

%Straight Lines [id:da7768157353441434] 
\draw    (257,444) -- (277,464) ;
%Straight Lines [id:da5394750292800592] 
\draw    (257,464) -- (277,444) ;

%Straight Lines [id:da33491136816759237] 
\draw    (297,444) -- (317,464) ;
%Straight Lines [id:da02673025541295826] 
\draw    (297,464) -- (317,444) ;

%Straight Lines [id:da17963015734677645] 
\draw    (317,444) -- (337,464) ;
%Straight Lines [id:da9461622300867649] 
\draw    (317,464) -- (337,444) ;

%Straight Lines [id:da46265175192401564] 
\draw    (337,444) -- (357,464) ;
%Straight Lines [id:da5300521079902791] 
\draw    (337,464) -- (357,444) ;

%Straight Lines [id:da590412502956505] 
\draw    (177,464) -- (197,484) ;
%Straight Lines [id:da3099487737149105] 
\draw    (177,484) -- (197,464) ;

%Straight Lines [id:da2688009620184544] 
\draw    (197,464) -- (217,484) ;
%Straight Lines [id:da09473558589532316] 
\draw    (197,484) -- (217,464) ;

%Straight Lines [id:da46957751480322285] 
\draw    (217,464) -- (237,484) ;
%Straight Lines [id:da545201555507143] 
\draw    (217,484) -- (237,464) ;

%Straight Lines [id:da6205193661581259] 
\draw    (237,464) -- (257,484) ;
%Straight Lines [id:da8307239893757403] 
\draw    (237,484) -- (257,464) ;

%Straight Lines [id:da14543529094710994] 
\draw    (277,464) -- (297,484) ;
%Straight Lines [id:da83814676437084] 
\draw    (277,484) -- (297,464) ;

%Straight Lines [id:da23297116950481334] 
\draw    (257,464) -- (277,484) ;
%Straight Lines [id:da13723387069867443] 
\draw    (257,484) -- (277,464) ;

%Straight Lines [id:da1477141918434004] 
\draw    (297,464) -- (317,484) ;
%Straight Lines [id:da64816140628599] 
\draw    (297,484) -- (317,464) ;

%Straight Lines [id:da8253603265032712] 
\draw    (317,464) -- (337,484) ;
%Straight Lines [id:da6163560175263376] 
\draw    (317,484) -- (337,464) ;

%Straight Lines [id:da12463271438491863] 
\draw    (337,464) -- (357,484) ;
%Straight Lines [id:da573224061785002] 
\draw    (337,484) -- (357,464) ;

%Straight Lines [id:da27967360758277393] 
\draw    (177,504) -- (197,524) ;
%Straight Lines [id:da10541329314095482] 
\draw    (177,524) -- (197,504) ;

%Straight Lines [id:da30714289209626755] 
\draw    (197,504) -- (217,524) ;
%Straight Lines [id:da9362795412368874] 
\draw    (197,524) -- (217,504) ;

%Straight Lines [id:da6643317069132904] 
\draw    (217,504) -- (237,524) ;
%Straight Lines [id:da3127653574647229] 
\draw    (217,524) -- (237,504) ;

%Straight Lines [id:da294606091444624] 
\draw    (237,504) -- (257,524) ;
%Straight Lines [id:da9439733784016893] 
\draw    (237,524) -- (257,504) ;

%Straight Lines [id:da7879341860542062] 
\draw    (277,504) -- (297,524) ;
%Straight Lines [id:da3505403605909876] 
\draw    (277,524) -- (297,504) ;

%Straight Lines [id:da7386608771106369] 
\draw    (257,504) -- (277,524) ;
%Straight Lines [id:da14244615602551702] 
\draw    (257,524) -- (277,504) ;

%Straight Lines [id:da5340776807175651] 
\draw    (297,504) -- (317,524) ;
%Straight Lines [id:da043543384077421754] 
\draw    (297,524) -- (317,504) ;

%Straight Lines [id:da43763617555414913] 
\draw    (317,504) -- (337,524) ;
%Straight Lines [id:da801570484794341] 
\draw    (317,524) -- (337,504) ;

%Straight Lines [id:da9481744654570097] 
\draw    (337,504) -- (357,524) ;
%Straight Lines [id:da0030048070228325674] 
\draw    (337,524) -- (357,504) ;

%Straight Lines [id:da6645810696584828] 
\draw    (137,404) -- (157,424) ;
%Straight Lines [id:da6260870338286142] 
\draw    (137,424) -- (157,404) ;

%Straight Lines [id:da40790611542153177] 
\draw    (137,424) -- (157,444) ;
%Straight Lines [id:da9127320029455532] 
\draw    (137,444) -- (157,424) ;

%Straight Lines [id:da8919724643834146] 
\draw    (137,444) -- (157,464) ;
%Straight Lines [id:da029596056559244133] 
\draw    (137,464) -- (157,444) ;

%Straight Lines [id:da9351590345972294] 
\draw    (137,464) -- (157,484) ;
%Straight Lines [id:da42072747797024346] 
\draw    (137,484) -- (157,464) ;

%Straight Lines [id:da27025202599129217] 
\draw    (137,484) -- (157,504) ;
%Straight Lines [id:da5695666916953614] 
\draw    (137,504) -- (157,484) ;

%Straight Lines [id:da04593259539685457] 
\draw    (137,504) -- (157,524) ;
%Straight Lines [id:da6117660425761904] 
\draw    (137,524) -- (157,504) ;

%Straight Lines [id:da29098788848208335] 
\draw    (117,404) -- (137,424) ;
%Straight Lines [id:da6660337906031104] 
\draw    (117,424) -- (137,404) ;

%Straight Lines [id:da9236438394646642] 
\draw    (117,424) -- (137,444) ;
%Straight Lines [id:da37568449015727445] 
\draw    (117,444) -- (137,424) ;

%Straight Lines [id:da7028307180390923] 
\draw    (117,444) -- (137,464) ;
%Straight Lines [id:da7626901573349452] 
\draw    (117,464) -- (137,444) ;

%Straight Lines [id:da5648450859905512] 
\draw    (117,464) -- (137,484) ;
%Straight Lines [id:da9185081915011697] 
\draw    (117,484) -- (137,464) ;

%Straight Lines [id:da3319814580112268] 
\draw    (117,484) -- (137,504) ;
%Straight Lines [id:da20216542873589094] 
\draw    (117,504) -- (137,484) ;

%Straight Lines [id:da25800477369819186] 
\draw    (117,504) -- (137,524) ;
%Straight Lines [id:da002248866391171056] 
\draw    (117,524) -- (137,504) ;

%Straight Lines [id:da7891662204387686] 
\draw    (97,404) -- (117,424) ;
%Straight Lines [id:da8898179468999703] 
\draw    (97,424) -- (117,404) ;

%Straight Lines [id:da07801865811924102] 
\draw    (97,424) -- (117,444) ;
%Straight Lines [id:da09015651013401715] 
\draw    (97,444) -- (117,424) ;

%Straight Lines [id:da12902238015831857] 
\draw    (97,444) -- (117,464) ;
%Straight Lines [id:da5014642164281136] 
\draw    (97,464) -- (117,444) ;

%Straight Lines [id:da40864136637783255] 
\draw    (97,464) -- (117,484) ;
%Straight Lines [id:da7934722263856195] 
\draw    (97,484) -- (117,464) ;

%Straight Lines [id:da21440001157535193] 
\draw    (97,484) -- (117,504) ;
%Straight Lines [id:da39527440486745236] 
\draw    (97,504) -- (117,484) ;

%Straight Lines [id:da5783753682134696] 
\draw    (97,504) -- (117,524) ;
%Straight Lines [id:da007900399421441717] 
\draw    (97,524) -- (117,504) ;

%Straight Lines [id:da5682799061829171] 
\draw    (77,404) -- (97,424) ;
%Straight Lines [id:da45783795844656416] 
\draw    (77,424) -- (97,404) ;

%Straight Lines [id:da8738274096413747] 
\draw    (77,424) -- (97,444) ;
%Straight Lines [id:da9412981451368274] 
\draw    (77,444) -- (97,424) ;

%Straight Lines [id:da9046199994318007] 
\draw    (77,444) -- (97,464) ;
%Straight Lines [id:da8002109137824174] 
\draw    (77,464) -- (97,444) ;

%Straight Lines [id:da27590124840036445] 
\draw    (77,464) -- (97,484) ;
%Straight Lines [id:da4603234317220679] 
\draw    (77,484) -- (97,464) ;

%Straight Lines [id:da6254243728546138] 
\draw    (77,484) -- (97,504) ;
%Straight Lines [id:da13758465050159807] 
\draw    (77,504) -- (97,484) ;

%Straight Lines [id:da7873697974182439] 
\draw    (77,504) -- (97,524) ;
%Straight Lines [id:da2840713259689731] 
\draw    (77,524) -- (97,504) ;

%Straight Lines [id:da19418874452154267] 
\draw    (57,404) -- (77,424) ;
%Straight Lines [id:da2543899160141303] 
\draw    (57,424) -- (77,404) ;

%Straight Lines [id:da809695816895668] 
\draw    (57,424) -- (77,444) ;
%Straight Lines [id:da37999413378775015] 
\draw    (57,444) -- (77,424) ;

%Straight Lines [id:da3327817950914611] 
\draw    (57,444) -- (77,464) ;
%Straight Lines [id:da06582766344008051] 
\draw    (57,464) -- (77,444) ;

%Straight Lines [id:da4405217769760885] 
\draw    (57,464) -- (77,484) ;
%Straight Lines [id:da843845162760722] 
\draw    (57,484) -- (77,464) ;

%Straight Lines [id:da7615921806992079] 
\draw    (57,484) -- (77,504) ;
%Straight Lines [id:da18107911391783915] 
\draw    (57,504) -- (77,484) ;

%Straight Lines [id:da72223054514911] 
\draw    (57,504) -- (77,524) ;
%Straight Lines [id:da33249230243102246] 
\draw    (57,524) -- (77,504) ;

%Straight Lines [id:da15880377813250868] 
\draw    (77,384) -- (97,404) ;
%Straight Lines [id:da21311745389435743] 
\draw    (77,404) -- (97,384) ;

%Straight Lines [id:da015592451025077336] 
\draw    (57,384) -- (77,404) ;
%Straight Lines [id:da2122948119903767] 
\draw    (57,404) -- (77,384) ;

%Straight Lines [id:da6958381247815231] 
\draw    (157,324) -- (177,344) ;
%Straight Lines [id:da6917024579966595] 
\draw    (157,344) -- (177,324) ;

%Straight Lines [id:da2011388507062688] 
\draw    (157,424) -- (177,444) ;
%Straight Lines [id:da35593398870440995] 
\draw    (157,444) -- (177,424) ;

%Straight Lines [id:da30512093294407583] 
\draw    (157,444) -- (177,464) ;
%Straight Lines [id:da6555572873403595] 
\draw    (157,464) -- (177,444) ;

%Straight Lines [id:da9284504088613521] 
\draw    (157,464) -- (177,484) ;
%Straight Lines [id:da2784817701214297] 
\draw    (157,484) -- (177,464) ;

%Straight Lines [id:da5134435648547284] 
\draw    (157,504) -- (177,524) ;
%Straight Lines [id:da742777252042436] 
\draw    (157,524) -- (177,504) ;

%Straight Lines [id:da7764047401698966] 
\draw    (157,484) -- (177,504) ;
%Straight Lines [id:da8989954421932733] 
\draw    (157,504) -- (177,484) ;

%Straight Lines [id:da18767632903624953] 
\draw    (368,400) -- (385,400.15) ;
\draw [shift={(387,400.17)}, rotate = 180.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Grid [id:dp7591352829772557] 
\draw  [draw opacity=0] (416,304) -- (716,304) -- (716,524) -- (416,524) -- cycle ; \draw   (436,304) -- (436,524)(456,304) -- (456,524)(476,304) -- (476,524)(496,304) -- (496,524)(516,304) -- (516,524)(536,304) -- (536,524)(556,304) -- (556,524)(576,304) -- (576,524)(596,304) -- (596,524)(616,304) -- (616,524)(636,304) -- (636,524)(656,304) -- (656,524)(676,304) -- (676,524)(696,304) -- (696,524) ; \draw   (416,324) -- (716,324)(416,344) -- (716,344)(416,364) -- (716,364)(416,384) -- (716,384)(416,404) -- (716,404)(416,424) -- (716,424)(416,444) -- (716,444)(416,464) -- (716,464)(416,484) -- (716,484)(416,504) -- (716,504) ; \draw   (416,304) -- (716,304) -- (716,524) -- (416,524) -- cycle ;
%Straight Lines [id:da9083021050108437] 
\draw    (416,324) -- (436,344) ;
%Straight Lines [id:da5845345379907514] 
\draw    (416,344) -- (436,324) ;

%Straight Lines [id:da4555430369547946] 
\draw    (436,323) -- (456,343) ;
%Straight Lines [id:da9018322851772891] 
\draw    (436,343) -- (456,323) ;

%Straight Lines [id:da7975362273279758] 
\draw    (456,324) -- (476,344) ;
%Straight Lines [id:da5730534431969838] 
\draw    (456,344) -- (476,324) ;

%Straight Lines [id:da3400997819315841] 
\draw    (476,324) -- (496,344) ;
%Straight Lines [id:da020493667540427474] 
\draw    (476,344) -- (496,324) ;

%Straight Lines [id:da47865160250844396] 
\draw    (496,324) -- (516,344) ;
%Straight Lines [id:da8259442444976528] 
\draw    (496,344) -- (516,324) ;

%Straight Lines [id:da37560291830480885] 
\draw    (536,324) -- (556,344) ;
%Straight Lines [id:da37753273123222986] 
\draw    (536,344) -- (556,324) ;

%Straight Lines [id:da13175707742262577] 
\draw    (556,324) -- (576,344) ;
%Straight Lines [id:da7958045985324123] 
\draw    (556,344) -- (576,324) ;

%Straight Lines [id:da0008122494767792698] 
\draw    (576,325) -- (596,345) ;
%Straight Lines [id:da619069996987837] 
\draw    (576,345) -- (596,325) ;

%Straight Lines [id:da23350367174740572] 
\draw    (596,324) -- (616,344) ;
%Straight Lines [id:da030315713256961363] 
\draw    (596,344) -- (616,324) ;
%Straight Lines [id:da1655708634419759] 
\draw    (616,324) -- (636,344) ;
%Straight Lines [id:da21270097810144772] 
\draw    (616,344) -- (636,324) ;

%Straight Lines [id:da8089513560414516] 
\draw    (636,324) -- (656,344) ;
%Straight Lines [id:da3807294993399448] 
\draw    (636,344) -- (656,324) ;

%Straight Lines [id:da4870643080569337] 
\draw    (656,324) -- (676,344) ;
%Straight Lines [id:da2948109689685481] 
\draw    (656,344) -- (676,324) ;

%Straight Lines [id:da5594185043744089] 
\draw    (676,324) -- (696,344) ;
%Straight Lines [id:da5159740773495236] 
\draw    (676,344) -- (696,324) ;

%Straight Lines [id:da9780437308217114] 
\draw    (696,324) -- (716,344) ;
%Straight Lines [id:da6016461145560998] 
\draw    (696,344) -- (716,324) ;

%Straight Lines [id:da4716941733303175] 
\draw    (416,364) -- (436,384) ;
%Straight Lines [id:da5550242141006634] 
\draw    (416,384) -- (436,364) ;

%Straight Lines [id:da10816306933905206] 
\draw    (436,364) -- (456,384) ;
%Straight Lines [id:da37740593785368315] 
\draw    (436,384) -- (456,364) ;

%Straight Lines [id:da00528526705349619] 
\draw    (536,424) -- (556,444) ;
%Straight Lines [id:da08623188646068614] 
\draw    (536,444) -- (556,424) ;

%Straight Lines [id:da09298132580375773] 
\draw    (556,424) -- (576,444) ;
%Straight Lines [id:da8469702203217448] 
\draw    (556,444) -- (576,424) ;

%Straight Lines [id:da0055279758009458835] 
\draw    (576,424) -- (596,444) ;
%Straight Lines [id:da6809064686515174] 
\draw    (576,444) -- (596,424) ;

%Straight Lines [id:da9651233945618334] 
\draw    (596,424) -- (616,444) ;
%Straight Lines [id:da7613272334968537] 
\draw    (596,444) -- (616,424) ;

%Straight Lines [id:da1363239605012545] 
\draw    (636,424) -- (656,444) ;
%Straight Lines [id:da6660309044653625] 
\draw    (636,444) -- (656,424) ;

%Straight Lines [id:da7006711137278316] 
\draw    (616,424) -- (636,444) ;
%Straight Lines [id:da6289389454039551] 
\draw    (616,444) -- (636,424) ;

%Straight Lines [id:da21415609054751594] 
\draw    (656,424) -- (676,444) ;
%Straight Lines [id:da23420201446563027] 
\draw    (656,444) -- (676,424) ;

%Straight Lines [id:da6344819764119864] 
\draw    (676,424) -- (696,444) ;
%Straight Lines [id:da713899981458556] 
\draw    (676,444) -- (696,424) ;

%Straight Lines [id:da04290830901992093] 
\draw    (696,424) -- (716,444) ;
%Straight Lines [id:da7799962212236611] 
\draw    (696,444) -- (716,424) ;

%Straight Lines [id:da5796704421798744] 
\draw    (536,444) -- (556,464) ;
%Straight Lines [id:da6588758774132923] 
\draw    (536,464) -- (556,444) ;

%Straight Lines [id:da3836083218414441] 
\draw    (556,444) -- (576,464) ;
%Straight Lines [id:da6946697007470777] 
\draw    (556,464) -- (576,444) ;

%Straight Lines [id:da8773743322515415] 
\draw    (576,444) -- (596,464) ;
%Straight Lines [id:da9086670944907105] 
\draw    (576,464) -- (596,444) ;

%Straight Lines [id:da23769544037762436] 
\draw    (596,444) -- (616,464) ;
%Straight Lines [id:da3822909994807224] 
\draw    (596,464) -- (616,444) ;

%Straight Lines [id:da6835887260000642] 
\draw    (636,444) -- (656,464) ;
%Straight Lines [id:da28062499570828114] 
\draw    (636,464) -- (656,444) ;

%Straight Lines [id:da033232721020463485] 
\draw    (616,444) -- (636,464) ;
%Straight Lines [id:da536647622616796] 
\draw    (616,464) -- (636,444) ;

%Straight Lines [id:da9012072330913963] 
\draw    (656,444) -- (676,464) ;
%Straight Lines [id:da06309958443154273] 
\draw    (656,464) -- (676,444) ;

%Straight Lines [id:da8071544900231804] 
\draw    (676,444) -- (696,464) ;
%Straight Lines [id:da04358941675222017] 
\draw    (676,464) -- (696,444) ;

%Straight Lines [id:da9804098654139113] 
\draw    (696,444) -- (716,464) ;
%Straight Lines [id:da7432677444274813] 
\draw    (696,464) -- (716,444) ;

%Straight Lines [id:da4739836382909639] 
\draw    (536,464) -- (556,484) ;
%Straight Lines [id:da20466500265407173] 
\draw    (536,484) -- (556,464) ;

%Straight Lines [id:da05226748994254571] 
\draw    (556,464) -- (576,484) ;
%Straight Lines [id:da4024341295446692] 
\draw    (556,484) -- (576,464) ;

%Straight Lines [id:da9626493797236324] 
\draw    (576,464) -- (596,484) ;
%Straight Lines [id:da3974726551457337] 
\draw    (576,484) -- (596,464) ;

%Straight Lines [id:da5993979479620544] 
\draw    (596,464) -- (616,484) ;
%Straight Lines [id:da5375106966791554] 
\draw    (596,484) -- (616,464) ;

%Straight Lines [id:da9973588346024396] 
\draw    (636,464) -- (656,484) ;
%Straight Lines [id:da6784929522918959] 
\draw    (636,484) -- (656,464) ;

%Straight Lines [id:da2559984102484285] 
\draw    (616,464) -- (636,484) ;
%Straight Lines [id:da30379875730461303] 
\draw    (616,484) -- (636,464) ;

%Straight Lines [id:da17176698816518488] 
\draw    (656,464) -- (676,484) ;
%Straight Lines [id:da3353643372070889] 
\draw    (656,484) -- (676,464) ;

%Straight Lines [id:da6474234661641651] 
\draw    (676,464) -- (696,484) ;
%Straight Lines [id:da6762667084958738] 
\draw    (676,484) -- (696,464) ;

%Straight Lines [id:da4625776719707846] 
\draw    (696,464) -- (716,484) ;
%Straight Lines [id:da5930910076563547] 
\draw    (696,484) -- (716,464) ;

%Straight Lines [id:da17279045682580207] 
\draw    (536,504) -- (556,524) ;
%Straight Lines [id:da7599050094393744] 
\draw    (536,524) -- (556,504) ;

%Straight Lines [id:da022514897964734937] 
\draw    (556,504) -- (576,524) ;
%Straight Lines [id:da7918924908281313] 
\draw    (556,524) -- (576,504) ;

%Straight Lines [id:da14807357201555194] 
\draw    (576,504) -- (596,524) ;
%Straight Lines [id:da22505078732385142] 
\draw    (576,524) -- (596,504) ;

%Straight Lines [id:da3319863938687966] 
\draw    (596,504) -- (616,524) ;
%Straight Lines [id:da9571756667659825] 
\draw    (596,524) -- (616,504) ;

%Straight Lines [id:da41602728945475564] 
\draw    (636,504) -- (656,524) ;
%Straight Lines [id:da038111346746988684] 
\draw    (636,524) -- (656,504) ;

%Straight Lines [id:da27009314007192353] 
\draw    (616,504) -- (636,524) ;
%Straight Lines [id:da19659391147383287] 
\draw    (616,524) -- (636,504) ;

%Straight Lines [id:da9904952828444815] 
\draw    (656,504) -- (676,524) ;
%Straight Lines [id:da876422221471878] 
\draw    (656,524) -- (676,504) ;

%Straight Lines [id:da38059341597838037] 
\draw    (676,504) -- (696,524) ;
%Straight Lines [id:da3776745438210749] 
\draw    (676,524) -- (696,504) ;

%Straight Lines [id:da5597797919578071] 
\draw    (696,504) -- (716,524) ;
%Straight Lines [id:da2975065788259985] 
\draw    (696,524) -- (716,504) ;

%Straight Lines [id:da7369068674416177] 
\draw    (496,404) -- (516,424) ;
%Straight Lines [id:da08914644135316996] 
\draw    (496,424) -- (516,404) ;

%Straight Lines [id:da23192345562485173] 
\draw    (496,424) -- (516,444) ;
%Straight Lines [id:da676512031264386] 
\draw    (496,444) -- (516,424) ;

%Straight Lines [id:da6073025154950646] 
\draw    (496,444) -- (516,464) ;
%Straight Lines [id:da7429992772830765] 
\draw    (496,464) -- (516,444) ;

%Straight Lines [id:da09035766707641613] 
\draw    (496,464) -- (516,484) ;
%Straight Lines [id:da7879869318721311] 
\draw    (496,484) -- (516,464) ;

%Straight Lines [id:da6175479601020146] 
\draw    (496,484) -- (516,504) ;
%Straight Lines [id:da03993344384887343] 
\draw    (496,504) -- (516,484) ;

%Straight Lines [id:da7115799695495262] 
\draw    (496,504) -- (516,524) ;
%Straight Lines [id:da766676978513049] 
\draw    (496,524) -- (516,504) ;

%Straight Lines [id:da6893553306103777] 
\draw    (476,404) -- (496,424) ;
%Straight Lines [id:da3532256158314935] 
\draw    (476,424) -- (496,404) ;

%Straight Lines [id:da9025706680645937] 
\draw    (476,424) -- (496,444) ;
%Straight Lines [id:da4883487774035289] 
\draw    (476,444) -- (496,424) ;

%Straight Lines [id:da475591776890091] 
\draw    (476,444) -- (496,464) ;
%Straight Lines [id:da02944380112496492] 
\draw    (476,464) -- (496,444) ;

%Straight Lines [id:da8288692833438946] 
\draw    (476,464) -- (496,484) ;
%Straight Lines [id:da9818418606287795] 
\draw    (476,484) -- (496,464) ;

%Straight Lines [id:da5019398767013354] 
\draw    (476,484) -- (496,504) ;
%Straight Lines [id:da36030703508388773] 
\draw    (476,504) -- (496,484) ;

%Straight Lines [id:da10389646853355616] 
\draw    (476,504) -- (496,524) ;
%Straight Lines [id:da4378530473492621] 
\draw    (476,524) -- (496,504) ;

%Straight Lines [id:da8673646893870184] 
\draw    (456,404) -- (476,424) ;
%Straight Lines [id:da7114059446729124] 
\draw    (456,424) -- (476,404) ;

%Straight Lines [id:da5992319499243741] 
\draw    (456,424) -- (476,444) ;
%Straight Lines [id:da11093528045604018] 
\draw    (456,444) -- (476,424) ;

%Straight Lines [id:da7063350948299967] 
\draw    (456,444) -- (476,464) ;
%Straight Lines [id:da394588859406666] 
\draw    (456,464) -- (476,444) ;

%Straight Lines [id:da34760762292913383] 
\draw    (456,464) -- (476,484) ;
%Straight Lines [id:da8443564973084892] 
\draw    (456,484) -- (476,464) ;

%Straight Lines [id:da1105981478907474] 
\draw    (456,484) -- (476,504) ;
%Straight Lines [id:da09010533112239494] 
\draw    (456,504) -- (476,484) ;

%Straight Lines [id:da2858165001481767] 
\draw    (456,504) -- (476,524) ;
%Straight Lines [id:da5030584352733669] 
\draw    (456,524) -- (476,504) ;

%Straight Lines [id:da5365776021360211] 
\draw    (436,404) -- (456,424) ;
%Straight Lines [id:da9869444771180462] 
\draw    (436,424) -- (456,404) ;

%Straight Lines [id:da9312660594813] 
\draw    (436,424) -- (456,444) ;
%Straight Lines [id:da5325630956413887] 
\draw    (436,444) -- (456,424) ;

%Straight Lines [id:da5016040433344722] 
\draw    (436,444) -- (456,464) ;
%Straight Lines [id:da7604997131034799] 
\draw    (436,464) -- (456,444) ;

%Straight Lines [id:da6267183704518224] 
\draw    (436,464) -- (456,484) ;
%Straight Lines [id:da7169015152698861] 
\draw    (436,484) -- (456,464) ;

%Straight Lines [id:da47916625649144784] 
\draw    (436,484) -- (456,504) ;
%Straight Lines [id:da6184783939665677] 
\draw    (436,504) -- (456,484) ;

%Straight Lines [id:da691416196836846] 
\draw    (436,504) -- (456,524) ;
%Straight Lines [id:da6536730870883667] 
\draw    (436,524) -- (456,504) ;

%Straight Lines [id:da31453764301134557] 
\draw    (416,404) -- (436,424) ;
%Straight Lines [id:da5227321235192708] 
\draw    (416,424) -- (436,404) ;

%Straight Lines [id:da9417322340113539] 
\draw    (416,424) -- (436,444) ;
%Straight Lines [id:da4545286540057387] 
\draw    (416,444) -- (436,424) ;

%Straight Lines [id:da19045905407782415] 
\draw    (416,444) -- (436,464) ;
%Straight Lines [id:da177420497432349] 
\draw    (416,464) -- (436,444) ;

%Straight Lines [id:da14986131769971434] 
\draw    (416,464) -- (436,484) ;
%Straight Lines [id:da6361889050103331] 
\draw    (416,484) -- (436,464) ;

%Straight Lines [id:da04659229879674531] 
\draw    (416,484) -- (436,504) ;
%Straight Lines [id:da7762004004942544] 
\draw    (416,504) -- (436,484) ;

%Straight Lines [id:da006519845846156613] 
\draw    (416,504) -- (436,524) ;
%Straight Lines [id:da906554609975621] 
\draw    (416,524) -- (436,504) ;

%Straight Lines [id:da8755033911811927] 
\draw    (436,384) -- (456,404) ;
%Straight Lines [id:da8191041918320832] 
\draw    (436,404) -- (456,384) ;

%Straight Lines [id:da22340848604774255] 
\draw    (416,384) -- (436,404) ;
%Straight Lines [id:da0010013465899723073] 
\draw    (416,404) -- (436,384) ;

%Straight Lines [id:da2170841913663928] 
\draw    (516,324) -- (536,344) ;
%Straight Lines [id:da9422515473638104] 
\draw    (516,344) -- (536,324) ;

%Straight Lines [id:da9135006082319812] 
\draw    (516,424) -- (536,444) ;
%Straight Lines [id:da1410860231637725] 
\draw    (516,444) -- (536,424) ;

%Straight Lines [id:da20897788892261926] 
\draw    (516,444) -- (536,464) ;
%Straight Lines [id:da024109090422807622] 
\draw    (516,464) -- (536,444) ;

%Straight Lines [id:da2270916580747515] 
\draw    (516,464) -- (536,484) ;
%Straight Lines [id:da3051074363312938] 
\draw    (516,484) -- (536,464) ;

%Straight Lines [id:da8410605339836568] 
\draw    (516,504) -- (536,524) ;
%Straight Lines [id:da9683074533467422] 
\draw    (516,524) -- (536,504) ;

%Straight Lines [id:da45529646802100565] 
\draw    (516,484) -- (536,504) ;
%Straight Lines [id:da21685699766469257] 
\draw    (516,504) -- (536,484) ;

%Straight Lines [id:da3059361637372644] 
\draw    (9,680) -- (26,680.15) ;
\draw [shift={(28,680.17)}, rotate = 180.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Grid [id:dp589834289779817] 
\draw  [draw opacity=0] (57,584) -- (357,584) -- (357,804) -- (57,804) -- cycle ; \draw   (77,584) -- (77,804)(97,584) -- (97,804)(117,584) -- (117,804)(137,584) -- (137,804)(157,584) -- (157,804)(177,584) -- (177,804)(197,584) -- (197,804)(217,584) -- (217,804)(237,584) -- (237,804)(257,584) -- (257,804)(277,584) -- (277,804)(297,584) -- (297,804)(317,584) -- (317,804)(337,584) -- (337,804) ; \draw   (57,604) -- (357,604)(57,624) -- (357,624)(57,644) -- (357,644)(57,664) -- (357,664)(57,684) -- (357,684)(57,704) -- (357,704)(57,724) -- (357,724)(57,744) -- (357,744)(57,764) -- (357,764)(57,784) -- (357,784) ; \draw   (57,584) -- (357,584) -- (357,804) -- (57,804) -- cycle ;
%Straight Lines [id:da41244116153593] 
\draw    (57,604) -- (77,624) ;
%Straight Lines [id:da9417353113014322] 
\draw    (57,624) -- (77,604) ;

%Straight Lines [id:da5779571433238417] 
\draw    (77,603) -- (97,623) ;
%Straight Lines [id:da5741105719446937] 
\draw    (77,623) -- (97,603) ;

%Straight Lines [id:da1565974773994827] 
\draw    (97,604) -- (117,624) ;
%Straight Lines [id:da7524090448529965] 
\draw    (97,624) -- (117,604) ;

%Straight Lines [id:da9660197784130269] 
\draw    (117,604) -- (137,624) ;
%Straight Lines [id:da08464144589321854] 
\draw    (117,624) -- (137,604) ;

%Straight Lines [id:da39886904483953134] 
\draw    (137,604) -- (157,624) ;
%Straight Lines [id:da49010138568703066] 
\draw    (137,624) -- (157,604) ;

%Straight Lines [id:da8021442404286951] 
\draw    (177,604) -- (197,624) ;
%Straight Lines [id:da3973570537752029] 
\draw    (177,624) -- (197,604) ;

%Straight Lines [id:da9653112762443676] 
\draw    (197,604) -- (217,624) ;
%Straight Lines [id:da6601146653752232] 
\draw    (197,624) -- (217,604) ;

%Straight Lines [id:da44521021386528536] 
\draw    (217,605) -- (237,625) ;
%Straight Lines [id:da1080718363617803] 
\draw    (217,625) -- (237,605) ;

%Straight Lines [id:da8395818158700421] 
\draw    (237,604) -- (257,624) ;
%Straight Lines [id:da30147427339625477] 
\draw    (237,624) -- (257,604) ;
%Straight Lines [id:da4153273107716968] 
\draw    (257,604) -- (277,624) ;
%Straight Lines [id:da7321536495294803] 
\draw    (257,624) -- (277,604) ;

%Straight Lines [id:da37944693441693444] 
\draw    (277,604) -- (297,624) ;
%Straight Lines [id:da7817380547020636] 
\draw    (277,624) -- (297,604) ;

%Straight Lines [id:da5776389405251727] 
\draw    (297,604) -- (317,624) ;
%Straight Lines [id:da07476943359158827] 
\draw    (297,624) -- (317,604) ;

%Straight Lines [id:da14009496032096802] 
\draw    (317,604) -- (337,624) ;
%Straight Lines [id:da20291752584073142] 
\draw    (317,624) -- (337,604) ;

%Straight Lines [id:da9335458334600586] 
\draw    (337,604) -- (357,624) ;
%Straight Lines [id:da8926348516000353] 
\draw    (337,624) -- (357,604) ;

%Straight Lines [id:da633678364835585] 
\draw    (57,644) -- (77,664) ;
%Straight Lines [id:da35415742952861273] 
\draw    (57,664) -- (77,644) ;

%Straight Lines [id:da7456601525905648] 
\draw    (77,644) -- (97,664) ;
%Straight Lines [id:da2669006168701056] 
\draw    (77,664) -- (97,644) ;

%Straight Lines [id:da5370073253649295] 
\draw    (177,704) -- (197,724) ;
%Straight Lines [id:da38385436870959744] 
\draw    (177,724) -- (197,704) ;

%Straight Lines [id:da146607919304391] 
\draw    (197,704) -- (217,724) ;
%Straight Lines [id:da18524659446787672] 
\draw    (197,724) -- (217,704) ;

%Straight Lines [id:da9672167621716028] 
\draw    (217,704) -- (237,724) ;
%Straight Lines [id:da7630211901498645] 
\draw    (217,724) -- (237,704) ;

%Straight Lines [id:da1860914055408076] 
\draw    (237,704) -- (257,724) ;
%Straight Lines [id:da47687892764082473] 
\draw    (237,724) -- (257,704) ;

%Straight Lines [id:da017531422158310273] 
\draw    (277,704) -- (297,724) ;
%Straight Lines [id:da45477941076693185] 
\draw    (277,724) -- (297,704) ;

%Straight Lines [id:da14574194762129045] 
\draw    (257,704) -- (277,724) ;
%Straight Lines [id:da5143735290504672] 
\draw    (257,724) -- (277,704) ;

%Straight Lines [id:da2834970778302346] 
\draw    (297,704) -- (317,724) ;
%Straight Lines [id:da08102814013309212] 
\draw    (297,724) -- (317,704) ;

%Straight Lines [id:da49036912546798583] 
\draw    (317,704) -- (337,724) ;
%Straight Lines [id:da3881635859396886] 
\draw    (317,724) -- (337,704) ;

%Straight Lines [id:da8395502291098622] 
\draw    (337,704) -- (357,724) ;
%Straight Lines [id:da9293880807284438] 
\draw    (337,724) -- (357,704) ;

%Straight Lines [id:da12098255830580129] 
\draw    (177,724) -- (197,744) ;
%Straight Lines [id:da802784726854934] 
\draw    (177,744) -- (197,724) ;

%Straight Lines [id:da33604566305807504] 
\draw    (197,724) -- (217,744) ;
%Straight Lines [id:da2676993456606651] 
\draw    (197,744) -- (217,724) ;

%Straight Lines [id:da9667700212705288] 
\draw    (217,724) -- (237,744) ;
%Straight Lines [id:da3257751073330042] 
\draw    (217,744) -- (237,724) ;

%Straight Lines [id:da12818365868956438] 
\draw    (237,724) -- (257,744) ;
%Straight Lines [id:da5095547027557226] 
\draw    (237,744) -- (257,724) ;

%Straight Lines [id:da7597537942667094] 
\draw    (277,724) -- (297,744) ;
%Straight Lines [id:da7361940144122621] 
\draw    (277,744) -- (297,724) ;

%Straight Lines [id:da11845870080878806] 
\draw    (257,724) -- (277,744) ;
%Straight Lines [id:da9423175862750477] 
\draw    (257,744) -- (277,724) ;

%Straight Lines [id:da5584881846966703] 
\draw    (297,724) -- (317,744) ;
%Straight Lines [id:da25096088117804727] 
\draw    (297,744) -- (317,724) ;

%Straight Lines [id:da10166134770160884] 
\draw    (317,724) -- (337,744) ;
%Straight Lines [id:da3366936630882087] 
\draw    (317,744) -- (337,724) ;

%Straight Lines [id:da025815422397169607] 
\draw    (337,724) -- (357,744) ;
%Straight Lines [id:da347135124543793] 
\draw    (337,744) -- (357,724) ;

%Straight Lines [id:da7130570143011281] 
\draw    (177,744) -- (197,764) ;
%Straight Lines [id:da28758225918678915] 
\draw    (177,764) -- (197,744) ;

%Straight Lines [id:da6508101706661289] 
\draw    (197,744) -- (217,764) ;
%Straight Lines [id:da9449974144826481] 
\draw    (197,764) -- (217,744) ;

%Straight Lines [id:da5330914934301303] 
\draw    (217,744) -- (237,764) ;
%Straight Lines [id:da8548044833448889] 
\draw    (217,764) -- (237,744) ;

%Straight Lines [id:da8049314551939517] 
\draw    (237,744) -- (257,764) ;
%Straight Lines [id:da34908484773011716] 
\draw    (237,764) -- (257,744) ;

%Straight Lines [id:da5398359930750283] 
\draw    (277,744) -- (297,764) ;
%Straight Lines [id:da303606578785782] 
\draw    (277,764) -- (297,744) ;

%Straight Lines [id:da2561695483483557] 
\draw    (257,744) -- (277,764) ;
%Straight Lines [id:da6514844928443415] 
\draw    (257,764) -- (277,744) ;

%Straight Lines [id:da5684047492058921] 
\draw    (297,744) -- (317,764) ;
%Straight Lines [id:da23284116247973463] 
\draw    (297,764) -- (317,744) ;

%Straight Lines [id:da26631803208303806] 
\draw    (317,744) -- (337,764) ;
%Straight Lines [id:da463015063672616] 
\draw    (317,764) -- (337,744) ;

%Straight Lines [id:da12354880037117222] 
\draw    (337,744) -- (357,764) ;
%Straight Lines [id:da9264136474368059] 
\draw    (337,764) -- (357,744) ;

%Straight Lines [id:da579572062434577] 
\draw    (177,784) -- (197,804) ;
%Straight Lines [id:da7619208063952607] 
\draw    (177,804) -- (197,784) ;

%Straight Lines [id:da24164693991939412] 
\draw    (197,784) -- (217,804) ;
%Straight Lines [id:da6576234247908055] 
\draw    (197,804) -- (217,784) ;

%Straight Lines [id:da7418746964695517] 
\draw    (217,784) -- (237,804) ;
%Straight Lines [id:da6063350666850527] 
\draw    (217,804) -- (237,784) ;

%Straight Lines [id:da902827238044595] 
\draw    (237,784) -- (257,804) ;
%Straight Lines [id:da13414388325474125] 
\draw    (237,804) -- (257,784) ;

%Straight Lines [id:da9434239224753145] 
\draw    (277,784) -- (297,804) ;
%Straight Lines [id:da9918529582663014] 
\draw    (277,804) -- (297,784) ;

%Straight Lines [id:da39458831972428365] 
\draw    (257,784) -- (277,804) ;
%Straight Lines [id:da6001514010229294] 
\draw    (257,804) -- (277,784) ;

%Straight Lines [id:da8385671598733517] 
\draw    (297,784) -- (317,804) ;
%Straight Lines [id:da2805213862456075] 
\draw    (297,804) -- (317,784) ;

%Straight Lines [id:da9015962907421713] 
\draw    (317,784) -- (337,804) ;
%Straight Lines [id:da23992271805151177] 
\draw    (317,804) -- (337,784) ;

%Straight Lines [id:da9992583650208291] 
\draw    (337,784) -- (357,804) ;
%Straight Lines [id:da8472493079258185] 
\draw    (337,804) -- (357,784) ;

%Straight Lines [id:da27959698979007763] 
\draw    (137,684) -- (157,704) ;
%Straight Lines [id:da6884927615732941] 
\draw    (137,704) -- (157,684) ;

%Straight Lines [id:da3948726769917117] 
\draw    (137,704) -- (157,724) ;
%Straight Lines [id:da8263718826429085] 
\draw    (137,724) -- (157,704) ;

%Straight Lines [id:da8050406376923107] 
\draw    (137,724) -- (157,744) ;
%Straight Lines [id:da21346028906409797] 
\draw    (137,744) -- (157,724) ;

%Straight Lines [id:da03273160002856268] 
\draw    (137,744) -- (157,764) ;
%Straight Lines [id:da41779575660698187] 
\draw    (137,764) -- (157,744) ;

%Straight Lines [id:da4388731457757249] 
\draw    (137,764) -- (157,784) ;
%Straight Lines [id:da054133496812147186] 
\draw    (137,784) -- (157,764) ;

%Straight Lines [id:da05226244746859754] 
\draw    (137,784) -- (157,804) ;
%Straight Lines [id:da21456695552033667] 
\draw    (137,804) -- (157,784) ;

%Straight Lines [id:da9940544111458705] 
\draw    (117,684) -- (137,704) ;
%Straight Lines [id:da772209433100729] 
\draw    (117,704) -- (137,684) ;

%Straight Lines [id:da19155703261444845] 
\draw    (117,704) -- (137,724) ;
%Straight Lines [id:da9404122812716653] 
\draw    (117,724) -- (137,704) ;

%Straight Lines [id:da33299553554617645] 
\draw    (117,724) -- (137,744) ;
%Straight Lines [id:da2302052719195491] 
\draw    (117,744) -- (137,724) ;

%Straight Lines [id:da4668390384087835] 
\draw    (117,744) -- (137,764) ;
%Straight Lines [id:da872040788140233] 
\draw    (117,764) -- (137,744) ;

%Straight Lines [id:da5247605705260017] 
\draw    (117,764) -- (137,784) ;
%Straight Lines [id:da07444863970333837] 
\draw    (117,784) -- (137,764) ;

%Straight Lines [id:da19912604920028532] 
\draw    (117,784) -- (137,804) ;
%Straight Lines [id:da49336757688105415] 
\draw    (117,804) -- (137,784) ;

%Straight Lines [id:da4174136712180081] 
\draw    (97,684) -- (117,704) ;
%Straight Lines [id:da363631908897845] 
\draw    (97,704) -- (117,684) ;

%Straight Lines [id:da6836680185035069] 
\draw    (97,704) -- (117,724) ;
%Straight Lines [id:da3481268181174444] 
\draw    (97,724) -- (117,704) ;

%Straight Lines [id:da07395430921182977] 
\draw    (97,724) -- (117,744) ;
%Straight Lines [id:da5416750191043596] 
\draw    (97,744) -- (117,724) ;

%Straight Lines [id:da21949131711866499] 
\draw    (97,744) -- (117,764) ;
%Straight Lines [id:da10955763271246721] 
\draw    (97,764) -- (117,744) ;

%Straight Lines [id:da042512788015241165] 
\draw    (97,764) -- (117,784) ;
%Straight Lines [id:da7808370324654232] 
\draw    (97,784) -- (117,764) ;

%Straight Lines [id:da8376893396687319] 
\draw    (97,784) -- (117,804) ;
%Straight Lines [id:da7099151673374271] 
\draw    (97,804) -- (117,784) ;

%Straight Lines [id:da5813142849500426] 
\draw    (77,684) -- (97,704) ;
%Straight Lines [id:da6619002472292954] 
\draw    (77,704) -- (97,684) ;

%Straight Lines [id:da22210198321838814] 
\draw    (77,704) -- (97,724) ;
%Straight Lines [id:da9251149682036421] 
\draw    (77,724) -- (97,704) ;

%Straight Lines [id:da7002368382459492] 
\draw    (77,724) -- (97,744) ;
%Straight Lines [id:da5307967946472782] 
\draw    (77,744) -- (97,724) ;

%Straight Lines [id:da10605178650844671] 
\draw    (77,744) -- (97,764) ;
%Straight Lines [id:da14665652623938907] 
\draw    (77,764) -- (97,744) ;

%Straight Lines [id:da14760981104391635] 
\draw    (77,764) -- (97,784) ;
%Straight Lines [id:da34469147502152087] 
\draw    (77,784) -- (97,764) ;

%Straight Lines [id:da8110373631106198] 
\draw    (77,784) -- (97,804) ;
%Straight Lines [id:da6251247502070822] 
\draw    (77,804) -- (97,784) ;

%Straight Lines [id:da8220117648153169] 
\draw    (57,684) -- (77,704) ;
%Straight Lines [id:da5788384989161359] 
\draw    (57,704) -- (77,684) ;

%Straight Lines [id:da01863334041884812] 
\draw    (57,704) -- (77,724) ;
%Straight Lines [id:da4358147935766352] 
\draw    (57,724) -- (77,704) ;

%Straight Lines [id:da20510217272801845] 
\draw    (57,724) -- (77,744) ;
%Straight Lines [id:da6746018497385531] 
\draw    (57,744) -- (77,724) ;

%Straight Lines [id:da08910322080635824] 
\draw    (57,744) -- (77,764) ;
%Straight Lines [id:da41838219483088834] 
\draw    (57,764) -- (77,744) ;

%Straight Lines [id:da7597323422688904] 
\draw    (57,764) -- (77,784) ;
%Straight Lines [id:da9534837393691493] 
\draw    (57,784) -- (77,764) ;

%Straight Lines [id:da7209441257459355] 
\draw    (57,784) -- (77,804) ;
%Straight Lines [id:da8069648238226916] 
\draw    (57,804) -- (77,784) ;

%Straight Lines [id:da11417155253545119] 
\draw    (77,664) -- (97,684) ;
%Straight Lines [id:da8168863624611893] 
\draw    (77,684) -- (97,664) ;

%Straight Lines [id:da8021767854436994] 
\draw    (57,664) -- (77,684) ;
%Straight Lines [id:da0022569038105280104] 
\draw    (57,684) -- (77,664) ;

%Straight Lines [id:da8698313203199148] 
\draw    (157,604) -- (177,624) ;
%Straight Lines [id:da10976945070048227] 
\draw    (157,624) -- (177,604) ;

%Straight Lines [id:da06289950814846756] 
\draw    (157,704) -- (177,724) ;
%Straight Lines [id:da6342986744419563] 
\draw    (157,724) -- (177,704) ;

%Straight Lines [id:da3081326529405777] 
\draw    (157,724) -- (177,744) ;
%Straight Lines [id:da9004508617657747] 
\draw    (157,744) -- (177,724) ;

%Straight Lines [id:da017922117492883194] 
\draw    (157,744) -- (177,764) ;
%Straight Lines [id:da09268289034928157] 
\draw    (157,764) -- (177,744) ;

%Straight Lines [id:da88642230709829] 
\draw    (157,784) -- (177,804) ;
%Straight Lines [id:da5410390927221391] 
\draw    (157,804) -- (177,784) ;

%Straight Lines [id:da7759569941340809] 
\draw    (157,764) -- (177,784) ;
%Straight Lines [id:da394395218236232] 
\draw    (157,784) -- (177,764) ;

%Straight Lines [id:da42876418761326973] 
\draw    (368,680) -- (385,680.15) ;
\draw [shift={(387,680.17)}, rotate = 180.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Grid [id:dp9945384057106805] 
\draw  [draw opacity=0] (416,584) -- (716,584) -- (716,804) -- (416,804) -- cycle ; \draw   (436,584) -- (436,804)(456,584) -- (456,804)(476,584) -- (476,804)(496,584) -- (496,804)(516,584) -- (516,804)(536,584) -- (536,804)(556,584) -- (556,804)(576,584) -- (576,804)(596,584) -- (596,804)(616,584) -- (616,804)(636,584) -- (636,804)(656,584) -- (656,804)(676,584) -- (676,804)(696,584) -- (696,804) ; \draw   (416,604) -- (716,604)(416,624) -- (716,624)(416,644) -- (716,644)(416,664) -- (716,664)(416,684) -- (716,684)(416,704) -- (716,704)(416,724) -- (716,724)(416,744) -- (716,744)(416,764) -- (716,764)(416,784) -- (716,784) ; \draw   (416,584) -- (716,584) -- (716,804) -- (416,804) -- cycle ;
%Straight Lines [id:da9169710222835612] 
\draw    (416,604) -- (436,624) ;
%Straight Lines [id:da30997881563220586] 
\draw    (416,624) -- (436,604) ;

%Straight Lines [id:da8237554904709461] 
\draw    (436,603) -- (456,623) ;
%Straight Lines [id:da834561645642337] 
\draw    (436,623) -- (456,603) ;

%Straight Lines [id:da22255329789869505] 
\draw    (456,604) -- (476,624) ;
%Straight Lines [id:da9840929872660209] 
\draw    (456,624) -- (476,604) ;

%Straight Lines [id:da27397390674846034] 
\draw    (476,604) -- (496,624) ;
%Straight Lines [id:da8778192624113934] 
\draw    (476,624) -- (496,604) ;

%Straight Lines [id:da8693436370007914] 
\draw    (496,604) -- (516,624) ;
%Straight Lines [id:da3069713501586868] 
\draw    (496,624) -- (516,604) ;

%Straight Lines [id:da1752174642806823] 
\draw    (536,604) -- (556,624) ;
%Straight Lines [id:da5601108514637592] 
\draw    (536,624) -- (556,604) ;

%Straight Lines [id:da5996607844379969] 
\draw    (556,604) -- (576,624) ;
%Straight Lines [id:da41387446526942817] 
\draw    (556,624) -- (576,604) ;

%Straight Lines [id:da5957442039008582] 
\draw    (576,605) -- (596,625) ;
%Straight Lines [id:da5956340328780112] 
\draw    (576,625) -- (596,605) ;

%Straight Lines [id:da8808692551564012] 
\draw    (596,604) -- (616,624) ;
%Straight Lines [id:da4820185911929955] 
\draw    (596,624) -- (616,604) ;
%Straight Lines [id:da38393906801071154] 
\draw    (616,604) -- (636,624) ;
%Straight Lines [id:da032821911101989176] 
\draw    (616,624) -- (636,604) ;

%Straight Lines [id:da33779735008631895] 
\draw    (636,604) -- (656,624) ;
%Straight Lines [id:da8349718228027159] 
\draw    (636,624) -- (656,604) ;

%Straight Lines [id:da7179879053180935] 
\draw    (656,604) -- (676,624) ;
%Straight Lines [id:da9452418322220699] 
\draw    (656,624) -- (676,604) ;

%Straight Lines [id:da9728691801516649] 
\draw    (676,604) -- (696,624) ;
%Straight Lines [id:da8497825974861002] 
\draw    (676,624) -- (696,604) ;

%Straight Lines [id:da549366764747365] 
\draw    (696,604) -- (716,624) ;
%Straight Lines [id:da27122079437229596] 
\draw    (696,624) -- (716,604) ;

%Straight Lines [id:da5672265326698813] 
\draw    (416,644) -- (436,664) ;
%Straight Lines [id:da5025157641298454] 
\draw    (416,664) -- (436,644) ;

%Straight Lines [id:da5584324601908053] 
\draw    (436,644) -- (456,664) ;
%Straight Lines [id:da09380252304621517] 
\draw    (436,664) -- (456,644) ;

%Straight Lines [id:da4973536238450469] 
\draw    (536,704) -- (556,724) ;
%Straight Lines [id:da5880196210639705] 
\draw    (536,724) -- (556,704) ;

%Straight Lines [id:da7686837803344944] 
\draw    (556,704) -- (576,724) ;
%Straight Lines [id:da3604053417431041] 
\draw    (556,724) -- (576,704) ;

%Straight Lines [id:da01676428749044101] 
\draw    (576,704) -- (596,724) ;
%Straight Lines [id:da8283484583016616] 
\draw    (576,724) -- (596,704) ;

%Straight Lines [id:da2484587298554568] 
\draw    (596,704) -- (616,724) ;
%Straight Lines [id:da2355968754807809] 
\draw    (596,724) -- (616,704) ;

%Straight Lines [id:da053256745422372465] 
\draw    (636,704) -- (656,724) ;
%Straight Lines [id:da1698366267861604] 
\draw    (636,724) -- (656,704) ;

%Straight Lines [id:da5718859287079703] 
\draw    (616,704) -- (636,724) ;
%Straight Lines [id:da05528351907340645] 
\draw    (616,724) -- (636,704) ;

%Straight Lines [id:da6222071179434432] 
\draw    (656,704) -- (676,724) ;
%Straight Lines [id:da2001875221828715] 
\draw    (656,724) -- (676,704) ;

%Straight Lines [id:da6899301212835645] 
\draw    (676,704) -- (696,724) ;
%Straight Lines [id:da3198031444802989] 
\draw    (676,724) -- (696,704) ;

%Straight Lines [id:da4998072723689855] 
\draw    (696,704) -- (716,724) ;
%Straight Lines [id:da2251171027011578] 
\draw    (696,724) -- (716,704) ;

%Straight Lines [id:da9012880810727217] 
\draw    (536,724) -- (556,744) ;
%Straight Lines [id:da07898476982655667] 
\draw    (536,744) -- (556,724) ;

%Straight Lines [id:da15934509431704247] 
\draw    (556,724) -- (576,744) ;
%Straight Lines [id:da8961648313490633] 
\draw    (556,744) -- (576,724) ;

%Straight Lines [id:da7824299326113351] 
\draw    (576,724) -- (596,744) ;
%Straight Lines [id:da5598406306375847] 
\draw    (576,744) -- (596,724) ;

%Straight Lines [id:da3359955309373899] 
\draw    (596,724) -- (616,744) ;
%Straight Lines [id:da32128585180025904] 
\draw    (596,744) -- (616,724) ;

%Straight Lines [id:da005564450025066892] 
\draw    (636,724) -- (656,744) ;
%Straight Lines [id:da5998220698717018] 
\draw    (636,744) -- (656,724) ;

%Straight Lines [id:da6987363709763565] 
\draw    (616,724) -- (636,744) ;
%Straight Lines [id:da29002062294681497] 
\draw    (616,744) -- (636,724) ;

%Straight Lines [id:da14575436672381148] 
\draw    (656,724) -- (676,744) ;
%Straight Lines [id:da5217983650574374] 
\draw    (656,744) -- (676,724) ;

%Straight Lines [id:da7485685006442422] 
\draw    (676,724) -- (696,744) ;
%Straight Lines [id:da8601287525078993] 
\draw    (676,744) -- (696,724) ;

%Straight Lines [id:da352848078031442] 
\draw    (696,724) -- (716,744) ;
%Straight Lines [id:da5009910360625578] 
\draw    (696,744) -- (716,724) ;

%Straight Lines [id:da051229939940325986] 
\draw    (536,744) -- (556,764) ;
%Straight Lines [id:da07947712686924469] 
\draw    (536,764) -- (556,744) ;

%Straight Lines [id:da9011741121707268] 
\draw    (556,744) -- (576,764) ;
%Straight Lines [id:da08241431258427334] 
\draw    (556,764) -- (576,744) ;

%Straight Lines [id:da9708255077221086] 
\draw    (576,744) -- (596,764) ;
%Straight Lines [id:da0456539990016791] 
\draw    (576,764) -- (596,744) ;

%Straight Lines [id:da0414658436946036] 
\draw    (596,744) -- (616,764) ;
%Straight Lines [id:da2579983458476207] 
\draw    (596,764) -- (616,744) ;

%Straight Lines [id:da360560616096427] 
\draw    (636,744) -- (656,764) ;
%Straight Lines [id:da25400920591449583] 
\draw    (636,764) -- (656,744) ;

%Straight Lines [id:da5545393072020148] 
\draw    (616,744) -- (636,764) ;
%Straight Lines [id:da5080829995947058] 
\draw    (616,764) -- (636,744) ;

%Straight Lines [id:da016853675952691827] 
\draw    (656,744) -- (676,764) ;
%Straight Lines [id:da11462319260991394] 
\draw    (656,764) -- (676,744) ;

%Straight Lines [id:da593054655357431] 
\draw    (676,744) -- (696,764) ;
%Straight Lines [id:da29611114428974195] 
\draw    (676,764) -- (696,744) ;

%Straight Lines [id:da47322729906570293] 
\draw    (696,744) -- (716,764) ;
%Straight Lines [id:da04063463917739418] 
\draw    (696,764) -- (716,744) ;

%Straight Lines [id:da42523181335019866] 
\draw    (536,784) -- (556,804) ;
%Straight Lines [id:da9487488294278699] 
\draw    (536,804) -- (556,784) ;

%Straight Lines [id:da3628804374664354] 
\draw    (556,784) -- (576,804) ;
%Straight Lines [id:da3447454082838417] 
\draw    (556,804) -- (576,784) ;

%Straight Lines [id:da9884984881240262] 
\draw    (576,784) -- (596,804) ;
%Straight Lines [id:da37680297130811] 
\draw    (576,804) -- (596,784) ;

%Straight Lines [id:da1799294433381029] 
\draw    (596,784) -- (616,804) ;
%Straight Lines [id:da6121376071237412] 
\draw    (596,804) -- (616,784) ;

%Straight Lines [id:da6360675076557332] 
\draw    (636,784) -- (656,804) ;
%Straight Lines [id:da6620840795762402] 
\draw    (636,804) -- (656,784) ;

%Straight Lines [id:da8084474065121927] 
\draw    (616,784) -- (636,804) ;
%Straight Lines [id:da13688563355443772] 
\draw    (616,804) -- (636,784) ;

%Straight Lines [id:da0052361894790020624] 
\draw    (656,784) -- (676,804) ;
%Straight Lines [id:da13682715188286254] 
\draw    (656,804) -- (676,784) ;

%Straight Lines [id:da47774881027143223] 
\draw    (676,784) -- (696,804) ;
%Straight Lines [id:da7613969575706152] 
\draw    (676,804) -- (696,784) ;

%Straight Lines [id:da15356428191749716] 
\draw    (696,784) -- (716,804) ;
%Straight Lines [id:da918631878485489] 
\draw    (696,804) -- (716,784) ;

%Straight Lines [id:da7492783979542297] 
\draw    (496,684) -- (516,704) ;
%Straight Lines [id:da40995124014768947] 
\draw    (496,704) -- (516,684) ;

%Straight Lines [id:da3172168659116674] 
\draw    (496,704) -- (516,724) ;
%Straight Lines [id:da9602255574498926] 
\draw    (496,724) -- (516,704) ;

%Straight Lines [id:da756614561325758] 
\draw    (496,724) -- (516,744) ;
%Straight Lines [id:da8675743180814619] 
\draw    (496,744) -- (516,724) ;

%Straight Lines [id:da1843950905556757] 
\draw    (496,744) -- (516,764) ;
%Straight Lines [id:da7316648088929052] 
\draw    (496,764) -- (516,744) ;

%Straight Lines [id:da7512277681171364] 
\draw    (496,764) -- (516,784) ;
%Straight Lines [id:da7302286933601976] 
\draw    (496,784) -- (516,764) ;

%Straight Lines [id:da5556160053396739] 
\draw    (496,784) -- (516,804) ;
%Straight Lines [id:da7814670414496845] 
\draw    (496,804) -- (516,784) ;

%Straight Lines [id:da7752130293793786] 
\draw    (476,684) -- (496,704) ;
%Straight Lines [id:da7450336585674371] 
\draw    (476,704) -- (496,684) ;

%Straight Lines [id:da3752475908207411] 
\draw    (476,704) -- (496,724) ;
%Straight Lines [id:da20495442419782584] 
\draw    (476,724) -- (496,704) ;

%Straight Lines [id:da5817492557880259] 
\draw    (476,724) -- (496,744) ;
%Straight Lines [id:da040468368740977034] 
\draw    (476,744) -- (496,724) ;

%Straight Lines [id:da6505548491812392] 
\draw    (476,744) -- (496,764) ;
%Straight Lines [id:da5994559846949477] 
\draw    (476,764) -- (496,744) ;

%Straight Lines [id:da3715084631444239] 
\draw    (476,764) -- (496,784) ;
%Straight Lines [id:da7439553712983158] 
\draw    (476,784) -- (496,764) ;

%Straight Lines [id:da8182317972631667] 
\draw    (476,784) -- (496,804) ;
%Straight Lines [id:da1859171823868795] 
\draw    (476,804) -- (496,784) ;

%Straight Lines [id:da36496907429027625] 
\draw    (456,684) -- (476,704) ;
%Straight Lines [id:da7721869447960925] 
\draw    (456,704) -- (476,684) ;

%Straight Lines [id:da34278539937712416] 
\draw    (456,704) -- (476,724) ;
%Straight Lines [id:da637120343250589] 
\draw    (456,724) -- (476,704) ;

%Straight Lines [id:da34147694868816614] 
\draw    (456,724) -- (476,744) ;
%Straight Lines [id:da8026274652672247] 
\draw    (456,744) -- (476,724) ;

%Straight Lines [id:da030812910482563627] 
\draw    (456,744) -- (476,764) ;
%Straight Lines [id:da2565752126955332] 
\draw    (456,764) -- (476,744) ;

%Straight Lines [id:da9725236795368051] 
\draw    (456,764) -- (476,784) ;
%Straight Lines [id:da5569552351429423] 
\draw    (456,784) -- (476,764) ;

%Straight Lines [id:da9782974282933332] 
\draw    (456,784) -- (476,804) ;
%Straight Lines [id:da8819170954848656] 
\draw    (456,804) -- (476,784) ;

%Straight Lines [id:da9259872220683278] 
\draw    (436,684) -- (456,704) ;
%Straight Lines [id:da9119549808505778] 
\draw    (436,704) -- (456,684) ;

%Straight Lines [id:da6545716363493739] 
\draw    (436,704) -- (456,724) ;
%Straight Lines [id:da2634685357070452] 
\draw    (436,724) -- (456,704) ;

%Straight Lines [id:da594069113376261] 
\draw    (436,724) -- (456,744) ;
%Straight Lines [id:da8278730485405847] 
\draw    (436,744) -- (456,724) ;

%Straight Lines [id:da4803092071911583] 
\draw    (436,744) -- (456,764) ;
%Straight Lines [id:da5412211348577356] 
\draw    (436,764) -- (456,744) ;

%Straight Lines [id:da02726567629953003] 
\draw    (436,764) -- (456,784) ;
%Straight Lines [id:da5551848517150728] 
\draw    (436,784) -- (456,764) ;

%Straight Lines [id:da09356494292803674] 
\draw    (436,784) -- (456,804) ;
%Straight Lines [id:da7007956047042003] 
\draw    (436,804) -- (456,784) ;

%Straight Lines [id:da24968780987162242] 
\draw    (416,684) -- (436,704) ;
%Straight Lines [id:da7968509571303397] 
\draw    (416,704) -- (436,684) ;

%Straight Lines [id:da9772935930385143] 
\draw    (416,704) -- (436,724) ;
%Straight Lines [id:da7151633398697967] 
\draw    (416,724) -- (436,704) ;

%Straight Lines [id:da966958008655352] 
\draw    (416,724) -- (436,744) ;
%Straight Lines [id:da30022315130266675] 
\draw    (416,744) -- (436,724) ;

%Straight Lines [id:da455860791710365] 
\draw    (416,744) -- (436,764) ;
%Straight Lines [id:da7161479594512168] 
\draw    (416,764) -- (436,744) ;

%Straight Lines [id:da5058593179710067] 
\draw    (416,764) -- (436,784) ;
%Straight Lines [id:da9809013352764935] 
\draw    (416,784) -- (436,764) ;

%Straight Lines [id:da40781889360440804] 
\draw    (416,784) -- (436,804) ;
%Straight Lines [id:da8637594330767131] 
\draw    (416,804) -- (436,784) ;

%Straight Lines [id:da2212798101121689] 
\draw    (436,664) -- (456,684) ;
%Straight Lines [id:da36248458365637415] 
\draw    (436,684) -- (456,664) ;

%Straight Lines [id:da059106266786453254] 
\draw    (416,664) -- (436,684) ;
%Straight Lines [id:da9089947906669755] 
\draw    (416,684) -- (436,664) ;

%Straight Lines [id:da49908653473772] 
\draw    (516,604) -- (536,624) ;
%Straight Lines [id:da6474736934655603] 
\draw    (516,624) -- (536,604) ;

%Straight Lines [id:da11096463419481717] 
\draw    (516,704) -- (536,724) ;
%Straight Lines [id:da6607000667493645] 
\draw    (516,724) -- (536,704) ;

%Straight Lines [id:da23845686270853061] 
\draw    (516,724) -- (536,744) ;
%Straight Lines [id:da09368486502321605] 
\draw    (516,744) -- (536,724) ;

%Straight Lines [id:da03961322587435556] 
\draw    (516,744) -- (536,764) ;
%Straight Lines [id:da4815778427224837] 
\draw    (516,764) -- (536,744) ;

%Straight Lines [id:da8211633428643839] 
\draw    (516,784) -- (536,804) ;
%Straight Lines [id:da47635249868040885] 
\draw    (516,804) -- (536,784) ;

%Straight Lines [id:da8972485958976331] 
\draw    (516,764) -- (536,784) ;
%Straight Lines [id:da4957443145012388] 
\draw    (516,784) -- (536,764) ;

% Text Node
\draw (-1.5+420,27) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+440,27) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+460,27) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+480,27) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+500,27) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+540,27) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+560,27) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+580,27) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+600,27) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+620,27) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+640,27) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+660,27) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+680,27) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+701,27) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+421,67) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+441,67) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+461,87) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+461,67) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+461,107) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+481,67) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+501,67) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+541,67) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+481,87) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+501,87) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+541,87) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+561,67) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+581,67) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+641,67) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+601,67) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+701,67) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+561,87) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+581,87) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+641,87) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+601,87) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+701,87) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+481,107) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+501,107) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+541,107) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+561,107) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+581,107) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+641,107) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+601,107) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+701,107) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+541,127) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+561,127) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+581,127) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+641,127) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+601,127) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+701,127) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+541,207) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {\textbf{8}};
% Text Node
\draw (-1.5+561,207) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+581,207) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {\textbf{7}};
% Text Node
\draw (-1.5+641,207) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {\textbf{8}};
% Text Node
\draw (-1.5+601,207) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-2.5+657,207) node [anchor=north west][inner sep=0.6pt]  [font=\footnotesize] [align=left] {\textbf{10}};
% Text Node
\draw (-1.5+701,207) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+661,67) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+661,87) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+661,107) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+661,127) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+621,67) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+621,87) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+621,107) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+621,127) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+621,207) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+681,67) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+681,87) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+681,107) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+681,127) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+681,207) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {\textbf{7}};
% Text Node
\draw (-1.5+520,27) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+521,67) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+521,87) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+521,107) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+521,127) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+422-1.5,4-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+442-1.5,4-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+462-1.5,4-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (-1.5+482-1.5,4-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{4}};
% Text Node
\draw (-1.5+502-1.5,4-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+522-1.5,4-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5+542-1.5,4-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5+582-1.5,4-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{2}};
% Text Node

\draw (-1.5+642-1.5,4-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+662-1.5,4-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (-1.5+682-1.5,4-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-0.5-1.5+603,2.4-20-0.5) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
% Text Node
\draw (-0.5-1.5+623,2.4-20-0.5) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
% Text Node
\draw (-0.5-1.5+703,2.4-20-0.5) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
% Text Node
\draw (-1.5+60,27) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+80,27) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+100,27) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+120,27) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+140,27) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+180,27) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+200,27) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+220,27) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+240,27) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+260,27) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+280,27) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+300,27) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+320,27) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+341,27) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+61,67) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+81,67) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+101,87) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+101,67) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+101,107) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+121,67) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+141,67) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+181,67) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+121,87) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+141,87) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+181,87) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+201,67) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+221,67) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+241,67) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+341,67) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+201,87) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+221,87) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+241,87) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+341,87) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+121,107) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+141,107) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+181,107) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+201,107) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+221,107) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+241,107) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+341,107) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+181,127) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+201,127) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+221,127) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+241,127) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+341,127) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+181,207) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {\textbf{8}};
% Text Node
\draw (-1.5+201,207) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+221,207) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {\textbf{7}};
% Text Node
\draw (-1.5+241,207) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {\textbf{8}};
% Text Node
\draw (-2.5+297,207) node [anchor=north west][inner sep=0.6pt]  [font=\footnotesize] [align=left] {\textbf{10}};
% Text Node
\draw (-1.5+341,207) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+301,67) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+301,87) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+301,107) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+301,127) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+261,67) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+261,87) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+261,107) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+261,127) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+261,207) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {\textbf{7}};
% Text Node
\draw (-1.5+160,27) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+161,67) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+161,87) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+161,107) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+161,127) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
\draw (32,127) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {$p$};
\draw (32,207) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {$q$};
% Text Node
\draw (-1.5+62-1.5,4-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};

% Text Node
\draw (-1.5+82-1.5,4-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+102-1.5,4-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (-1.5+122-1.5,4-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{4}};
% Text Node
\draw (-1.5+142-1.5,4-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+162-1.5,4-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5+182-1.5,4-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5+222-1.5,4-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{2}};
% Text Node
\draw (-1.5+32,4.4-20) node [anchor=north west][inner sep=0.5pt]    {$\ell_j $};
% Text Node
\draw (-1.5+32,4.4) node [anchor=north west][inner sep=0.5pt]    {$\ell_j' $};
% Text Node
\draw (-1.5+242-1.5,4-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+302-1.5,4-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (-1.5+262-1.5,4-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-2.5-1.5+283,2.4-20-0.5) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
% Text Node
\draw (-0.5-1.5+343,2.4-20-0.5) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
% Text Node
\draw (-1.5+281,67) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+281,87) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+281,107) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+281,127) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+281,207) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+321,67) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+321,87) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+321,107) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+321,127) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+321,207) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-2.5-1.5+323,2.4-20-0.5) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
% Text Node
\draw (-1.5+61,307) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+81,307) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+101,307) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+121,307) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+141,307) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+181,307) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+201,307) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+221,307) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+241,307) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+261,307) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+281,307) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+301,307) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+321,307) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+342,307) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+62,347) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+82,347) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+102,367) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+102,347) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+102,387) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+122,347) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+142,347) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+182,347) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+122,367) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+142,367) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+182,367) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+202,347) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+222,347) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+242,347) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+342,347) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+202,367) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+222,367) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+242,367) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+342,367) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+122,387) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+142,387) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+182,387) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+202,387) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+222,387) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+242,387) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+342,387) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+182,407) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+202,407) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+222,407) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+242,407) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+342,407) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+182,487) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {\textbf{8}};
% Text Node
\draw (-1.5+202,487) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+222,487) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {\textbf{7}};
% Text Node
\draw (-1.5+242,487) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-2.5+298,487) node [anchor=north west][inner sep=0.6pt]  [font=\footnotesize] [align=left] {\textbf{10}};
% Text Node
\draw (-1.5+342,487) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+302,347) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+302,367) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+302,387) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+302,407) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+262,347) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+262,367) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+262,387) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+262,407) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+262,487) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+282,347) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+282,367) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+282,387) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+282,407) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+282,487) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {\textbf{7}};
% Text Node
\draw (-1.5+161,307) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+162,347) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+162,367) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+162,387) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+162,407) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+63-1.5,264) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+83-1.5,264) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+103-1.5,264) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (-1.5+123-1.5,264) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{4}};
% Text Node
\draw (-1.5+143-1.5,264) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+163-1.5,264) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5+183-1.5,264) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5+223-1.5,264) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{2}};
% Text Node

% Text Node
\draw (-1.5+63-1.5,284) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{2}};
% Text Node
\draw (-1.5+83-1.5,284) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+103-1.5,284) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (-1.5+123-1.5,284) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (-1.5+143-1.5,284) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+163-1.5,284) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5+183-1.5,284) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5+223-1.5,284) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{4}};

% Text Node
\draw (-1.5+283-1.5,284) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5+303-1.5,284) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+322-1.5,284) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-0.5-1.5+243,282.4-0.5) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
% Text Node
\draw (-0.5-1.5+263,282.4-0.5) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
% Text Node
\draw (-0.5-1.5+343,282.4-0.5) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
\draw (-0.5-1.5+203,282.4-0.5) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
% Text Node
\draw (+360-1.5+63-1.5,284) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{2}};
% Text Node
\draw (+360-1.5+83-1.5,284) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (+360-1.5+103-1.5,284) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (+360-1.5+123-1.5,284) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (+360-1.5+143-1.5,284) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (+360-1.5+163-1.5,284) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (+360-1.5+183-1.5,284) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (+360-1.5+223-1.5,284) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{4}};

% Text Node
\draw (+360-1.5+283-1.5,284) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (+360-1.5+303-1.5,284) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (+360-1.5+322-1.5,284) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (+360-0.5-1.5+243,282.4-0.5) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
% Text Node
\draw (+360-0.5-1.5+263,282.4-0.5) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
% Text Node
\draw (+360-0.5-1.5+343,282.4-0.5) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
\draw (+360-0.5-1.5+203,282.4-0.5) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
% Text Node
\draw (-1.5+63-1.5,284-280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{2}};
% Text Node
\draw (-1.5+83-1.5,284-280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+103-1.5,284-280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (-1.5+123-1.5,284-280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (-1.5+143-1.5,284-280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+163-1.5,284-280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5+183-1.5,284-280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5+223-1.5,284-280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{4}};

% Text Node
\draw (-1.5+283-1.5,284-280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5+303-1.5,284-280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+322-1.5,284-280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-2.5-1.5+243,282.4-0.5-280) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
% Text Node
\draw (-2.5-1.5+263,282.4-0.5-280) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
% Text Node
\draw (-0.5-1.5+343,282.4-0.5-280) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
\draw (-0.5-1.5+203,282.4-0.5-280) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
% Text Node
\draw (+360-1.5+63-1.5,284-280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{2}};
% Text Node
\draw (+360-1.5+83-1.5,284-280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (+360-1.5+103-1.5,284-280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (+360-1.5+123-1.5,284-280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (+360-1.5+143-1.5,284-280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (+360-1.5+163-1.5,284-280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (+360-1.5+183-1.5,284-280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (+360-1.5+223-1.5,284-280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{4}};

% Text Node
\draw (+360-1.5+283-1.5,284-280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (+360-1.5+303-1.5,284-280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (+360-1.5+322-1.5,284-280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (+360-0.5-1.5+243,282.4-0.5-280) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
% Text Node
\draw (+360-0.5-1.5+263,282.4-0.5-280) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
% Text Node
\draw (+360-0.5-1.5+343,282.4-0.5-280) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
\draw (+360-0.5-1.5+203,282.4-0.5-280) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};

% Text Node
\draw (-1.5+63-1.5,284+280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{2}};
% Text Node
\draw (-1.5+83-1.5,284+280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+103-1.5,284+280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (-1.5+123-1.5,284+280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (-1.5+143-1.5,284+280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+163-1.5,284+280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5+183-1.5,284+280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5+223-1.5,284+280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{4}};

% Text Node
\draw (-1.5+283-1.5,284+280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5+303-1.5,284+280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+322-1.5,284+280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-0.5-1.5+243,282.4-0.5+280) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
% Text Node
\draw (-0.5-1.5+263,282.4-0.5+280) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
% Text Node
\draw (-0.5-1.5+343,282.4-0.5+280) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
\draw (-0.5-1.5+203,282.4-0.5+280) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
% Text Node
\draw (+360-1.5+63-1.5,284+280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{2}};
% Text Node
\draw (+360-1.5+83-1.5,284+280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (+360-1.5+103-1.5,284+280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (+481-1.5,284+280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (+501-1.5,284+280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (+360-1.5+163-1.5,284+280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (+360-1.5+183-1.5,284+280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (+581-1.5,284+280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{4}};

% Text Node
\draw (+360-1.5+283-1.5,284+280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (+360-1.5+303-1.5,284+280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (+360-1.5+322-1.5,284+280) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (+360-0.5-1.5+243,282.4-0.5+280) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
% Text Node
\draw (+360-0.5-1.5+263,282.4-0.5+280) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
% Text Node
\draw (+360-0.5-1.5+343,282.4-0.5+280) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
\draw (561,282.4-0.5+280) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};

% Text Node
\draw (-1.5+283-1.5,264) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5+303-1.5,264) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (-1.5+322-1.5,264) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-0.5-1.5+243,262.4-0.5) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
% Text Node
\draw (-0.5-1.5+263,262.4-0.5) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
% Text Node
\draw (-0.5-1.5+343,262.4-0.5) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
% Text Node
\draw (-0.5-1.5+563,2.4-20-0.5) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
% Text Node
\draw (-0.5-1.5+203,2.4-20-0.5) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
% Text Node
\draw (-0.5-1.5+203,262.4-0.5) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
% Text Node
\draw (-1.5+322,347) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+322,367) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+322,387) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+322,407) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+322,487) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {\textbf{8}};
% Text Node
\draw (-1.5+420,307) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+440,307) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+460,307) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+480,307) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+500,307) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+540,307) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+560,307) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+580,307) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+600,307) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+620,307) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+640,307) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+660,307) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+680,307) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+701,307) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+421,347) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+441,347) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+461,367) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+461,347) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+461,387) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+481,347) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+501,347) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+541,347) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+481,367) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+501,367) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+541,367) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+561,347) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+581,347) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+601,347) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+701,347) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+561,367) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+581,367) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+601,367) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+701,367) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+481,387) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+501,387) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+541,387) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+561,387) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+581,387) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+601,387) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+701,387) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+541,407) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+561,407) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+581,407) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+601,407) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+701,407) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+541,487) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {\textbf{8}};
% Text Node
\draw (-1.5+561,487) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+581,487) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {\textbf{7}};
% Text Node
\draw (-1.5+601,487) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-2.5+657,487) node [anchor=north west][inner sep=0.6pt]  [font=\footnotesize] [align=left] {\textbf{10}};
% Text Node
\draw (-1.5+701,487) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+661,347) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+661,367) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+661,387) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+661,407) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+621,347) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+621,367) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+621,387) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+621,407) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+621,487) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+641,347) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+641,367) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+641,387) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+641,407) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+641,487) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {\textbf{7}};
% Text Node
\draw (-1.5+520,307) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+521,347) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+521,367) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+521,387) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+521,407) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+423-1.5,264) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+443-1.5,264) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+463-1.5,264) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (-1.5+483-1.5,264) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (-1.5+503-1.5,264) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+523-1.5,264) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5+543-1.5,264) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5+583-1.5,264) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{2}};
% Text Node

% Text Node
\draw (-1.5+642-1.5,264) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5+662-1.5,264) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{4}};
% Text Node
\draw (-1.5+682-1.5,264) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-0.5-1.5+603,262.4-0.5) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
% Text Node
\draw (-0.5-1.5+623,262.4-0.5) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
% Text Node
\draw (-0.5-1.5+703,262.4-0.5) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
% Text Node
\draw (-0.5-1.5+563,262.4-0.5) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
% Text Node
\draw (-1.5+681,347) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+681,367) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+681,387) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+681,407) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+681,487) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {\textbf{8}};
% Text Node
\draw (-1.5+61,587) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+81,587) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+101,587) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+121,587) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+141,587) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+181,587) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+201,587) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+221,587) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+241,587) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+261,587) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+281,587) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+301,587) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+321,587) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+342,587) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+62,627) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+82,627) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+222,647) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+222,627) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+222,667) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+122,627) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+142,627) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+182,627) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+122,647) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+142,647) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+182,647) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+202,627) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+242,627) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+342,627) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+202,647) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+242,647) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+342,647) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+122,667) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+142,667) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+182,667) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+202,667) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+242,667) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+342,667) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+182,687) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+202,687) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+222,687) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+242,687) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+342,687) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+182,767) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {\textbf{8}};
% Text Node
\draw (-1.5+202,767) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-6.5+222,767) node [anchor=north west][inner sep=0.6pt]  [font=\footnotesize]  [align=left] {\textbf{10}};
% Text Node
\draw (-1.5+242,767) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (2.5+298,767) node [anchor=north west][inner sep=0.6pt] [font=\small] [align=left] {\textbf{7}};
% Text Node
\draw (-1.5+342,767) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+302,627) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+302,647) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+302,667) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+302,687) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+262,627) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+262,647) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+262,667) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+262,687) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+262,767) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+282,627) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+282,647) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+282,667) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+282,687) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+282,767) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {\textbf{7}};
% Text Node
\draw (-1.5+161,587) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+162,627) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+162,647) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+162,667) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+162,687) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+63-1.5,564-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-3+83,564-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-3+103,564-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (-3+123,564-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (-3+143,564-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5-1.5+163,564-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5-1.5+183,564-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5-1.5+223,564-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{4}};
% Text Node

% Text Node
\draw (-1.5+283-1.5,564-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5-1.5+303,564-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{2}};
% Text Node
\draw (-1.5-1.5+323,564-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-0.5-1.5+243,562.4-20-0.5) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
% Text Node
\draw (-0.5-1.5+263,562.4-20-0.5) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
% Text Node
\draw (-0.5-1.5+343,562.4-20-0.5) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
% Text Node
\draw (-0.5-1.5+204-1.5,562.4-20-0.5) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
% Text Node
\draw (-1.5+322,627) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+322,647) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+322,667) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+322,687) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+322,767) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {\textbf{8}};
% Text Node
\draw (-1.5+102,627) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+102,647) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+102,667) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+420,587) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+440,587) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+460,587) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+480,587) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+500,587) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+540,587) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+560,587) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+580,587) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+600,587) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+620,587) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+640,587) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+660,587) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+680,587) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+701,587) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+421,627) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+441,627) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+581,647) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+581,627) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+581,667) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+481,627) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+501,627) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+541,627) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+481,647) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+501,647) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+541,647) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+561,627) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+601,627) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+701,627) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+561,647) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+601,647) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+701,647) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+481,667) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+501,667) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+541,667) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+561,667) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+601,667) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+701,667) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+541,687) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+561,687) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+581,687) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+601,687) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+701,687) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+541,767) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {\textbf{8}};
% Text Node
\draw (-1.5+561,767) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-6.5+581,767) node [anchor=north west][inner sep=0.6pt]  [font=\footnotesize] [align=left] {\textbf{10}};
% Text Node
\draw (-1.5+601,767) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (2.5+657,767) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {\textbf{7}};
% Text Node
\draw (-1.5+701,767) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+661,627) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+661,647) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+661,667) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+661,687) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+621,627) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+621,647) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+621,667) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+621,687) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+621,767) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+641,627) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+641,647) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+641,667) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+641,687) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+641,767) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {\textbf{7}};
% Text Node
\draw (-1.5+520,587) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {1};
% Text Node
\draw (-1.5+521,627) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+521,647) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+521,667) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+521,687) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+421,564-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{2}};
% Text Node
\draw (-1.5+441,564-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+461,564-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (-1.5+481,564-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{5}};
% Text Node
\draw (-1.5+501,564-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5+522,564-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5+541,564-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5+581,564-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{4}};
% Text Node

% Text Node
\draw (-1.5+642,564-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{6}};
% Text Node
\draw (-1.5-1.5+662,564-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-1.5-1.5+682,564-20) node [anchor=north west][inner sep=0.5pt]  [font=\small] [align=left] {{3}};
% Text Node
\draw (-0.5-1.5+603,562.4-20-0.5) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
% Text Node
\draw (-0.5-1.5+623,562.4-20-0.5) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
% Text Node
\draw (-0.5-1.5+703,562.4-20-0.5) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
% Text Node
\draw (-0.5-1.5+563,562.4-20-0.5) node [anchor=north west][inner sep=0.5pt]    {$\emptyset $};
% Text Node
\draw (-1.5+681,627) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+681,647) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};
% Text Node
\draw (-1.5+681,667) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {5};
% Text Node
\draw (-1.5+681,687) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {6};
% Text Node
\draw (-1.5+681,767) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {\textbf{8}};
% Text Node
\draw (-1.5+461,627) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {3};
% Text Node
\draw (-1.5+461,647) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {2};
% Text Node
\draw (-1.5+461,667) node [anchor=north west][inner sep=0.6pt]  [font=\small] [align=left] {4};

\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,812); %set diagram left start at 0, and has height of 812

%Shape: Grid [id:dp9793700839656132] 
\draw  [draw opacity=0] (0,0) -- (400,0) -- (400,220) -- (0,220) -- cycle ; \draw   (20,0) -- (20,220)(40,0) -- (40,220)(60,0) -- (60,220)(80,0) -- (80,220)(100,0) -- (100,220)(120,0) -- (120,220)(140,0) -- (140,220)(160,0) -- (160,220)(180,0) -- (180,220)(200,0) -- (200,220)(220,0) -- (220,220)(240,0) -- (240,220)(260,0) -- (260,220)(280,0) -- (280,220)(300,0) -- (300,220)(320,0) -- (320,220)(340,0) -- (340,220)(360,0) -- (360,220)(380,0) -- (380,220) ; \draw   (0,20) -- (400,20)(0,40) -- (400,40)(0,60) -- (400,60)(0,80) -- (400,80)(0,100) -- (400,100)(0,120) -- (400,120)(0,140) -- (400,140)(0,160) -- (400,160)(0,180) -- (400,180)(0,200) -- (400,200) ; \draw   (0,0) -- (400,0) -- (400,220) -- (0,220) -- cycle ;
%Straight Lines [id:da7545168372961608] 
\draw    (0,20) -- (20,40) ;
%Straight Lines [id:da2228137522584146] 
\draw    (0,40) -- (20,20) ;

%Straight Lines [id:da22523670668052653] 
\draw    (20,19) -- (40,39) ;
%Straight Lines [id:da9780676010676241] 
\draw    (20,39) -- (40,19) ;

%Straight Lines [id:da9598028417471192] 
\draw    (40,20) -- (60,40) ;
%Straight Lines [id:da6646304855588478] 
\draw    (40,40) -- (60,20) ;

%Straight Lines [id:da31518805372144] 
\draw    (60,20) -- (80,40) ;
%Straight Lines [id:da13865787452089418] 
\draw    (60,40) -- (80,20) ;

%Straight Lines [id:da14490345827126938] 
\draw    (80,20) -- (100,40) ;
%Straight Lines [id:da42366714066154265] 
\draw    (80,40) -- (100,20) ;

%Straight Lines [id:da3773213683295582] 
\draw    (120,20) -- (140,40) ;
%Straight Lines [id:da37834966190288033] 
\draw    (120,40) -- (140,20) ;

%Straight Lines [id:da13342434280435045] 
\draw    (140,20) -- (160,40) ;
%Straight Lines [id:da6711022003948788] 
\draw    (140,40) -- (160,20) ;

%Straight Lines [id:da7947442257141428] 
\draw    (160,21) -- (180,41) ;
%Straight Lines [id:da9130291377103497] 
\draw    (160,41) -- (180,21) ;

%Straight Lines [id:da014154330520935288] 
\draw    (180,20) -- (200,40) ;
%Straight Lines [id:da5279990942387833] 
\draw    (180,40) -- (200,20) ;
%Straight Lines [id:da2921372534344788] 
\draw    (200,20) -- (220,40) ;
%Straight Lines [id:da6179140804996002] 
\draw    (200,40) -- (220,20) ;

%Straight Lines [id:da3036011283999065] 
\draw    (220,20) -- (240,40) ;
%Straight Lines [id:da1310742373483338] 
\draw    (220,40) -- (240,20) ;

%Straight Lines [id:da18323974527978626] 
\draw    (240,20) -- (260,40) ;
%Straight Lines [id:da6282600043293596] 
\draw    (240,40) -- (260,20) ;

%Straight Lines [id:da5539961115612839] 
\draw    (260,20) -- (280,40) ;
%Straight Lines [id:da43914400325621417] 
\draw    (260,40) -- (280,20) ;

%Straight Lines [id:da5911563773109714] 
\draw    (280,20) -- (300,40) ;
%Straight Lines [id:da7534153075461181] 
\draw    (280,40) -- (300,20) ;

%Straight Lines [id:da6044206988364473] 
\draw    (0,60) -- (20,80) ;
%Straight Lines [id:da7652765868501874] 
\draw    (0,80) -- (20,60) ;

%Straight Lines [id:da4245827861485487] 
\draw    (20,60) -- (40,80) ;
%Straight Lines [id:da33620132296682237] 
\draw    (20,80) -- (40,60) ;

%Straight Lines [id:da5349565990702116] 
\draw    (120,120) -- (140,140) ;
%Straight Lines [id:da5018478494833212] 
\draw    (120,140) -- (140,120) ;

%Straight Lines [id:da9810123890659859] 
\draw    (140,120) -- (160,140) ;
%Straight Lines [id:da6206629865842934] 
\draw    (140,140) -- (160,120) ;

%Straight Lines [id:da22681426338964528] 
\draw    (160,120) -- (180,140) ;
%Straight Lines [id:da019027283412020646] 
\draw    (160,140) -- (180,120) ;

%Straight Lines [id:da28785606639046835] 
\draw    (180,120) -- (200,140) ;
%Straight Lines [id:da0926733766295349] 
\draw    (180,140) -- (200,120) ;

%Straight Lines [id:da31137823716500823] 
\draw    (220,120) -- (240,140) ;
%Straight Lines [id:da5655173658656978] 
\draw    (220,140) -- (240,120) ;

%Straight Lines [id:da9650357646907255] 
\draw    (200,120) -- (220,140) ;
%Straight Lines [id:da9732690851764167] 
\draw    (200,140) -- (220,120) ;

%Straight Lines [id:da8638222121578913] 
\draw    (240,120) -- (260,140) ;
%Straight Lines [id:da07621538722291099] 
\draw    (240,140) -- (260,120) ;

%Straight Lines [id:da891636151530149] 
\draw    (260,120) -- (280,140) ;
%Straight Lines [id:da5594480912354192] 
\draw    (260,140) -- (280,120) ;

%Straight Lines [id:da6946492876297883] 
\draw    (280,120) -- (300,140) ;
%Straight Lines [id:da9663920300467332] 
\draw    (280,140) -- (300,120) ;

%Straight Lines [id:da8595927370231384] 
\draw    (120,140) -- (140,160) ;
%Straight Lines [id:da953841646073424] 
\draw    (120,160) -- (140,140) ;

%Straight Lines [id:da37182363342363045] 
\draw    (140,140) -- (160,160) ;
%Straight Lines [id:da537737820850599] 
\draw    (140,160) -- (160,140) ;

%Straight Lines [id:da38549278898532324] 
\draw    (160,140) -- (180,160) ;
%Straight Lines [id:da6602071246281536] 
\draw    (160,160) -- (180,140) ;

%Straight Lines [id:da3551759518736679] 
\draw    (180,140) -- (200,160) ;
%Straight Lines [id:da5474414759845798] 
\draw    (180,160) -- (200,140) ;

%Straight Lines [id:da8556415493445448] 
\draw    (220,140) -- (240,160) ;
%Straight Lines [id:da2142827740067661] 
\draw    (220,160) -- (240,140) ;

%Straight Lines [id:da4381379663578442] 
\draw    (200,140) -- (220,160) ;
%Straight Lines [id:da8835667905954943] 
\draw    (200,160) -- (220,140) ;

%Straight Lines [id:da029700472854999438] 
\draw    (240,140) -- (260,160) ;
%Straight Lines [id:da542693014765433] 
\draw    (240,160) -- (260,140) ;

%Straight Lines [id:da10240055348145893] 
\draw    (260,140) -- (280,160) ;
%Straight Lines [id:da6212606503442135] 
\draw    (260,160) -- (280,140) ;

%Straight Lines [id:da772310263994803] 
\draw    (280,140) -- (300,160) ;
%Straight Lines [id:da07257980225186955] 
\draw    (280,160) -- (300,140) ;

%Straight Lines [id:da7098909214357143] 
\draw    (120,160) -- (140,180) ;
%Straight Lines [id:da33392380843966785] 
\draw    (120,180) -- (140,160) ;

%Straight Lines [id:da2640959504428537] 
\draw    (140,160) -- (160,180) ;
%Straight Lines [id:da20773280005558625] 
\draw    (140,180) -- (160,160) ;

%Straight Lines [id:da29688405203725465] 
\draw    (160,160) -- (180,180) ;
%Straight Lines [id:da1266554567766951] 
\draw    (160,180) -- (180,160) ;

%Straight Lines [id:da14270836788736907] 
\draw    (180,160) -- (200,180) ;
%Straight Lines [id:da29911302147655805] 
\draw    (180,180) -- (200,160) ;

%Straight Lines [id:da399228015645988] 
\draw    (220,160) -- (240,180) ;
%Straight Lines [id:da7489461453006365] 
\draw    (220,180) -- (240,160) ;

%Straight Lines [id:da5801605927997995] 
\draw    (200,160) -- (220,180) ;
%Straight Lines [id:da45199716384474575] 
\draw    (200,180) -- (220,160) ;

%Straight Lines [id:da3990886607903723] 
\draw    (240,160) -- (260,180) ;
%Straight Lines [id:da7471168757535445] 
\draw    (240,180) -- (260,160) ;

%Straight Lines [id:da2218261563004964] 
\draw    (260,160) -- (280,180) ;
%Straight Lines [id:da422418769555039] 
\draw    (260,180) -- (280,160) ;

%Straight Lines [id:da27476890949115096] 
\draw    (280,160) -- (300,180) ;
%Straight Lines [id:da46451624801070746] 
\draw    (280,180) -- (300,160) ;

%Straight Lines [id:da06048458412941149] 
\draw    (120,200) -- (140,220) ;
%Straight Lines [id:da0957284091066446] 
\draw    (120,220) -- (140,200) ;

%Straight Lines [id:da9499727326287863] 
\draw    (140,200) -- (160,220) ;
%Straight Lines [id:da2976929591567925] 
\draw    (140,220) -- (160,200) ;

%Straight Lines [id:da9757628766734223] 
\draw    (160,200) -- (180,220) ;
%Straight Lines [id:da23980298111053333] 
\draw    (160,220) -- (180,200) ;

%Straight Lines [id:da8851088398398232] 
\draw    (180,200) -- (200,220) ;
%Straight Lines [id:da7015971647225689] 
\draw    (180,220) -- (200,200) ;

%Straight Lines [id:da22478615272841074] 
\draw    (220,200) -- (240,220) ;
%Straight Lines [id:da2474338098426434] 
\draw    (220,220) -- (240,200) ;

%Straight Lines [id:da652406865072988] 
\draw    (200,200) -- (220,220) ;
%Straight Lines [id:da3057923333429353] 
\draw    (200,220) -- (220,200) ;

%Straight Lines [id:da506652754272936] 
\draw    (240,200) -- (260,220) ;
%Straight Lines [id:da287722393353373] 
\draw    (240,220) -- (260,200) ;

%Straight Lines [id:da6479914527772788] 
\draw    (260,200) -- (280,220) ;
%Straight Lines [id:da9956179855698879] 
\draw    (260,220) -- (280,200) ;

%Straight Lines [id:da7795488391775269] 
\draw    (280,200) -- (300,220) ;
%Straight Lines [id:da9526447867742052] 
\draw    (280,220) -- (300,200) ;

%Straight Lines [id:da14236870517278288] 
\draw    (80,100) -- (100,120) ;
%Straight Lines [id:da47907242696397034] 
\draw    (80,120) -- (100,100) ;

%Straight Lines [id:da2434649866958718] 
\draw    (80,120) -- (100,140) ;
%Straight Lines [id:da6761696626201865] 
\draw    (80,140) -- (100,120) ;

%Straight Lines [id:da8623953666921969] 
\draw    (80,140) -- (100,160) ;
%Straight Lines [id:da22310712564259205] 
\draw    (80,160) -- (100,140) ;

%Straight Lines [id:da3503980174119603] 
\draw    (80,160) -- (100,180) ;
%Straight Lines [id:da08953067071305032] 
\draw    (80,180) -- (100,160) ;

%Straight Lines [id:da19256881818750382] 
\draw    (80,180) -- (100,200) ;
%Straight Lines [id:da12368516504400162] 
\draw    (80,200) -- (100,180) ;

%Straight Lines [id:da5185488094493846] 
\draw    (80,200) -- (100,220) ;
%Straight Lines [id:da21070940542980887] 
\draw    (80,220) -- (100,200) ;

%Straight Lines [id:da07992148320455228] 
\draw    (60,100) -- (80,120) ;
%Straight Lines [id:da8895777650250427] 
\draw    (60,120) -- (80,100) ;

%Straight Lines [id:da7014500176452636] 
\draw    (60,120) -- (80,140) ;
%Straight Lines [id:da2716969215645093] 
\draw    (60,140) -- (80,120) ;

%Straight Lines [id:da27957018126671773] 
\draw    (60,140) -- (80,160) ;
%Straight Lines [id:da22074220594818983] 
\draw    (60,160) -- (80,140) ;

%Straight Lines [id:da43483810578746684] 
\draw    (60,160) -- (80,180) ;
%Straight Lines [id:da38849713758574955] 
\draw    (60,180) -- (80,160) ;

%Straight Lines [id:da3898631610634469] 
\draw    (60,180) -- (80,200) ;
%Straight Lines [id:da026445194567618957] 
\draw    (60,200) -- (80,180) ;

%Straight Lines [id:da48671547492669065] 
\draw    (60,200) -- (80,220) ;
%Straight Lines [id:da5910268734053052] 
\draw    (60,220) -- (80,200) ;

%Straight Lines [id:da7799017158787929] 
\draw    (40,100) -- (60,120) ;
%Straight Lines [id:da8809730648922982] 
\draw    (40,120) -- (60,100) ;

%Straight Lines [id:da2615710781805729] 
\draw    (40,120) -- (60,140) ;
%Straight Lines [id:da013500124083132059] 
\draw    (40,140) -- (60,120) ;

%Straight Lines [id:da7447202437633542] 
\draw    (40,140) -- (60,160) ;
%Straight Lines [id:da7139936110112866] 
\draw    (40,160) -- (60,140) ;

%Straight Lines [id:da60905558931896] 
\draw    (40,160) -- (60,180) ;
%Straight Lines [id:da26831747805073736] 
\draw    (40,180) -- (60,160) ;

%Straight Lines [id:da7928559037867862] 
\draw    (40,180) -- (60,200) ;
%Straight Lines [id:da8310931850728833] 
\draw    (40,200) -- (60,180) ;

%Straight Lines [id:da5966964145819538] 
\draw    (40,200) -- (60,220) ;
%Straight Lines [id:da6352267449221232] 
\draw    (40,220) -- (60,200) ;

%Straight Lines [id:da06023625344215788] 
\draw    (20,100) -- (40,120) ;
%Straight Lines [id:da2000931207722605] 
\draw    (20,120) -- (40,100) ;
\draw[line width=2.5pt] (300,-10) --(300,230);
\draw[line width=2.5pt] (360,-10) --(360,230);

%Straight Lines [id:da8480541415178036] 
\draw    (20,120) -- (40,140) ;
%Straight Lines [id:da08372114980014511] 
\draw    (20,140) -- (40,120) ;

%Straight Lines [id:da14703157287860158] 
\draw    (20,140) -- (40,160) ;
%Straight Lines [id:da8693351678612344] 
\draw    (20,160) -- (40,140) ;

%Straight Lines [id:da8292571037297523] 
\draw    (20,160) -- (40,180) ;
%Straight Lines [id:da5363825046874571] 
\draw    (20,180) -- (40,160) ;

%Straight Lines [id:da7450676504478597] 
\draw    (20,180) -- (40,200) ;
%Straight Lines [id:da05215608699616503] 
\draw    (20,200) -- (40,180) ;

%Straight Lines [id:da2041475671155124] 
\draw    (20,200) -- (40,220) ;
%Straight Lines [id:da35727974587005806] 
\draw    (20,220) -- (40,200) ;

%Straight Lines [id:da7271954946915973] 
\draw    (0,100) -- (20,120) ;
%Straight Lines [id:da8684017008755569] 
\draw    (0,120) -- (20,100) ;

%Straight Lines [id:da7315127401031378] 
\draw    (0,120) -- (20,140) ;
%Straight Lines [id:da9211642604205819] 
\draw    (0,140) -- (20,120) ;

%Straight Lines [id:da5419211313737604] 
\draw    (0,140) -- (20,160) ;
%Straight Lines [id:da44581287066271647] 
\draw    (0,160) -- (20,140) ;

%Straight Lines [id:da7591315310624056] 
\draw    (0,160) -- (20,180) ;
%Straight Lines [id:da8964512660132291] 
\draw    (0,180) -- (20,160) ;

%Straight Lines [id:da9423938244132275] 
\draw    (0,180) -- (20,200) ;
%Straight Lines [id:da6295747885912926] 
\draw    (0,200) -- (20,180) ;

%Straight Lines [id:da8971662170525194] 
\draw    (0,200) -- (20,220) ;
%Straight Lines [id:da06265652437507785] 
\draw    (0,220) -- (20,200) ;

%Straight Lines [id:da6954571239402529] 
\draw    (20,80) -- (40,100) ;
%Straight Lines [id:da8664051277106759] 
\draw    (20,100) -- (40,80) ;

%Straight Lines [id:da6622907066136623] 
\draw    (0,80) -- (20,100) ;
%Straight Lines [id:da6175572115323793] 
\draw    (0,100) -- (20,80) ;

%Straight Lines [id:da43435886905702725] 
\draw    (100,20) -- (120,40) ;
%Straight Lines [id:da3946886899575024] 
\draw    (100,40) -- (120,20) ;

%Straight Lines [id:da8722062161974047] 
\draw    (100,120) -- (120,140) ;
%Straight Lines [id:da23134414328629305] 
\draw    (100,140) -- (120,120) ;

%Straight Lines [id:da18272571888062283] 
\draw    (100,140) -- (120,160) ;
%Straight Lines [id:da20700995745336637] 
\draw    (100,160) -- (120,140) ;

%Straight Lines [id:da30375191842065963] 
\draw    (100,160) -- (120,180) ;
%Straight Lines [id:da9083440423364553] 
\draw    (100,180) -- (120,160) ;

%Straight Lines [id:da5367037241278108] 
\draw    (100,200) -- (120,220) ;
%Straight Lines [id:da2543008143954779] 
\draw    (100,220) -- (120,200) ;

%Straight Lines [id:da8400535951332824] 
\draw    (100,180) -- (120,200) ;
%Straight Lines [id:da97625720037539] 
\draw    (100,200) -- (120,180) ;

%Straight Lines [id:da8145808847032336] 
\draw    (300,120) -- (320,140) ;
%Straight Lines [id:da4058855532897394] 
\draw    (300,140) -- (320,120) ;

%Straight Lines [id:da21133084967201365] 
\draw    (320,120) -- (340,140) ;
%Straight Lines [id:da728220042993607] 
\draw    (320,140) -- (340,120) ;

%Straight Lines [id:da740031049292454] 
\draw    (300,140) -- (320,160) ;
%Straight Lines [id:da5854332814569589] 
\draw    (300,160) -- (320,140) ;

%Straight Lines [id:da33882544694733574] 
\draw    (320,140) -- (340,160) ;
%Straight Lines [id:da8907613358715385] 
\draw    (320,160) -- (340,140) ;

%Straight Lines [id:da15989714368918762] 
\draw    (300,160) -- (320,180) ;
%Straight Lines [id:da23456951110529967] 
\draw    (300,180) -- (320,160) ;

%Straight Lines [id:da6087356014829977] 
\draw    (320,160) -- (340,180) ;
%Straight Lines [id:da32816174541476184] 
\draw    (320,180) -- (340,160) ;

%Straight Lines [id:da35228542787374617] 
\draw    (300,200) -- (320,220) ;
%Straight Lines [id:da6778162281528863] 
\draw    (300,220) -- (320,200) ;

%Straight Lines [id:da931922536833353] 
\draw    (320,200) -- (340,220) ;
%Straight Lines [id:da21724966312049476] 
\draw    (320,220) -- (340,200) ;

%Straight Lines [id:da6755559973193899] 
\draw    (340,140) -- (360,160) ;
%Straight Lines [id:da10519770311165177] 
\draw    (340,160) -- (360,140) ;

%Straight Lines [id:da6799630552938158] 
\draw    (360,140) -- (380,160) ;
%Straight Lines [id:da821373976227086] 
\draw    (360,160) -- (380,140) ;

%Straight Lines [id:da4117539981391949] 
\draw    (340,160) -- (360,180) ;
%Straight Lines [id:da807541965969863] 
\draw    (340,180) -- (360,160) ;

%Straight Lines [id:da5598671438021059] 
\draw    (360,160) -- (380,180) ;
%Straight Lines [id:da6334838181771563] 
\draw    (360,180) -- (380,160) ;

%Straight Lines [id:da8813614737253104] 
\draw    (340,200) -- (360,220) ;
%Straight Lines [id:da7903025749691932] 
\draw    (340,220) -- (360,200) ;

%Straight Lines [id:da631818986445662] 
\draw    (360,200) -- (380,220) ;
%Straight Lines [id:da4268000623868007] 
\draw    (360,220) -- (380,200) ;

%Straight Lines [id:da8056118028346433] 
\draw    (380,140) -- (400,160) ;
%Straight Lines [id:da4431035573003841] 
\draw    (380,160) -- (400,140) ;

%Straight Lines [id:da11048333595027215] 
\draw    (380,160) -- (400,180) ;
%Straight Lines [id:da29196195235528677] 
\draw    (380,180) -- (400,160) ;

%Straight Lines [id:da21641960413536188] 
\draw    (380,200) -- (400,220) ;
%Straight Lines [id:da9385722288948164] 
\draw    (380,220) -- (400,200) ;

%Straight Lines [id:da9703631931048711] 
\draw    (340,120) -- (360,140) ;
%Straight Lines [id:da20917750363381948] 
\draw    (340,140) -- (360,120) ;

% Text Node
\draw (-2+4,3) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+24,3) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+44,3) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+64,3) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+84,3) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+124,3) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+144,3) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+164,3) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+184,3) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+204,3) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+224,3) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+244,3) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+264,3) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-6+285,-15+3) node [anchor=north west][inner sep=0.6pt]   [align=left] {$m$};
\draw (-2+285,3) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+5,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+25,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+165,63) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+165,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+165,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+65,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+85,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+125,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+65,63) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+85,63) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+125,63) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+145,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+185,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+285,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+145,63) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+185,63) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+285,63) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+65,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+85,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+125,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+145,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+185,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+285,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+125,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+145,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+165,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {6};
% Text Node
\draw (-2+185,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {6};
% Text Node
\draw (-2+285,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {6};
% Text Node
\draw (-2+125,183) node [anchor=north west][inner sep=0.6pt]   [align=left] {\textbf{8}};
\draw (-142+125,183) node [anchor=north west][inner sep=0.6pt]   [align=left] {$q$};
% Text Node
\draw (-2+145,183) node [anchor=north west][inner sep=0.6pt]   [align=left] {6};
% Text Node
\draw (-2+160,183) node [anchor=north west][inner sep=0.6pt]   [align=left][font=\footnotesize] {\textbf{10}};
% Text Node
\draw (-2+185,183) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+245,183) node [anchor=north west][inner sep=0.6pt] [font=\small]  [align=left] {\textbf{7}};
% Text Node
\draw (-2+285,183) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+245,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+245,63) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+245,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+245,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {6};
% Text Node
\draw (-2+205,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+205,63) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+205,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+205,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+205,183) node [anchor=north west][inner sep=0.6pt]   [align=left] {6};
% Text Node
\draw (-2+225,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+225,63) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+225,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+225,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+225,183) node [anchor=north west][inner sep=0.6pt]   [align=left] {\textbf{7}};
% Text Node
\draw (-2+104,3) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+105,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+105,63) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+105,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+105,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
\draw (-122+105,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {$p$};
% Text Node
\draw (-2+265,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+265,63) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+265,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+265,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {6};
% Text Node
\draw (-2+265,183) node [anchor=north west][inner sep=0.6pt]   [align=left] {\textbf{8}};
% Text Node
\draw (-2+45,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+45,63) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+45,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+345,183) node [anchor=north west][inner sep=0.6pt]   [align=left] {\textbf{9}};
% Text Node
\draw (-2+305,183) node [anchor=north west][inner sep=0.6pt]   [align=left] {\textbf{7}};
% Text Node
\draw (-2+381,185) node [anchor=north west][inner sep=0.6pt]  [font=\footnotesize] [align=left] {\textbf{10}};
% Text Node
\draw (-2+365,183) node [anchor=north west][inner sep=0.6pt]   [align=left] {\textbf{8}};
% Text Node
\draw (-2+304,3) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+324,3) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+344,3) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+364,3) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+305,23) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+325,23) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+345,23) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+365,23) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+365,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+365,63) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+365,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+365,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {6};
% Text Node
\draw (-2+345,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+345,63) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+345,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+345,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {6};
% Text Node
\draw (-2+325,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+325,63) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+325,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+325,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {6};
% Text Node
\draw (-2+305,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+305,63) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+305,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+305,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {6};
% Text Node
\draw (-2+365,123) node [anchor=north west][inner sep=0.6pt]   [align=left] {{7}};
% Text Node
\draw (-6+384,-22+3) node [anchor=north west][inner sep=0.6pt]   [align=left] {$m'$};
\draw (-2+384,3) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+385,23) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+385,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+385,63) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+385,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+385,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {6};
% Text Node
\draw (-2+385,123) node [anchor=north west][inner sep=0.6pt]   [align=left] {{7}};
% Text Node
\draw (-2+325,183) node [anchor=north west][inner sep=0.6pt]   [align=left] {\textbf{8}};

\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,812); %set diagram left start at 0, and has height of 812

%Shape: Grid [id:dp9793700839656132] 
\draw  [draw opacity=0] (0,40) -- (480,40) -- (480,300) -- (0,300) -- cycle ; \draw   (20,40) -- (20,300)(40,40) -- (40,300)(60,40) -- (60,300)(80,40) -- (80,300)(100,40) -- (100,300)(120,40) -- (120,300)(140,40) -- (140,300)(160,40) -- (160,300)(180,40) -- (180,300)(200,40) -- (200,300)(220,40) -- (220,300)(240,40) -- (240,300)(260,40) -- (260,300)(280,40) -- (280,300)(300,40) -- (300,300)(320,40) -- (320,300)(340,40) -- (340,300)(360,40) -- (360,300)(380,40) -- (380,300)(400,40) -- (400,300)(420,40) -- (420,300)(440,40) -- (440,300)(460,40) -- (460,300) ; \draw   (0,60) -- (480,60)(0,80) -- (480,80)(0,100) -- (480,100)(0,120) -- (480,120)(0,140) -- (480,140)(0,160) -- (480,160)(0,180) -- (480,180)(0,200) -- (480,200)(0,220) -- (480,220)(0,240) -- (480,240)(0,260) -- (480,260)(0,280) -- (480,280) ; \draw   (0,40) -- (480,40) -- (480,300) -- (0,300) -- cycle ;
%Straight Lines [id:da7545168372961608] 
\draw    (0,60) -- (20,80) ;
%Straight Lines [id:da2228137522584146] 
\draw    (0,80) -- (20,60) ;

%Straight Lines [id:da22523670668052653] 
\draw    (20,59) -- (40,79) ;
%Straight Lines [id:da9780676010676241] 
\draw    (20,79) -- (40,59) ;

%Straight Lines [id:da9598028417471192] 
\draw    (40,60) -- (60,80) ;
%Straight Lines [id:da6646304855588478] 
\draw    (40,80) -- (60,60) ;

%Straight Lines [id:da31518805372144] 
\draw    (60,60) -- (80,80) ;
%Straight Lines [id:da13865787452089418] 
\draw    (60,80) -- (80,60) ;

%Straight Lines [id:da14490345827126938] 
\draw    (80,60) -- (100,80) ;
%Straight Lines [id:da42366714066154265] 
\draw    (80,80) -- (100,60) ;

%Straight Lines [id:da3773213683295582] 
\draw    (120,60) -- (140,80) ;
%Straight Lines [id:da37834966190288033] 
\draw    (120,80) -- (140,60) ;

%Straight Lines [id:da13342434280435045] 
\draw    (140,60) -- (160,80) ;
%Straight Lines [id:da6711022003948788] 
\draw    (140,80) -- (160,60) ;

%Straight Lines [id:da7947442257141428] 
\draw    (160,61) -- (180,81) ;
%Straight Lines [id:da9130291377103497] 
\draw    (160,81) -- (180,61) ;

%Straight Lines [id:da014154330520935288] 
\draw    (180,60) -- (200,80) ;
%Straight Lines [id:da5279990942387833] 
\draw    (180,80) -- (200,60) ;
%Straight Lines [id:da2921372534344788] 
\draw    (200,60) -- (220,80) ;
%Straight Lines [id:da6179140804996002] 
\draw    (200,80) -- (220,60) ;

%Straight Lines [id:da3036011283999065] 
\draw    (220,60) -- (240,80) ;
%Straight Lines [id:da1310742373483338] 
\draw    (220,80) -- (240,60) ;

%Straight Lines [id:da18323974527978626] 
\draw    (240,60) -- (260,80) ;
%Straight Lines [id:da6282600043293596] 
\draw    (240,80) -- (260,60) ;

%Straight Lines [id:da5539961115612839] 
\draw    (260,60) -- (280,80) ;
%Straight Lines [id:da43914400325621417] 
\draw    (260,80) -- (280,60) ;

%Straight Lines [id:da5911563773109714] 
\draw    (280,60) -- (300,80) ;
%Straight Lines [id:da7534153075461181] 
\draw    (280,80) -- (300,60) ;

%Straight Lines [id:da6044206988364473] 
\draw    (0,100) -- (20,120) ;
%Straight Lines [id:da7652765868501874] 
\draw    (0,120) -- (20,100) ;

%Straight Lines [id:da4245827861485487] 
\draw    (20,100) -- (40,120) ;
%Straight Lines [id:da33620132296682237] 
\draw    (20,120) -- (40,100) ;

%Straight Lines [id:da5349565990702116] 
\draw    (120,160) -- (140,180) ;
%Straight Lines [id:da5018478494833212] 
\draw    (120,180) -- (140,160) ;

%Straight Lines [id:da9810123890659859] 
\draw    (140,160) -- (160,180) ;
%Straight Lines [id:da6206629865842934] 
\draw    (140,180) -- (160,160) ;

%Straight Lines [id:da22681426338964528] 
\draw    (160,160) -- (180,180) ;
%Straight Lines [id:da019027283412020646] 
\draw    (160,180) -- (180,160) ;

%Straight Lines [id:da28785606639046835] 
\draw    (180,160) -- (200,180) ;
%Straight Lines [id:da0926733766295349] 
\draw    (180,180) -- (200,160) ;

%Straight Lines [id:da31137823716500823] 
\draw    (220,160) -- (240,180) ;
%Straight Lines [id:da5655173658656978] 
\draw    (220,180) -- (240,160) ;

%Straight Lines [id:da9650357646907255] 
\draw    (200,160) -- (220,180) ;
%Straight Lines [id:da9732690851764167] 
\draw    (200,180) -- (220,160) ;

%Straight Lines [id:da8638222121578913] 
\draw    (240,160) -- (260,180) ;
%Straight Lines [id:da07621538722291099] 
\draw    (240,180) -- (260,160) ;

%Straight Lines [id:da891636151530149] 
\draw    (260,160) -- (280,180) ;
%Straight Lines [id:da5594480912354192] 
\draw    (260,180) -- (280,160) ;

%Straight Lines [id:da6946492876297883] 
\draw    (280,160) -- (300,180) ;
%Straight Lines [id:da9663920300467332] 
\draw    (280,180) -- (300,160) ;

%Straight Lines [id:da8595927370231384] 
\draw    (120,180) -- (140,200) ;
%Straight Lines [id:da953841646073424] 
\draw    (120,200) -- (140,180) ;

%Straight Lines [id:da37182363342363045] 
\draw    (140,180) -- (160,200) ;
%Straight Lines [id:da537737820850599] 
\draw    (140,200) -- (160,180) ;

%Straight Lines [id:da38549278898532324] 
\draw    (160,180) -- (180,200) ;
%Straight Lines [id:da6602071246281536] 
\draw    (160,200) -- (180,180) ;

%Straight Lines [id:da3551759518736679] 
\draw    (180,180) -- (200,200) ;
%Straight Lines [id:da5474414759845798] 
\draw    (180,200) -- (200,180) ;

%Straight Lines [id:da8556415493445448] 
\draw    (220,180) -- (240,200) ;
%Straight Lines [id:da2142827740067661] 
\draw    (220,200) -- (240,180) ;

%Straight Lines [id:da4381379663578442] 
\draw    (200,180) -- (220,200) ;
%Straight Lines [id:da8835667905954943] 
\draw    (200,200) -- (220,180) ;

%Straight Lines [id:da029700472854999438] 
\draw    (240,180) -- (260,200) ;
%Straight Lines [id:da542693014765433] 
\draw    (240,200) -- (260,180) ;

%Straight Lines [id:da10240055348145893] 
\draw    (260,180) -- (280,200) ;
%Straight Lines [id:da6212606503442135] 
\draw    (260,200) -- (280,180) ;

%Straight Lines [id:da772310263994803] 
\draw    (280,180) -- (300,200) ;
%Straight Lines [id:da07257980225186955] 
\draw    (280,200) -- (300,180) ;

%Straight Lines [id:da7098909214357143] 
\draw    (120,200) -- (140,220) ;
%Straight Lines [id:da33392380843966785] 
\draw    (120,220) -- (140,200) ;

%Straight Lines [id:da2640959504428537] 
\draw    (140,200) -- (160,220) ;
%Straight Lines [id:da20773280005558625] 
\draw    (140,220) -- (160,200) ;

%Straight Lines [id:da29688405203725465] 
\draw    (160,200) -- (180,220) ;
%Straight Lines [id:da1266554567766951] 
\draw    (160,220) -- (180,200) ;

%Straight Lines [id:da14270836788736907] 
\draw    (180,200) -- (200,220) ;
%Straight Lines [id:da29911302147655805] 
\draw    (180,220) -- (200,200) ;

%Straight Lines [id:da399228015645988] 
\draw    (220,200) -- (240,220) ;
%Straight Lines [id:da7489461453006365] 
\draw    (220,220) -- (240,200) ;

%Straight Lines [id:da5801605927997995] 
\draw    (200,200) -- (220,220) ;
%Straight Lines [id:da45199716384474575] 
\draw    (200,220) -- (220,200) ;

%Straight Lines [id:da3990886607903723] 
\draw    (240,200) -- (260,220) ;
%Straight Lines [id:da7471168757535445] 
\draw    (240,220) -- (260,200) ;

%Straight Lines [id:da2218261563004964] 
\draw    (260,200) -- (280,220) ;
%Straight Lines [id:da422418769555039] 
\draw    (260,220) -- (280,200) ;

%Straight Lines [id:da27476890949115096] 
\draw    (280,200) -- (300,220) ;
%Straight Lines [id:da46451624801070746] 
\draw    (280,220) -- (300,200) ;

%Straight Lines [id:da06048458412941149] 
\draw    (120,240) -- (140,260) ;
%Straight Lines [id:da0957284091066446] 
\draw    (120,260) -- (140,240) ;

%Straight Lines [id:da9499727326287863] 
\draw    (140,240) -- (160,260) ;
%Straight Lines [id:da2976929591567925] 
\draw    (140,260) -- (160,240) ;

%Straight Lines [id:da9757628766734223] 
\draw    (160,240) -- (180,260) ;
%Straight Lines [id:da23980298111053333] 
\draw    (160,260) -- (180,240) ;

%Straight Lines [id:da8851088398398232] 
\draw    (180,240) -- (200,260) ;
%Straight Lines [id:da7015971647225689] 
\draw    (180,260) -- (200,240) ;

%Straight Lines [id:da22478615272841074] 
\draw    (220,240) -- (240,260) ;
%Straight Lines [id:da2474338098426434] 
\draw    (220,260) -- (240,240) ;

%Straight Lines [id:da652406865072988] 
\draw    (200,240) -- (220,260) ;
%Straight Lines [id:da3057923333429353] 
\draw    (200,260) -- (220,240) ;

%Straight Lines [id:da506652754272936] 
\draw    (240,240) -- (260,260) ;
%Straight Lines [id:da287722393353373] 
\draw    (240,260) -- (260,240) ;

%Straight Lines [id:da6479914527772788] 
\draw    (260,240) -- (280,260) ;
%Straight Lines [id:da9956179855698879] 
\draw    (260,260) -- (280,240) ;

%Straight Lines [id:da7795488391775269] 
\draw    (280,240) -- (300,260) ;
%Straight Lines [id:da9526447867742052] 
\draw    (280,260) -- (300,240) ;

%Straight Lines [id:da14236870517278288] 
\draw    (80,140) -- (100,160) ;
%Straight Lines [id:da47907242696397034] 
\draw    (80,160) -- (100,140) ;

%Straight Lines [id:da2434649866958718] 
\draw    (80,160) -- (100,180) ;
%Straight Lines [id:da6761696626201865] 
\draw    (80,180) -- (100,160) ;

%Straight Lines [id:da8623953666921969] 
\draw    (80,180) -- (100,200) ;
%Straight Lines [id:da22310712564259205] 
\draw    (80,200) -- (100,180) ;

%Straight Lines [id:da3503980174119603] 
\draw    (80,200) -- (100,220) ;
%Straight Lines [id:da08953067071305032] 
\draw    (80,220) -- (100,200) ;

%Straight Lines [id:da19256881818750382] 
\draw    (80,220) -- (100,240) ;
%Straight Lines [id:da12368516504400162] 
\draw    (80,240) -- (100,220) ;

%Straight Lines [id:da5185488094493846] 
\draw    (80,240) -- (100,260) ;
%Straight Lines [id:da21070940542980887] 
\draw    (80,260) -- (100,240) ;

%Straight Lines [id:da07992148320455228] 
\draw    (60,140) -- (80,160) ;
%Straight Lines [id:da8895777650250427] 
\draw    (60,160) -- (80,140) ;

%Straight Lines [id:da7014500176452636] 
\draw    (60,160) -- (80,180) ;
%Straight Lines [id:da2716969215645093] 
\draw    (60,180) -- (80,160) ;

%Straight Lines [id:da27957018126671773] 
\draw    (60,180) -- (80,200) ;
%Straight Lines [id:da22074220594818983] 
\draw    (60,200) -- (80,180) ;

%Straight Lines [id:da43483810578746684] 
\draw    (60,200) -- (80,220) ;
%Straight Lines [id:da38849713758574955] 
\draw    (60,220) -- (80,200) ;

%Straight Lines [id:da3898631610634469] 
\draw    (60,220) -- (80,240) ;
%Straight Lines [id:da026445194567618957] 
\draw    (60,240) -- (80,220) ;

%Straight Lines [id:da48671547492669065] 
\draw    (60,240) -- (80,260) ;
%Straight Lines [id:da5910268734053052] 
\draw    (60,260) -- (80,240) ;

%Straight Lines [id:da7799017158787929] 
\draw    (40,140) -- (60,160) ;
%Straight Lines [id:da8809730648922982] 
\draw    (40,160) -- (60,140) ;

%Straight Lines [id:da2615710781805729] 
\draw    (40,160) -- (60,180) ;
%Straight Lines [id:da013500124083132059] 
\draw    (40,180) -- (60,160) ;

%Straight Lines [id:da7447202437633542] 
\draw    (40,180) -- (60,200) ;
%Straight Lines [id:da7139936110112866] 
\draw    (40,200) -- (60,180) ;

%Straight Lines [id:da60905558931896] 
\draw    (40,200) -- (60,220) ;
%Straight Lines [id:da26831747805073736] 
\draw    (40,220) -- (60,200) ;

%Straight Lines [id:da7928559037867862] 
\draw    (40,220) -- (60,240) ;
%Straight Lines [id:da8310931850728833] 
\draw    (40,240) -- (60,220) ;

%Straight Lines [id:da5966964145819538] 
\draw    (40,240) -- (60,260) ;
%Straight Lines [id:da6352267449221232] 
\draw    (40,260) -- (60,240) ;

%Straight Lines [id:da06023625344215788] 
\draw    (20,140) -- (40,160) ;
%Straight Lines [id:da2000931207722605] 
\draw    (20,160) -- (40,140) ;

%Straight Lines [id:da8480541415178036] 
\draw    (20,160) -- (40,180) ;
%Straight Lines [id:da08372114980014511] 
\draw    (20,180) -- (40,160) ;

%Straight Lines [id:da14703157287860158] 
\draw    (20,180) -- (40,200) ;
%Straight Lines [id:da8693351678612344] 
\draw    (20,200) -- (40,180) ;

%Straight Lines [id:da8292571037297523] 
\draw    (20,200) -- (40,220) ;
%Straight Lines [id:da5363825046874571] 
\draw    (20,220) -- (40,200) ;

%Straight Lines [id:da7450676504478597] 
\draw    (20,220) -- (40,240) ;
%Straight Lines [id:da05215608699616503] 
\draw    (20,240) -- (40,220) ;

%Straight Lines [id:da2041475671155124] 
\draw    (20,240) -- (40,260) ;
%Straight Lines [id:da35727974587005806] 
\draw    (20,260) -- (40,240) ;

%Straight Lines [id:da7271954946915973] 
\draw    (0,140) -- (20,160) ;
%Straight Lines [id:da8684017008755569] 
\draw    (0,160) -- (20,140) ;

%Straight Lines [id:da7315127401031378] 
\draw    (0,160) -- (20,180) ;
%Straight Lines [id:da9211642604205819] 
\draw    (0,180) -- (20,160) ;

%Straight Lines [id:da5419211313737604] 
\draw    (0,180) -- (20,200) ;
%Straight Lines [id:da44581287066271647] 
\draw    (0,200) -- (20,180) ;

%Straight Lines [id:da7591315310624056] 
\draw    (0,200) -- (20,220) ;
%Straight Lines [id:da8964512660132291] 
\draw    (0,220) -- (20,200) ;

%Straight Lines [id:da9423938244132275] 
\draw    (0,220) -- (20,240) ;
%Straight Lines [id:da6295747885912926] 
\draw    (0,240) -- (20,220) ;

%Straight Lines [id:da8971662170525194] 
\draw    (0,240) -- (20,260) ;
%Straight Lines [id:da06265652437507785] 
\draw    (0,260) -- (20,240) ;

%Straight Lines [id:da6954571239402529] 
\draw    (20,120) -- (40,140) ;
%Straight Lines [id:da8664051277106759] 
\draw    (20,140) -- (40,120) ;

%Straight Lines [id:da6622907066136623] 
\draw    (0,120) -- (20,140) ;
%Straight Lines [id:da6175572115323793] 
\draw    (0,140) -- (20,120) ;

%Straight Lines [id:da43435886905702725] 
\draw    (100,60) -- (120,80) ;
%Straight Lines [id:da3946886899575024] 
\draw    (100,80) -- (120,60) ;

%Straight Lines [id:da8722062161974047] 
\draw    (100,160) -- (120,180) ;
%Straight Lines [id:da23134414328629305] 
\draw    (100,180) -- (120,160) ;

%Straight Lines [id:da18272571888062283] 
\draw    (100,180) -- (120,200) ;
%Straight Lines [id:da20700995745336637] 
\draw    (100,200) -- (120,180) ;

%Straight Lines [id:da30375191842065963] 
\draw    (100,200) -- (120,220) ;
%Straight Lines [id:da9083440423364553] 
\draw    (100,220) -- (120,200) ;

%Straight Lines [id:da5367037241278108] 
\draw    (100,240) -- (120,260) ;
%Straight Lines [id:da2543008143954779] 
\draw    (100,260) -- (120,240) ;

%Straight Lines [id:da8400535951332824] 
\draw    (100,220) -- (120,240) ;
%Straight Lines [id:da97625720037539] 
\draw    (100,240) -- (120,220) ;

%Straight Lines [id:da8145808847032336] 
\draw    (300,160) -- (320,180) ;
%Straight Lines [id:da4058855532897394] 
\draw    (300,180) -- (320,160) ;

%Straight Lines [id:da21133084967201365] 
\draw    (320,160) -- (340,180) ;
%Straight Lines [id:da728220042993607] 
\draw    (320,180) -- (340,160) ;

%Straight Lines [id:da740031049292454] 
\draw    (300,180) -- (320,200) ;
%Straight Lines [id:da5854332814569589] 
\draw    (300,200) -- (320,180) ;

%Straight Lines [id:da33882544694733574] 
\draw    (320,180) -- (340,200) ;
%Straight Lines [id:da8907613358715385] 
\draw    (320,200) -- (340,180) ;

%Straight Lines [id:da15989714368918762] 
\draw    (300,200) -- (320,220) ;
%Straight Lines [id:da23456951110529967] 
\draw    (300,220) -- (320,200) ;

%Straight Lines [id:da6087356014829977] 
\draw    (320,200) -- (340,220) ;
%Straight Lines [id:da32816174541476184] 
\draw    (320,220) -- (340,200) ;

%Straight Lines [id:da35228542787374617] 
\draw    (300,240) -- (320,260) ;
%Straight Lines [id:da6778162281528863] 
\draw    (300,260) -- (320,240) ;

%Straight Lines [id:da931922536833353] 
\draw    (320,240) -- (340,260) ;
%Straight Lines [id:da21724966312049476] 
\draw    (320,260) -- (340,240) ;

%Straight Lines [id:da6755559973193899] 
\draw    (340,180) -- (360,200) ;
%Straight Lines [id:da10519770311165177] 
\draw    (340,200) -- (360,180) ;

%Straight Lines [id:da6799630552938158] 
\draw    (360,180) -- (380,200) ;
%Straight Lines [id:da821373976227086] 
\draw    (360,200) -- (380,180) ;

%Straight Lines [id:da4117539981391949] 
\draw    (340,200) -- (360,220) ;
%Straight Lines [id:da807541965969863] 
\draw    (340,220) -- (360,200) ;

%Straight Lines [id:da5598671438021059] 
\draw    (360,200) -- (380,220) ;
%Straight Lines [id:da6334838181771563] 
\draw    (360,220) -- (380,200) ;

%Straight Lines [id:da8813614737253104] 
\draw    (340,240) -- (360,260) ;
%Straight Lines [id:da7903025749691932] 
\draw    (340,260) -- (360,240) ;

%Straight Lines [id:da631818986445662] 
\draw    (360,240) -- (380,260) ;
%Straight Lines [id:da4268000623868007] 
\draw    (360,260) -- (380,240) ;

%Straight Lines [id:da8056118028346433] 
\draw    (380,180) -- (400,200) ;
%Straight Lines [id:da4431035573003841] 
\draw    (380,200) -- (400,180) ;

%Straight Lines [id:da11048333595027215] 
\draw    (380,200) -- (400,220) ;
%Straight Lines [id:da29196195235528677] 
\draw    (380,220) -- (400,200) ;

%Straight Lines [id:da21641960413536188] 
\draw    (380,240) -- (400,260) ;
%Straight Lines [id:da9385722288948164] 
\draw    (380,260) -- (400,240) ;
\draw[line width=2.45pt] (300,30) --(300,230+80);
\draw[line width=2.45pt] (360,30) --(360,230+80);
\draw[line width=2.45pt] (360+40,30) --(360+40,230+80);
%Straight Lines [id:da9703631931048711] 
\draw    (340,160) -- (360,180) ;
%Straight Lines [id:da20917750363381948] 
\draw    (340,180) -- (360,160) ;

%Straight Lines [id:da5159298030291122] 
\draw    (420,281) -- (440,301) ;
%Straight Lines [id:da4059192472132458] 
\draw    (420,301) -- (440,281) ;

%Straight Lines [id:da06861855160029373] 
\draw    (420,201) -- (440,221) ;
%Straight Lines [id:da9165464252190905] 
\draw    (420,221) -- (440,201) ;

%Straight Lines [id:da3734011574619698] 
\draw    (440,200) -- (460,220) ;
%Straight Lines [id:da5126560359872712] 
\draw    (440,220) -- (460,200) ;

%Straight Lines [id:da25077821599472894] 
\draw    (460,200) -- (480,220) ;
%Straight Lines [id:da3557926408096055] 
\draw    (460,220) -- (480,200) ;

%Straight Lines [id:da3922335097580747] 
\draw    (440,280) -- (460,300) ;
%Straight Lines [id:da13632438475228725] 
\draw    (440,300) -- (460,280) ;

%Straight Lines [id:da682376001279559] 
\draw    (460,280) -- (480,300) ;
%Straight Lines [id:da2599541735311266] 
\draw    (460,300) -- (480,280) ;

%Straight Lines [id:da7343672934250096] 
\draw    (400,280) -- (420,300) ;
%Straight Lines [id:da3333030847064786] 
\draw    (400,300) -- (420,280) ;

%Straight Lines [id:da045305813388892835] 
\draw    (400,200) -- (420,220) ;
%Straight Lines [id:da7644961045807948] 
\draw    (400,220) -- (420,200) ;

%Straight Lines [id:da014692623780706349] 
\draw    (400,260) -- (420,280) ;
%Straight Lines [id:da32129440158689926] 
\draw    (400,280) -- (420,260) ;

%Straight Lines [id:da5565498250663179] 
\draw    (120,260) -- (140,280) ;
%Straight Lines [id:da01964110377038586] 
\draw    (120,280) -- (140,260) ;

%Straight Lines [id:da9109878078535529] 
\draw    (140,260) -- (160,280) ;
%Straight Lines [id:da6490986644212347] 
\draw    (140,280) -- (160,260) ;

%Straight Lines [id:da9704753947778557] 
\draw    (160,260) -- (180,280) ;
%Straight Lines [id:da35049406741905753] 
\draw    (160,280) -- (180,260) ;

%Straight Lines [id:da637917300537924] 
\draw    (180,260) -- (200,280) ;
%Straight Lines [id:da05845731351473238] 
\draw    (180,280) -- (200,260) ;

%Straight Lines [id:da6534749808504792] 
\draw    (220,260) -- (240,280) ;
%Straight Lines [id:da2530596544951944] 
\draw    (220,280) -- (240,260) ;

%Straight Lines [id:da46437605727888553] 
\draw    (200,260) -- (220,280) ;
%Straight Lines [id:da16807459214945641] 
\draw    (200,280) -- (220,260) ;

%Straight Lines [id:da7055929356842203] 
\draw    (240,260) -- (260,280) ;
%Straight Lines [id:da22226400319477224] 
\draw    (240,280) -- (260,260) ;

%Straight Lines [id:da8436771830135923] 
\draw    (260,260) -- (280,280) ;
%Straight Lines [id:da7885140010847522] 
\draw    (260,280) -- (280,260) ;

%Straight Lines [id:da28667113983782655] 
\draw    (280,260) -- (300,280) ;
%Straight Lines [id:da9135466744878804] 
\draw    (280,280) -- (300,260) ;

%Straight Lines [id:da38256844819859803] 
\draw    (80,260) -- (100,280) ;
%Straight Lines [id:da047362847018627585] 
\draw    (80,280) -- (100,260) ;

%Straight Lines [id:da6158865316568725] 
\draw    (60,260) -- (80,280) ;
%Straight Lines [id:da5091680444434732] 
\draw    (60,280) -- (80,260) ;

%Straight Lines [id:da9989295909858269] 
\draw    (40,260) -- (60,280) ;
%Straight Lines [id:da9345807653107812] 
\draw    (40,280) -- (60,260) ;

%Straight Lines [id:da006251700420949469] 
\draw    (20,260) -- (40,280) ;
%Straight Lines [id:da2718368392430992] 
\draw    (20,280) -- (40,260) ;

%Straight Lines [id:da5830712235195339] 
\draw    (0,260) -- (20,280) ;
%Straight Lines [id:da9993364011813024] 
\draw    (0,280) -- (20,260) ;

%Straight Lines [id:da3475552029091271] 
\draw    (100,260) -- (120,280) ;
%Straight Lines [id:da20130772486009207] 
\draw    (100,280) -- (120,260) ;

%Straight Lines [id:da7506256629088472] 
\draw    (300,260) -- (320,280) ;
%Straight Lines [id:da6336091614230626] 
\draw    (300,280) -- (320,260) ;

%Straight Lines [id:da2358819964025336] 
\draw    (320,260) -- (340,280) ;
%Straight Lines [id:da7140608499049028] 
\draw    (320,280) -- (340,260) ;

%Straight Lines [id:da02168179661286951] 
\draw    (340,260) -- (360,280) ;
%Straight Lines [id:da0023927250864623772] 
\draw    (340,280) -- (360,260) ;

%Straight Lines [id:da6796999973063997] 
\draw    (360,260) -- (380,280) ;
%Straight Lines [id:da15916359325763207] 
\draw    (360,280) -- (380,260) ;

%Straight Lines [id:da5679727683540348] 
\draw    (380,260) -- (400,280) ;
%Straight Lines [id:da9099596928590619] 
\draw    (380,280) -- (400,260) ;

%Straight Lines [id:da40448747547753094] 
\draw    (120,280) -- (140,300) ;
%Straight Lines [id:da1478693701621978] 
\draw    (120,300) -- (140,280) ;

%Straight Lines [id:da3635309456086304] 
\draw    (140,280) -- (160,300) ;
%Straight Lines [id:da5624137162743383] 
\draw    (140,300) -- (160,280) ;

%Straight Lines [id:da5424746542946111] 
\draw    (160,280) -- (180,300) ;
%Straight Lines [id:da030402147093680387] 
\draw    (160,300) -- (180,280) ;

%Straight Lines [id:da6981460563191011] 
\draw    (180,280) -- (200,300) ;
%Straight Lines [id:da9642606260269602] 
\draw    (180,300) -- (200,280) ;

%Straight Lines [id:da6715350208892599] 
\draw    (220,280) -- (240,300) ;
%Straight Lines [id:da551567014077347] 
\draw    (220,300) -- (240,280) ;

%Straight Lines [id:da7300337997312316] 
\draw    (200,280) -- (220,300) ;
%Straight Lines [id:da1206223725939759] 
\draw    (200,300) -- (220,280) ;

%Straight Lines [id:da7506404101403801] 
\draw    (240,280) -- (260,300) ;
%Straight Lines [id:da446822797323847] 
\draw    (240,300) -- (260,280) ;

%Straight Lines [id:da4834699442830148] 
\draw    (260,280) -- (280,300) ;
%Straight Lines [id:da6447010044001866] 
\draw    (260,300) -- (280,280) ;

%Straight Lines [id:da9317986808773744] 
\draw    (280,280) -- (300,300) ;
%Straight Lines [id:da1092474910349237] 
\draw    (280,300) -- (300,280) ;

%Straight Lines [id:da24490061839231148] 
\draw    (80,280) -- (100,300) ;
%Straight Lines [id:da39183917215601505] 
\draw    (80,300) -- (100,280) ;

%Straight Lines [id:da3603043174804099] 
\draw    (60,280) -- (80,300) ;
%Straight Lines [id:da2905672193644404] 
\draw    (60,300) -- (80,280) ;

%Straight Lines [id:da5080299614872741] 
\draw    (40,280) -- (60,300) ;
%Straight Lines [id:da7945536021030128] 
\draw    (40,300) -- (60,280) ;

%Straight Lines [id:da6697840220607902] 
\draw    (20,280) -- (40,300) ;
%Straight Lines [id:da5267656849114666] 
\draw    (20,300) -- (40,280) ;

%Straight Lines [id:da6315800077917326] 
\draw    (0,280) -- (20,300) ;
%Straight Lines [id:da20490940359753695] 
\draw    (0,300) -- (20,280) ;

%Straight Lines [id:da06446890861300769] 
\draw    (100,280) -- (120,300) ;
%Straight Lines [id:da01745537996990576] 
\draw    (100,300) -- (120,280) ;

%Straight Lines [id:da6678166949037383] 
\draw    (300,280) -- (320,300) ;
%Straight Lines [id:da8448038865326326] 
\draw    (300,300) -- (320,280) ;

%Straight Lines [id:da6589692669428728] 
\draw    (320,280) -- (340,300) ;
%Straight Lines [id:da7267409007319883] 
\draw    (320,300) -- (340,280) ;

%Straight Lines [id:da3617332246857081] 
\draw    (340,280) -- (360,300) ;
%Straight Lines [id:da19312556997467567] 
\draw    (340,300) -- (360,280) ;

%Straight Lines [id:da34268287639571593] 
\draw    (360,280) -- (380,300) ;
%Straight Lines [id:da562870257029698] 
\draw    (360,300) -- (380,280) ;

%Straight Lines [id:da21439993405415847] 
\draw    (380,280) -- (400,300) ;
%Straight Lines [id:da005608865039900657] 
\draw    (380,300) -- (400,280) ;

% Text Node
\draw (-2+4,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+24,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+44,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+64,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+84,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+124,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+144,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+164,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+184,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+204,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+224,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+244,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+264,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+285,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+5,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+25,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+165,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+165,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+165,123) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+65,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+85,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+125,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+65,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+85,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+125,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+145,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+185,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+285,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+145,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+185,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+285,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+65,123) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+85,123) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+125,123) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+145,123) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+185,123) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+285,123) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+125,143) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+145,143) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+165,143) node [anchor=north west][inner sep=0.6pt]   [align=left] {6};
% Text Node
\draw (-2+185,143) node [anchor=north west][inner sep=0.6pt]   [align=left] {6};
% Text Node
\draw (-2+285,143) node [anchor=north west][inner sep=0.6pt]   [align=left] {6};
% Text Node
\draw (-2+125,223) node [anchor=north west][inner sep=0.6pt]   [align=left] {\textbf{8}};
% Text Node
\draw (-2+145,223) node [anchor=north west][inner sep=0.6pt]   [align=left] {6};
% Text Node
\draw (-4+161,225) node [anchor=north west][inner sep=0.6pt]   [align=left] [font=\footnotesize] {\textit{\textbf{10}}};
% Text Node
\draw (-2+185,223) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+245,223) node [anchor=north west][inner sep=0.6pt]   [align=left] {\textbf{{7}}};
% Text Node
\draw (-2+285,223) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+245,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+245,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+245,123) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+245,143) node [anchor=north west][inner sep=0.6pt]   [align=left] {6};
% Text Node
\draw (-2+205,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+205,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+205,123) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+205,143) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+205,223) node [anchor=north west][inner sep=0.6pt]   [align=left] {6};
% Text Node
\draw (-2+225,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+225,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+225,123) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+225,143) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+225,223) node [anchor=north west][inner sep=0.6pt]   [align=left] {\textbf{7}};
% Text Node
\draw (-2+104,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+105,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+105,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+105,123) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+105,143) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+265,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+265,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+265,123) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+265,143) node [anchor=north west][inner sep=0.6pt]   [align=left] {6};
% Text Node
\draw (-2+265,223) node [anchor=north west][inner sep=0.6pt]   [align=left] {\textbf{8}};
% Text Node
\draw (-2+45,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+45,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+45,123) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+345,223) node [anchor=north west][inner sep=0.6pt]   [align=left] {\textit{\textbf{9}}};
% Text Node
\draw (-2+305,223) node [anchor=north west][inner sep=0.6pt]   [align=left] {\textbf{7}};
% Text Node
\draw (-4.5+381,225) node [anchor=north west][inner sep=0.6pt]   [align=left] {\textit{\textbf{{\footnotesize 10}}}};
% Text Node
\draw (-2+365,223) node [anchor=north west][inner sep=0.6pt]   [align=left] {\textbf{8}};
% Text Node
\draw (-2+304,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+324,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+344,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+364,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+305,63) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+325,63) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+345,63) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+365,63) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+365,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+365,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+365,123) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+365,143) node [anchor=north west][inner sep=0.6pt]   [align=left] {6};
% Text Node
\draw (-2+345,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+345,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+345,123) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+345,143) node [anchor=north west][inner sep=0.6pt]   [align=left] {6};
% Text Node
\draw (-2+325,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+325,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+325,123) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+325,143) node [anchor=north west][inner sep=0.6pt]   [align=left] {6};
% Text Node
\draw (-2+305,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+305,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+305,123) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+305,143) node [anchor=north west][inner sep=0.6pt]   [align=left] {6};
% Text Node
\draw (-2+365,163) node [anchor=north west][inner sep=0.6pt]   [align=left] {7};
% Text Node
\draw (-2+384,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+385,63) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+385,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+385,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+385,123) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+385,143) node [anchor=north west][inner sep=0.6pt]   [align=left] {6};
% Text Node
\draw (-2+385,163) node [anchor=north west][inner sep=0.6pt]   [align=left] {7};
% Text Node
\draw (-2+325,223) node [anchor=north west][inner sep=0.6pt]   [align=left] {\textbf{8}};
% Text Node
\draw (-2+424,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+444,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+464,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+425,64) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+445,63) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+465,63) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+465,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+465,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+465,123) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+465,143) node [anchor=north west][inner sep=0.6pt]   [align=left] {6};
% Text Node
\draw (-2+465,162) node [anchor=north west][inner sep=0.6pt]   [align=left] {7};
% Text Node
\draw (-2+465,182) node [anchor=north west][inner sep=0.6pt]   [align=left] {8};
% Text Node
\draw (-2+445,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+445,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+445,123) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+445,143) node [anchor=north west][inner sep=0.6pt]   [align=left] {6};
% Text Node
\draw (-2+445,162) node [anchor=north west][inner sep=0.6pt]   [align=left] {7};
% Text Node
\draw (-2+445,182) node [anchor=north west][inner sep=0.6pt]   [align=left] {8};
% Text Node
\draw (-2+425,84) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+425,104) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+425,124) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+425,144) node [anchor=north west][inner sep=0.6pt]   [align=left] {6};
% Text Node
\draw (-2+425,163) node [anchor=north west][inner sep=0.6pt]   [align=left] {7};
% Text Node
\draw (-2+425,183) node [anchor=north west][inner sep=0.6pt]   [align=left] {8};
% Text Node
\draw (-2+421,223) node [anchor=north west][inner sep=0.6pt]   [align=left] {10};
% Text Node
\draw (-2+445,223) node [anchor=north west][inner sep=0.6pt]   [align=left] {9};
% Text Node
\draw (-2+461,223) node [anchor=north west][inner sep=0.6pt]   [align=left] {10};
% Text Node
\draw (-2+421,243) node [anchor=north west][inner sep=0.6pt]   [align=left] {11};
% Text Node
\draw (-2+441,243) node [anchor=north west][inner sep=0.6pt]   [align=left] {11};
% Text Node
\draw (-2+465,243) node [anchor=north west][inner sep=0.6pt]   [align=left] {9};
% Text Node
\draw (-2+421,263) node [anchor=north west][inner sep=0.6pt]   [align=left] {12};
% Text Node
\draw (-2+441,263) node [anchor=north west][inner sep=0.6pt]   [align=left] {10};
% Text Node
\draw (-2+461,263) node [anchor=north west][inner sep=0.6pt]   [align=left] {12};
% Text Node
\draw (-2+404,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+405,63) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+405,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+405,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+405,123) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+405,143) node [anchor=north west][inner sep=0.6pt]   [align=left] {6};
% Text Node
\draw (-2+405,162) node [anchor=north west][inner sep=0.6pt]   [align=left] {7};
% Text Node
\draw (-2+405,182) node [anchor=north west][inner sep=0.6pt]   [align=left] {8};
% Text Node
\draw (-2+401,223) node [anchor=north west][inner sep=0.6pt]   [align=left] {10};
% Text Node
\draw (-2+401,243) node [anchor=north west][inner sep=0.6pt]   [align=left] {11};
\draw (-122+105,103+40) node [anchor=north west][inner sep=0.6pt]   [align=left] {$p$};
\draw (-142+125,183+40) node [anchor=north west][inner sep=0.6pt]   [align=left] {$q$};
\draw (-6+384,-23+43) node [anchor=north west][inner sep=0.6pt]   [align=left] {$m''$};
\draw (-6+285,-16+43) node [anchor=north west][inner sep=0.6pt]   [align=left] {$m$};
\draw (-6+384+80,-23+43) node [anchor=north west][inner sep=0.6pt]   [align=left] {$m'$};
\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}
[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,372); %set diagram left start at 0, and has height of 372

%Shape: Grid [id:dp004773523726712581] 
\draw  [draw opacity=0] (0,0) -- (260,0) -- (260,340) -- (0,340) -- cycle ; \draw   (20,0) -- (20,340)(40,0) -- (40,340)(60,0) -- (60,340)(80,0) -- (80,340)(100,0) -- (100,340)(120,0) -- (120,340)(140,0) -- (140,340)(160,0) -- (160,340)(180,0) -- (180,340)(200,0) -- (200,340)(220,0) -- (220,340)(240,0) -- (240,340) ; \draw   (0,20) -- (260,20)(0,40) -- (260,40)(0,60) -- (260,60)(0,80) -- (260,80)(0,100) -- (260,100)(0,120) -- (260,120)(0,140) -- (260,140)(0,160) -- (260,160)(0,180) -- (260,180)(0,200) -- (260,200)(0,220) -- (260,220)(0,240) -- (260,240)(0,260) -- (260,260)(0,280) -- (260,280)(0,300) -- (260,300)(0,320) -- (260,320) ; \draw   (0,0) -- (260,0) -- (260,340) -- (0,340) -- cycle ;
%Straight Lines [id:da9793463714451531] 
\draw    (0,20) -- (20,40) ;
%Straight Lines [id:da8300188906371437] 
\draw    (0,40) -- (20,20) ;

%Straight Lines [id:da6907130890818456] 
\draw    (20,19) -- (40,39) ;
%Straight Lines [id:da0029277263688223254] 
\draw    (20,39) -- (40,19) ;

%Straight Lines [id:da0011023018823534958] 
\draw    (40,20) -- (60,40) ;
%Straight Lines [id:da5643129756453233] 
\draw    (40,40) -- (60,20) ;

%Straight Lines [id:da4108009689152212] 
\draw    (60,20) -- (80,40) ;
%Straight Lines [id:da13543903526711643] 
\draw    (60,40) -- (80,20) ;

%Straight Lines [id:da9098169711642652] 
\draw    (80,20) -- (100,40) ;
%Straight Lines [id:da7003900398831358] 
\draw    (80,40) -- (100,20) ;

%Straight Lines [id:da5335918205800347] 
\draw    (140,20) -- (160,40) ;
%Straight Lines [id:da34940558268964916] 
\draw    (140,40) -- (160,20) ;

%Straight Lines [id:da4657438023830551] 
\draw    (0,60) -- (20,80) ;
%Straight Lines [id:da06013685177083716] 
\draw    (0,80) -- (20,60) ;

%Straight Lines [id:da9079672410057968] 
\draw    (20,60) -- (40,80) ;
%Straight Lines [id:da6478333362756252] 
\draw    (20,80) -- (40,60) ;

%Straight Lines [id:da7178624666010784] 
\draw    (140,120) -- (160,140) ;
%Straight Lines [id:da7384603599721369] 
\draw    (140,140) -- (160,120) ;

%Straight Lines [id:da3556051525193846] 
\draw    (140,160) -- (160,180) ;
%Straight Lines [id:da004357877289928869] 
\draw    (140,180) -- (160,160) ;

%Straight Lines [id:da7800797231207717] 
\draw    (140,240) -- (160,260) ;
%Straight Lines [id:da22324338261803112] 
\draw    (140,260) -- (160,240) ;

%Straight Lines [id:da6253014642535133] 
\draw    (160,240) -- (180,260) ;
%Straight Lines [id:da8599643970639672] 
\draw    (160,260) -- (180,240) ;

%Straight Lines [id:da9060140955765981] 
\draw    (220,240) -- (240,260) ;
%Straight Lines [id:da03668388833664449] 
\draw    (220,260) -- (240,240) ;

%Straight Lines [id:da43918686975743526] 
\draw    (80,100) -- (100,120) ;
%Straight Lines [id:da055830773938637224] 
\draw    (80,120) -- (100,100) ;

%Straight Lines [id:da11891279948384792] 
\draw    (80,120) -- (100,140) ;
%Straight Lines [id:da7090276922162662] 
\draw    (80,140) -- (100,120) ;

%Straight Lines [id:da4789768482522001] 
\draw    (80,140) -- (100,160) ;
%Straight Lines [id:da08077593347741119] 
\draw    (80,160) -- (100,140) ;

%Straight Lines [id:da5282359839303707] 
\draw    (80,160) -- (100,180) ;
%Straight Lines [id:da8890579263428413] 
\draw    (80,180) -- (100,160) ;

%Straight Lines [id:da3807041903433104] 
\draw    (80,220) -- (100,240) ;
%Straight Lines [id:da5444093196340922] 
\draw    (80,240) -- (100,220) ;

%Straight Lines [id:da3099659764319651] 
\draw    (80,240) -- (100,260) ;
%Straight Lines [id:da7788413008363455] 
\draw    (80,260) -- (100,240) ;

%Straight Lines [id:da6946310340583335] 
\draw    (60,100) -- (80,120) ;
%Straight Lines [id:da4332282368605882] 
\draw    (60,120) -- (80,100) ;

%Straight Lines [id:da34906409109911984] 
\draw    (60,120) -- (80,140) ;
%Straight Lines [id:da9741338190913498] 
\draw    (60,140) -- (80,120) ;

%Straight Lines [id:da7747594422439181] 
\draw    (60,140) -- (80,160) ;
%Straight Lines [id:da033758126487799966] 
\draw    (60,160) -- (80,140) ;

%Straight Lines [id:da6178935965401815] 
\draw    (60,160) -- (80,180) ;
%Straight Lines [id:da6393249639240297] 
\draw    (60,180) -- (80,160) ;

%Straight Lines [id:da5873358278315317] 
\draw    (60,220) -- (80,240) ;
%Straight Lines [id:da6840810824983015] 
\draw    (60,240) -- (80,220) ;

%Straight Lines [id:da13640571347548103] 
\draw    (60,240) -- (80,260) ;
%Straight Lines [id:da8566929676474297] 
\draw    (60,260) -- (80,240) ;

%Straight Lines [id:da08016109230143531] 
\draw    (40,100) -- (60,120) ;
%Straight Lines [id:da40168515192789456] 
\draw    (40,120) -- (60,100) ;

%Straight Lines [id:da9121955096090639] 
\draw    (40,120) -- (60,140) ;
%Straight Lines [id:da8212718832736103] 
\draw    (40,140) -- (60,120) ;

%Straight Lines [id:da8394926466945898] 
\draw    (40,140) -- (60,160) ;
%Straight Lines [id:da6967332190967377] 
\draw    (40,160) -- (60,140) ;

%Straight Lines [id:da6775690856798215] 
\draw    (40,160) -- (60,180) ;
%Straight Lines [id:da5520141639597724] 
\draw    (40,180) -- (60,160) ;

%Straight Lines [id:da7077437525523713] 
\draw    (40,220) -- (60,240) ;
%Straight Lines [id:da04551939730921872] 
\draw    (40,240) -- (60,220) ;

%Straight Lines [id:da7658275037180895] 
\draw    (40,240) -- (60,260) ;
%Straight Lines [id:da29771840525120497] 
\draw    (40,260) -- (60,240) ;

%Straight Lines [id:da4572137505360441] 
\draw    (20,100) -- (40,120) ;
%Straight Lines [id:da44590959836707134] 
\draw    (20,120) -- (40,100) ;

%Straight Lines [id:da6290849221130232] 
\draw    (20,120) -- (40,140) ;
%Straight Lines [id:da7595101913382933] 
\draw    (20,140) -- (40,120) ;

%Straight Lines [id:da06137243681993998] 
\draw    (20,140) -- (40,160) ;
%Straight Lines [id:da6855831432321247] 
\draw    (20,160) -- (40,140) ;

%Straight Lines [id:da8745579692143579] 
\draw    (20,160) -- (40,180) ;
%Straight Lines [id:da30887008949850814] 
\draw    (20,180) -- (40,160) ;

%Straight Lines [id:da18605525537152423] 
\draw    (20,220) -- (40,240) ;
%Straight Lines [id:da5783635683281405] 
\draw    (20,240) -- (40,220) ;

%Straight Lines [id:da5121505587413349] 
\draw    (20,240) -- (40,260) ;
%Straight Lines [id:da8779918192843894] 
\draw    (20,260) -- (40,240) ;

%Straight Lines [id:da3461964711319596] 
\draw    (0,100) -- (20,120) ;
%Straight Lines [id:da7202965190542294] 
\draw    (0,120) -- (20,100) ;

%Straight Lines [id:da36626030174617763] 
\draw    (0,120) -- (20,140) ;
%Straight Lines [id:da9898198245434475] 
\draw    (0,140) -- (20,120) ;

%Straight Lines [id:da7465647833469014] 
\draw    (0,140) -- (20,160) ;
%Straight Lines [id:da8711823756052974] 
\draw    (0,160) -- (20,140) ;

%Straight Lines [id:da9199082634894824] 
\draw    (0,160) -- (20,180) ;
%Straight Lines [id:da4488658292357226] 
\draw    (0,180) -- (20,160) ;

%Straight Lines [id:da016627343129518746] 
\draw    (0,220) -- (20,240) ;
%Straight Lines [id:da31024390412170466] 
\draw    (0,240) -- (20,220) ;

%Straight Lines [id:da1241314135956022] 
\draw    (0,240) -- (20,260) ;
%Straight Lines [id:da4234415180634714] 
\draw    (0,260) -- (20,240) ;

%Straight Lines [id:da23012499707316802] 
\draw    (20,80) -- (40,100) ;
%Straight Lines [id:da9224036803676201] 
\draw    (20,100) -- (40,80) ;

%Straight Lines [id:da4983940556647244] 
\draw    (0,80) -- (20,100) ;
%Straight Lines [id:da817976520180097] 
\draw    (0,100) -- (20,80) ;

%Straight Lines [id:da3958865025251088] 
\draw    (120,20) -- (140,40) ;
%Straight Lines [id:da976345959216891] 
\draw    (120,40) -- (140,20) ;

%Straight Lines [id:da02938581603127588] 
\draw    (120,120) -- (140,140) ;
%Straight Lines [id:da7583905666785697] 
\draw    (120,140) -- (140,120) ;

%Straight Lines [id:da3962350821966951] 
\draw    (120,140) -- (140,160) ;
%Straight Lines [id:da7796863030893182] 
\draw    (120,160) -- (140,140) ;

%Straight Lines [id:da5479517100906632] 
\draw    (120,160) -- (140,180) ;
%Straight Lines [id:da07126638897003823] 
\draw    (120,180) -- (140,160) ;

%Straight Lines [id:da46276371140255335] 
\draw    (120,240) -- (140,260) ;
%Straight Lines [id:da8920597631701261] 
\draw    (120,260) -- (140,240) ;

%Straight Lines [id:da611022071490176] 
\draw    (120,220) -- (140,240) ;
%Straight Lines [id:da15795545985453807] 
\draw    (120,240) -- (140,220) ;

%Straight Lines [id:da04363141754002342] 
\draw    (160,220) -- (180,240) ;
%Straight Lines [id:da2068164083956623] 
\draw    (160,240) -- (180,220) ;

%Straight Lines [id:da7360757206401602] 
\draw    (220,220) -- (240,240) ;
%Straight Lines [id:da852359922148646] 
\draw    (220,240) -- (240,220) ;

%Straight Lines [id:da913671314022434] 
\draw    (80,260) -- (100,280) ;
%Straight Lines [id:da7527536619502939] 
\draw    (80,280) -- (100,260) ;

%Straight Lines [id:da7556753546768504] 
\draw    (60,260) -- (80,280) ;
%Straight Lines [id:da05407173849865399] 
\draw    (60,280) -- (80,260) ;

%Straight Lines [id:da9283609940268789] 
\draw    (40,260) -- (60,280) ;
%Straight Lines [id:da7019006947030566] 
\draw    (40,280) -- (60,260) ;

%Straight Lines [id:da6397736617111216] 
\draw    (20,260) -- (40,280) ;
%Straight Lines [id:da03362188477808914] 
\draw    (20,280) -- (40,260) ;

%Straight Lines [id:da40833687879185265] 
\draw    (0,260) -- (20,280) ;
%Straight Lines [id:da2978825898862443] 
\draw    (0,280) -- (20,260) ;

%Straight Lines [id:da7947592892829554] 
\draw    (120,260) -- (140,280) ;
%Straight Lines [id:da3690142873115281] 
\draw    (120,280) -- (140,260) ;

%Straight Lines [id:da7354859454222695] 
\draw    (160,280) -- (180,300) ;
%Straight Lines [id:da47919671888602755] 
\draw    (160,300) -- (180,280) ;

%Straight Lines [id:da5139436650045832] 
\draw    (220,280) -- (240,300) ;
%Straight Lines [id:da31247338921402545] 
\draw    (220,300) -- (240,280) ;

%Straight Lines [id:da9543382431686538] 
\draw    (240,280) -- (260,300) ;
%Straight Lines [id:da4414649406105895] 
\draw    (240,300) -- (260,280) ;

%Straight Lines [id:da9538499601076571] 
\draw    (80,280) -- (100,300) ;
%Straight Lines [id:da008620510251456937] 
\draw    (80,300) -- (100,280) ;

%Straight Lines [id:da24977124873000256] 
\draw    (60,280) -- (80,300) ;
%Straight Lines [id:da03540683690497248] 
\draw    (60,300) -- (80,280) ;

%Straight Lines [id:da9113867608179609] 
\draw    (40,280) -- (60,300) ;
%Straight Lines [id:da05861130533778747] 
\draw    (40,300) -- (60,280) ;

%Straight Lines [id:da4834122373945029] 
\draw    (20,280) -- (40,300) ;
%Straight Lines [id:da7036147677231368] 
\draw    (20,300) -- (40,280) ;

%Straight Lines [id:da6403778123158799] 
\draw    (0,280) -- (20,300) ;
%Straight Lines [id:da6635538849572058] 
\draw    (0,300) -- (20,280) ;

%Straight Lines [id:da24758665827193038] 
\draw    (120,280) -- (140,300) ;
%Straight Lines [id:da5689392482799567] 
\draw    (120,300) -- (140,280) ;

%Straight Lines [id:da5973465829847275] 
\draw    (140,220) -- (160,240) ;
%Straight Lines [id:da8864910753671638] 
\draw    (140,240) -- (160,220) ;

%Straight Lines [id:da41765428106938507] 
\draw    (240,240) -- (260,260) ;
%Straight Lines [id:da5630336375010356] 
\draw    (240,260) -- (260,240) ;

%Straight Lines [id:da8080949308805181] 
\draw    (240,220) -- (260,240) ;
%Straight Lines [id:da8026713883896159] 
\draw    (240,240) -- (260,220) ;

%Straight Lines [id:da2542043046575708] 
\draw    (140,280) -- (160,300) ;
%Straight Lines [id:da8907037279539809] 
\draw    (140,300) -- (160,280) ;

%Straight Lines [id:da9065226935083484] 
\draw    (100,20) -- (120,40) ;
%Straight Lines [id:da39485883982303727] 
\draw    (100,40) -- (120,20) ;

%Straight Lines [id:da35930463458968376] 
\draw    (100,120) -- (120,140) ;
%Straight Lines [id:da07327697273596678] 
\draw    (100,140) -- (120,120) ;

%Straight Lines [id:da532327537902672] 
\draw    (100,140) -- (120,160) ;
%Straight Lines [id:da5715439969573199] 
\draw    (100,160) -- (120,140) ;

%Straight Lines [id:da3540614423073629] 
\draw    (100,160) -- (120,180) ;
%Straight Lines [id:da1994606279204183] 
\draw    (100,180) -- (120,160) ;

%Straight Lines [id:da9121257549903872] 
\draw    (100,240) -- (120,260) ;
%Straight Lines [id:da6162498933550229] 
\draw    (100,260) -- (120,240) ;

%Straight Lines [id:da7804230866678716] 
\draw    (100,220) -- (120,240) ;
%Straight Lines [id:da3803693827819026] 
\draw    (100,240) -- (120,220) ;

%Straight Lines [id:da521655872188096] 
\draw    (100,260) -- (120,280) ;
%Straight Lines [id:da925366172020216] 
\draw    (100,280) -- (120,260) ;

%Straight Lines [id:da6719888784853962] 
\draw    (100,280) -- (120,300) ;
%Straight Lines [id:da8835165830780949] 
\draw    (100,300) -- (120,280) ;

%Straight Lines [id:da7850838863155907] 
\draw    (140,200) -- (160,220) ;
%Straight Lines [id:da8388008832669014] 
\draw    (140,220) -- (160,200) ;

%Straight Lines [id:da646053794829057] 
\draw    (160,200) -- (180,220) ;
%Straight Lines [id:da6688110183804474] 
\draw    (160,220) -- (180,200) ;

%Straight Lines [id:da4927218153731352] 
\draw    (80,180) -- (100,200) ;
%Straight Lines [id:da8190832525124017] 
\draw    (80,200) -- (100,180) ;

%Straight Lines [id:da8774930899012432] 
\draw    (80,200) -- (100,220) ;
%Straight Lines [id:da03580180802765365] 
\draw    (80,220) -- (100,200) ;

%Straight Lines [id:da3546706849694383] 
\draw    (60,180) -- (80,200) ;
%Straight Lines [id:da21781651980770556] 
\draw    (60,200) -- (80,180) ;

%Straight Lines [id:da5357078116805754] 
\draw    (60,200) -- (80,220) ;
%Straight Lines [id:da5800507618335211] 
\draw    (60,220) -- (80,200) ;

%Straight Lines [id:da24490490865228542] 
\draw    (40,180) -- (60,200) ;
%Straight Lines [id:da8166949766632572] 
\draw    (40,200) -- (60,180) ;

%Straight Lines [id:da3233345879730496] 
\draw    (40,200) -- (60,220) ;
%Straight Lines [id:da699373661820182] 
\draw    (40,220) -- (60,200) ;

%Straight Lines [id:da08111231238726457] 
\draw    (20,180) -- (40,200) ;
%Straight Lines [id:da5160915048694215] 
\draw    (20,200) -- (40,180) ;

%Straight Lines [id:da5790467615046586] 
\draw    (20,200) -- (40,220) ;
%Straight Lines [id:da5447974524785639] 
\draw    (20,220) -- (40,200) ;

%Straight Lines [id:da6935366828203142] 
\draw    (0,180) -- (20,200) ;
%Straight Lines [id:da6409403620173173] 
\draw    (0,200) -- (20,180) ;

%Straight Lines [id:da06719312583024606] 
\draw    (0,200) -- (20,220) ;
%Straight Lines [id:da04585240142874847] 
\draw    (0,220) -- (20,200) ;

%Straight Lines [id:da7885937796086295] 
\draw    (120,200) -- (140,220) ;
%Straight Lines [id:da8989977813469983] 
\draw    (120,220) -- (140,200) ;

%Straight Lines [id:da49676495685544286] 
\draw    (120,180) -- (140,200) ;
%Straight Lines [id:da7542543832918371] 
\draw    (120,200) -- (140,180) ;

%Straight Lines [id:da4335531336133702] 
\draw    (100,200) -- (120,220) ;
%Straight Lines [id:da273562885777205] 
\draw    (100,220) -- (120,200) ;

%Straight Lines [id:da11238710925447548] 
\draw    (100,180) -- (120,200) ;
%Straight Lines [id:da5630309216001532] 
\draw    (100,200) -- (120,180) ;

%Straight Lines [id:da0890229926705397] 
\draw    (180,240) -- (200,260) ;
%Straight Lines [id:da7764755095918745] 
\draw    (180,260) -- (200,240) ;

%Straight Lines [id:da14654268200825538] 
\draw    (180,220) -- (200,240) ;
%Straight Lines [id:da9941319403601618] 
\draw    (180,240) -- (200,220) ;

%Straight Lines [id:da009522832805549664] 
\draw    (180,280) -- (200,300) ;
%Straight Lines [id:da9952429901107265] 
\draw    (180,300) -- (200,280) ;

%Straight Lines [id:da6283821295046601] 
\draw    (180,200) -- (200,220) ;
%Straight Lines [id:da1097631124430094] 
\draw    (180,220) -- (200,200) ;

%Straight Lines [id:da9025228147852509] 
\draw    (200,240) -- (220,260) ;
%Straight Lines [id:da27103653726491483] 
\draw    (200,260) -- (220,240) ;

%Straight Lines [id:da4848393085426894] 
\draw    (200,220) -- (220,240) ;
%Straight Lines [id:da761767671154806] 
\draw    (200,240) -- (220,220) ;

%Straight Lines [id:da86591894045344] 
\draw    (200,280) -- (220,300) ;
%Straight Lines [id:da4818378934951544] 
\draw    (200,300) -- (220,280) ;

%Straight Lines [id:da519818549857229] 
\draw    (160,300) -- (180,320) ;
%Straight Lines [id:da6181387333506196] 
\draw    (160,320) -- (180,300) ;

%Straight Lines [id:da622690533387865] 
\draw    (220,300) -- (240,320) ;
%Straight Lines [id:da7429838079197548] 
\draw    (220,320) -- (240,300) ;

%Straight Lines [id:da5214701361126999] 
\draw    (240,300) -- (260,320) ;
%Straight Lines [id:da5314155481865397] 
\draw    (240,320) -- (260,300) ;

%Straight Lines [id:da9137616847568597] 
\draw    (80,300) -- (100,320) ;
%Straight Lines [id:da9748469468510537] 
\draw    (80,320) -- (100,300) ;

%Straight Lines [id:da07350327372152998] 
\draw    (60,300) -- (80,320) ;
%Straight Lines [id:da4889978928352239] 
\draw    (60,320) -- (80,300) ;

%Straight Lines [id:da011303145116567492] 
\draw    (40,300) -- (60,320) ;
%Straight Lines [id:da375292030372111] 
\draw    (40,320) -- (60,300) ;

%Straight Lines [id:da8766894016893174] 
\draw    (20,300) -- (40,320) ;
%Straight Lines [id:da4827194963587824] 
\draw    (20,320) -- (40,300) ;

%Straight Lines [id:da7416319057619918] 
\draw    (0,300) -- (20,320) ;
%Straight Lines [id:da4832944080111672] 
\draw    (0,320) -- (20,300) ;

%Straight Lines [id:da34125126040001463] 
\draw    (120,300) -- (140,320) ;
%Straight Lines [id:da08755354595146558] 
\draw    (120,320) -- (140,300) ;

%Straight Lines [id:da8750434521130892] 
\draw    (140,300) -- (160,320) ;
%Straight Lines [id:da5356670766980329] 
\draw    (140,320) -- (160,300) ;

%Straight Lines [id:da9686776583355527] 
\draw    (100,300) -- (120,320) ;
%Straight Lines [id:da7649997982719148] 
\draw    (100,320) -- (120,300) ;

%Straight Lines [id:da27092174822140813] 
\draw    (180,300) -- (200,320) ;
%Straight Lines [id:da019743382648505614] 
\draw    (180,320) -- (200,300) ;

%Straight Lines [id:da37215679800670265] 
\draw    (200,300) -- (220,320) ;
%Straight Lines [id:da6395842845088284] 
\draw    (200,320) -- (220,300) ;

%Straight Lines [id:da5208159758218855] 
\draw    (160,320) -- (180,340) ;
%Straight Lines [id:da3001096050875176] 
\draw    (160,340) -- (180,320) ;

%Straight Lines [id:da974820985008529] 
\draw    (220,320) -- (240,340) ;
%Straight Lines [id:da6825846430839122] 
\draw    (220,340) -- (240,320) ;

%Straight Lines [id:da5647256481446452] 
\draw    (240,320) -- (260,340) ;
%Straight Lines [id:da03425979627104159] 
\draw    (240,340) -- (260,320) ;

%Straight Lines [id:da5525230662896392] 
\draw    (80,320) -- (100,340) ;
%Straight Lines [id:da7479737839926432] 
\draw    (80,340) -- (100,320) ;

%Straight Lines [id:da4581087506194701] 
\draw    (60,320) -- (80,340) ;
%Straight Lines [id:da5696798061760262] 
\draw    (60,340) -- (80,320) ;

%Straight Lines [id:da026231780440464814] 
\draw    (40,320) -- (60,340) ;
%Straight Lines [id:da8638506324465809] 
\draw    (40,340) -- (60,320) ;

%Straight Lines [id:da07613734481028023] 
\draw    (20,320) -- (40,340) ;
%Straight Lines [id:da40921889390452293] 
\draw    (20,340) -- (40,320) ;

%Straight Lines [id:da20481474210000727] 
\draw    (0,320) -- (20,340) ;
%Straight Lines [id:da15061662895279904] 
\draw    (0,340) -- (20,320) ;

%Straight Lines [id:da09075314086786967] 
\draw    (120,320) -- (140,340) ;
%Straight Lines [id:da061347327773712435] 
\draw    (120,340) -- (140,320) ;

%Straight Lines [id:da43618093756268994] 
\draw    (140,320) -- (160,340) ;
%Straight Lines [id:da79478539631144] 
\draw    (140,340) -- (160,320) ;

%Straight Lines [id:da3375967921288523] 
\draw    (100,320) -- (120,340) ;
%Straight Lines [id:da37253054353584414] 
\draw    (100,340) -- (120,320) ;

%Straight Lines [id:da7997916702008383] 
\draw    (180,320) -- (200,340) ;
%Straight Lines [id:da1307121160064284] 
\draw    (180,340) -- (200,320) ;

%Straight Lines [id:da1759423640114537] 
\draw    (200,320) -- (220,340) ;
%Straight Lines [id:da652489783147215] 
\draw    (200,340) -- (220,320) ;

\draw[line width=2.5pt] (201,-5) -- (201,346);
\draw[line width=2.5pt] (161,-5) -- (161,346);

% Text Node
\draw (-2+4,3) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+24,3) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+44,3) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+64,3) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+84,3) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+144,3) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+5,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+25,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+65,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+85,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+145,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+65,63) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+85,63) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+145,63) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+65,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+85,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+145,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+145,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-3+142,266) node [anchor=north west][inner sep=0.6pt]  [font=\footnotesize] [align=left] {\textbf{11}};
% Text Node
\draw (-2+145,143) node [anchor=north west][inner sep=0.6pt]   [align=left] {6};
% Text Node
\draw (-2+124,3) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+125,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+125,63) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+125,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+125,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+45,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+45,63) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+45,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+164,4) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+224,3) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+244,3) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+165,24) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+225,23) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+245,23) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+245,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+245,63) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+245,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+245,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {6};
% Text Node
\draw (-2+245,122) node [anchor=north west][inner sep=0.6pt]   [align=left] {7};
% Text Node
\draw (-2+245,142) node [anchor=north west][inner sep=0.6pt]   [align=left] {8};
% Text Node
\draw (-2+225,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+225,63) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+225,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+225,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {6};
% Text Node
\draw (-2+225,122) node [anchor=north west][inner sep=0.6pt]   [align=left] {7};
% Text Node
\draw (-2+225,142) node [anchor=north west][inner sep=0.6pt]   [align=left] {8};
% Text Node
\draw (-2+165,44) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+165,64) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+165,84) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+165,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {6};
% Text Node
\draw (-2+165,123) node [anchor=north west][inner sep=0.6pt]   [align=left] {7};
% Text Node
\draw (-2+181,182) node [anchor=north west][inner sep=0.6pt]   [align=left] {10};
% Text Node
\draw (-2+221,182) node [anchor=north west][inner sep=0.6pt]   [align=left] {10};
% Text Node
\draw (-2+221,203) node [anchor=north west][inner sep=0.6pt]   [align=left] {11};
% Text Node
\draw (-2+241,203) node [anchor=north west][inner sep=0.6pt]   [align=left] {11};
% Text Node
\draw (-2+161,182) node [anchor=north west][inner sep=0.6pt]   [align=left] {10};
% Text Node
\draw (-2+201,203) node [anchor=north west][inner sep=0.6pt]   [align=left] {11};
% Text Node
\draw (-2+165,142) node [anchor=north west][inner sep=0.6pt]   [align=left] {8};
% Text Node
\draw (-2+245,162) node [anchor=north west][inner sep=0.6pt]   [align=left] {9};
% Text Node
\draw (-2+225,162) node [anchor=north west][inner sep=0.6pt]   [align=left] {9};
% Text Node
\draw (-3+222,266) node [anchor=north west][inner sep=0.6pt]  [font=\footnotesize] [align=left] {\textbf{12}};
% Text Node
\draw (-3+242,266) node [anchor=north west][inner sep=0.6pt]  [font=\footnotesize] [align=left] {\textbf{13}};
% Text Node
\draw (-2+104,3) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+105,43) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+105,63) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+105,83) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+105,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+145,183) node [anchor=north west][inner sep=0.6pt]   [align=left] {8};
% Text Node
\draw (-2+184,4) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+185,24) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+185,44) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+185,64) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+185,84) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+185,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {6};
% Text Node
\draw (-2+185,123) node [anchor=north west][inner sep=0.6pt]   [align=left] {7};
% Text Node
\draw (-2+185,142) node [anchor=north west][inner sep=0.6pt]   [align=left] {8};
% Text Node
\draw (-3+182,266) node [anchor=north west][inner sep=0.6pt]  [font=\footnotesize] [align=left] {\textbf{12}};
% Text Node
\draw (-2+204,4) node [anchor=north west][inner sep=0.6pt]   [align=left] {1};
% Text Node
\draw (-2+205,24) node [anchor=north west][inner sep=0.6pt]   [align=left] {2};
% Text Node
\draw (-2+205,44) node [anchor=north west][inner sep=0.6pt]   [align=left] {3};
% Text Node
\draw (-2+205,64) node [anchor=north west][inner sep=0.6pt]   [align=left] {4};
% Text Node
\draw (-2+205,84) node [anchor=north west][inner sep=0.6pt]   [align=left] {5};
% Text Node
\draw (-2+205,103) node [anchor=north west][inner sep=0.6pt]   [align=left] {6};
% Text Node
\draw (-2+205,123) node [anchor=north west][inner sep=0.6pt]   [align=left] {7};
% Text Node
\draw (-2+205,142) node [anchor=north west][inner sep=0.6pt]   [align=left] {8};
% Text Node
\draw (-3+202,266) node [anchor=north west][inner sep=0.6pt]  [font=\footnotesize] [align=left] {\textbf{14}};
% Text Node
\draw (-2+205,163) node [anchor=north west][inner sep=0.6pt]   [align=left] {9};
% Text Node
\draw (-2+185,163) node [anchor=north west][inner sep=0.6pt]   [align=left] {9};
% Text Node
\draw (-2+165,163) node [anchor=north west][inner sep=0.6pt]   [align=left] {9};
% Text Node
\draw (-2+241,182) node [anchor=north west][inner sep=0.6pt]   [align=left] {10};
% Text Node
\draw (-2+201,182) node [anchor=north west][inner sep=0.6pt]   [align=left] {10};
% Text Node
\draw (-3+162,266) node [anchor=north west][inner sep=0.6pt]  [font=\footnotesize] [align=left] {\textbf{12}};

\draw (-122+105,103+80) node [anchor=north west][inner sep=0.6pt]   [align=left] {$p$};
\draw (-142+125,183+80) node [anchor=north west][inner sep=0.6pt]   [align=left] {$q$};

\draw (-6+145,-16+3) node [anchor=north west][inner sep=0.6pt]   [align=left] {$m$};
\draw (-6+245,-23+3) node [anchor=north west][inner sep=0.6pt]   [align=left] {$m'$};
\end{tikzpicture}
%\caption{Illustrations for Type (R 3) case with $i_k<q-1$ or $i_k=q-1$.}
\label{PTED-12}
\end{minipage}}
\subfigure{
\begin{minipage}[t]{9cm}
    \centering
\tikzset{every picture/.style={line width=00.6pt}} %set default line width to 00.6pt        

\begin{tikzpicture}[x=00.6pt,y=00.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,372); %set diagram left start at 0, and has height of 372

%Shape: Grid [id:dp7466760134569743] 
\draw  [draw opacity=0] (0,0) -- (320,0) -- (320,340) -- (0,340) -- cycle ; \draw   (20,0) -- (20,340)(40,0) -- (40,340)(60,0) -- (60,340)(80,0) -- (80,340)(100,0) -- (100,340)(120,0) -- (120,340)(140,0) -- (140,340)(160,0) -- (160,340)(180,0) -- (180,340)(200,0) -- (200,340)(220,0) -- (220,340)(240,0) -- (240,340)(260,0) -- (260,340)(280,0) -- (280,340)(300,0) -- (300,340) ; \draw   (0,20) -- (320,20)(0,40) -- (320,40)(0,60) -- (320,60)(0,80) -- (320,80)(0,100) -- (320,100)(0,120) -- (320,120)(0,140) -- (320,140)(0,160) -- (320,160)(0,180) -- (320,180)(0,200) -- (320,200)(0,220) -- (320,220)(0,240) -- (320,240)(0,260) -- (320,260)(0,280) -- (320,280)(0,300) -- (320,300)(0,320) -- (320,320) ; \draw   (0,0) -- (320,0) -- (320,340) -- (0,340) -- cycle ;
%Straight Lines [id:da6384926550075167] 
\draw    (0,20) -- (20,40) ;
%Straight Lines [id:da6566345099131412] 
\draw    (0,40) -- (20,20) ;

%Straight Lines [id:da6212313759341321] 
\draw    (20,19) -- (40,39) ;
%Straight Lines [id:da2486446997198415] 
\draw    (20,39) -- (40,19) ;

%Straight Lines [id:da28768812942070343] 
\draw    (40,20) -- (60,40) ;
%Straight Lines [id:da06896935387242564] 
\draw    (40,40) -- (60,20) ;

%Straight Lines [id:da8031770819242934] 
\draw    (60,20) -- (80,40) ;
%Straight Lines [id:da2737650751725682] 
\draw    (60,40) -- (80,20) ;

%Straight Lines [id:da445330144122682] 
\draw    (80,20) -- (100,40) ;
%Straight Lines [id:da49555280559962345] 
\draw    (80,40) -- (100,20) ;

%Straight Lines [id:da9782320859613383] 
\draw    (140,20) -- (160,40) ;
%Straight Lines [id:da6086932893423749] 
\draw    (140,40) -- (160,20) ;

%Straight Lines [id:da5609327339375854] 
\draw    (0,60) -- (20,80) ;
%Straight Lines [id:da5139996751757132] 
\draw    (0,80) -- (20,60) ;

%Straight Lines [id:da9959295665750669] 
\draw    (20,60) -- (40,80) ;
%Straight Lines [id:da22392213344604128] 
\draw    (20,80) -- (40,60) ;

%Straight Lines [id:da39999475881172897] 
\draw    (140,120) -- (160,140) ;
%Straight Lines [id:da6960528719776351] 
\draw    (140,140) -- (160,120) ;

%Straight Lines [id:da23594556672140388] 
\draw    (140,160) -- (160,180) ;
%Straight Lines [id:da374869609072497] 
\draw    (140,180) -- (160,160) ;

%Straight Lines [id:da7572673812400723] 
\draw    (140,240) -- (160,260) ;
%Straight Lines [id:da4015032124583022] 
\draw    (140,260) -- (160,240) ;

%Straight Lines [id:da397849854236622] 
\draw    (160,240) -- (180,260) ;
%Straight Lines [id:da773013574758463] 
\draw    (160,260) -- (180,240) ;

%Straight Lines [id:da40786563056653025] 
\draw    (220,240) -- (240,260) ;
%Straight Lines [id:da14801252084962524] 
\draw    (220,260) -- (240,240) ;

%Straight Lines [id:da14972482634307216] 
\draw    (80,100) -- (100,120) ;
%Straight Lines [id:da4091642709093086] 
\draw    (80,120) -- (100,100) ;

%Straight Lines [id:da4506129433633361] 
\draw    (80,120) -- (100,140) ;
%Straight Lines [id:da006538608009888369] 
\draw    (80,140) -- (100,120) ;

%Straight Lines [id:da7427155975509507] 
\draw    (80,140) -- (100,160) ;
%Straight Lines [id:da7871441584801786] 
\draw    (80,160) -- (100,140) ;

%Straight Lines [id:da2103038397580561] 
\draw    (80,160) -- (100,180) ;
%Straight Lines [id:da5662164844331974] 
\draw    (80,180) -- (100,160) ;

%Straight Lines [id:da744621384613066] 
\draw    (80,220) -- (100,240) ;
%Straight Lines [id:da16446404042933893] 
\draw    (80,240) -- (100,220) ;

%Straight Lines [id:da6022852562154837] 
\draw    (80,240) -- (100,260) ;
%Straight Lines [id:da22674291746447084] 
\draw    (80,260) -- (100,240) ;

%Straight Lines [id:da5089754211108217] 
\draw    (60,100) -- (80,120) ;
%Straight Lines [id:da09375493605711305] 
\draw    (60,120) -- (80,100) ;

%Straight Lines [id:da5226697715226722] 
\draw    (60,120) -- (80,140) ;
%Straight Lines [id:da6133237853368312] 
\draw    (60,140) -- (80,120) ;

%Straight Lines [id:da19656692518643837] 
\draw    (60,140) -- (80,160) ;
%Straight Lines [id:da2152095192690504] 
\draw    (60,160) -- (80,140) ;

%Straight Lines [id:da5468969291255501] 
\draw    (60,160) -- (80,180) ;
%Straight Lines [id:da5885365408861549] 
\draw    (60,180) -- (80,160) ;

%Straight Lines [id:da1860653582918217] 
\draw    (60,220) -- (80,240) ;
%Straight Lines [id:da9911810389896181] 
\draw    (60,240) -- (80,220) ;

%Straight Lines [id:da9413155785408518] 
\draw    (60,240) -- (80,260) ;
%Straight Lines [id:da6145544072702553] 
\draw    (60,260) -- (80,240) ;

%Straight Lines [id:da6341895429713218] 
\draw    (40,100) -- (60,120) ;
%Straight Lines [id:da3439955394716063] 
\draw    (40,120) -- (60,100) ;

%Straight Lines [id:da9782629346458638] 
\draw    (40,120) -- (60,140) ;
%Straight Lines [id:da6536339979975392] 
\draw    (40,140) -- (60,120) ;

%Straight Lines [id:da46838615334846545] 
\draw    (40,140) -- (60,160) ;
%Straight Lines [id:da7622831692932508] 
\draw    (40,160) -- (60,140) ;

%Straight Lines [id:da09775838672026738] 
\draw    (40,160) -- (60,180) ;
%Straight Lines [id:da022688514563449225] 
\draw    (40,180) -- (60,160) ;

%Straight Lines [id:da2479353344686479] 
\draw    (40,220) -- (60,240) ;
%Straight Lines [id:da47507502550448555] 
\draw    (40,240) -- (60,220) ;

%Straight Lines [id:da32883880863362336] 
\draw    (40,240) -- (60,260) ;
%Straight Lines [id:da5444376685782151] 
\draw    (40,260) -- (60,240) ;

%Straight Lines [id:da9224106936383096] 
\draw    (20,100) -- (40,120) ;
%Straight Lines [id:da40881387638443467] 
\draw    (20,120) -- (40,100) ;

%Straight Lines [id:da7302334292406458] 
\draw    (20,120) -- (40,140) ;
%Straight Lines [id:da841722924337954] 
\draw    (20,140) -- (40,120) ;

%Straight Lines [id:da6811528861153147] 
\draw    (20,140) -- (40,160) ;
%Straight Lines [id:da9769727745324746] 
\draw    (20,160) -- (40,140) ;

%Straight Lines [id:da2107125389611284] 
\draw    (20,160) -- (40,180) ;
%Straight Lines [id:da39562088089058367] 
\draw    (20,180) -- (40,160) ;

%Straight Lines [id:da9494642386107419] 
\draw    (20,220) -- (40,240) ;
%Straight Lines [id:da6454488703711789] 
\draw    (20,240) -- (40,220) ;

%Straight Lines [id:da06863225659288008] 
\draw    (20,240) -- (40,260) ;
%Straight Lines [id:da255617259329318] 
\draw    (20,260) -- (40,240) ;

%Straight Lines [id:da21152790122372456] 
\draw    (0,100) -- (20,120) ;
%Straight Lines [id:da35455867615569026] 
\draw    (0,120) -- (20,100) ;

%Straight Lines [id:da3356421985274709] 
\draw    (0,120) -- (20,140) ;
%Straight Lines [id:da3825825239968075] 
\draw    (0,140) -- (20,120) ;

%Straight Lines [id:da33043282453489975] 
\draw    (0,140) -- (20,160) ;
%Straight Lines [id:da22584119035164374] 
\draw    (0,160) -- (20,140) ;

%Straight Lines [id:da42697209924631463] 
\draw    (0,160) -- (20,180) ;
%Straight Lines [id:da14888793906303888] 
\draw    (0,180) -- (20,160) ;

%Straight Lines [id:da5368473568955243] 
\draw    (0,220) -- (20,240) ;
%Straight Lines [id:da9948119897482388] 
\draw    (0,240) -- (20,220) ;

%Straight Lines [id:da9257276836569777] 
\draw    (0,240) -- (20,260) ;
%Straight Lines [id:da9851911839686343] 
\draw    (0,260) -- (20,240) ;

%Straight Lines [id:da2052928352068324] 
\draw    (20,80) -- (40,100) ;
%Straight Lines [id:da8691990655466706] 
\draw    (20,100) -- (40,80) ;

%Straight Lines [id:da8316833024197186] 
\draw    (0,80) -- (20,100) ;
%Straight Lines [id:da7146296930457521] 
\draw    (0,100) -- (20,80) ;

%Straight Lines [id:da9332985330360992] 
\draw    (120,20) -- (140,40) ;
%Straight Lines [id:da9114444059087223] 
\draw    (120,40) -- (140,20) ;

%Straight Lines [id:da8452201516187656] 
\draw    (120,120) -- (140,140) ;
%Straight Lines [id:da667624565399281] 
\draw    (120,140) -- (140,120) ;

%Straight Lines [id:da17823426464078462] 
\draw    (120,140) -- (140,160) ;
%Straight Lines [id:da2605974117975898] 
\draw    (120,160) -- (140,140) ;

%Straight Lines [id:da9561790443604947] 
\draw    (120,160) -- (140,180) ;
%Straight Lines [id:da37538624414541655] 
\draw    (120,180) -- (140,160) ;

%Straight Lines [id:da1735785516871653] 
\draw    (120,240) -- (140,260) ;
%Straight Lines [id:da4004123713755079] 
\draw    (120,260) -- (140,240) ;

%Straight Lines [id:da06392816058153405] 
\draw    (120,220) -- (140,240) ;
%Straight Lines [id:da8030993847212453] 
\draw    (120,240) -- (140,220) ;

%Straight Lines [id:da8626114788778856] 
\draw    (160,220) -- (180,240) ;
%Straight Lines [id:da018401535383768763] 
\draw    (160,240) -- (180,220) ;

%Straight Lines [id:da7152567317213276] 
\draw    (220,220) -- (240,240) ;
%Straight Lines [id:da8962102786862434] 
\draw    (220,240) -- (240,220) ;

%Straight Lines [id:da07454804299655504] 
\draw    (80,260) -- (100,280) ;
%Straight Lines [id:da11233922419959597] 
\draw    (80,280) -- (100,260) ;

%Straight Lines [id:da5842735489786046] 
\draw    (60,260) -- (80,280) ;
%Straight Lines [id:da2755924007738617] 
\draw    (60,280) -- (80,260) ;

%Straight Lines [id:da9936250853669111] 
\draw    (40,260) -- (60,280) ;
%Straight Lines [id:da7312579949788716] 
\draw    (40,280) -- (60,260) ;

%Straight Lines [id:da6914657378281095] 
\draw    (20,260) -- (40,280) ;
%Straight Lines [id:da2697161413324969] 
\draw    (20,280) -- (40,260) ;

%Straight Lines [id:da596411298149027] 
\draw    (0,260) -- (20,280) ;
%Straight Lines [id:da9588443218877643] 
\draw    (0,280) -- (20,260) ;

%Straight Lines [id:da8878771168399022] 
\draw    (120,260) -- (140,280) ;
%Straight Lines [id:da2601331035659047] 
\draw    (120,280) -- (140,260) ;

%Straight Lines [id:da5414948706073155] 
\draw    (160,280) -- (180,300) ;
%Straight Lines [id:da7621247421921911] 
\draw    (160,300) -- (180,280) ;

%Straight Lines [id:da26116597304252887] 
\draw    (220,280) -- (240,300) ;
%Straight Lines [id:da7124854684139152] 
\draw    (220,300) -- (240,280) ;

%Straight Lines [id:da7648931667037264] 
\draw    (240,280) -- (260,300) ;
%Straight Lines [id:da42528941728982916] 
\draw    (240,300) -- (260,280) ;

%Straight Lines [id:da4560035220494776] 
\draw    (80,280) -- (100,300) ;
%Straight Lines [id:da6742785029534171] 
\draw    (80,300) -- (100,280) ;

%Straight Lines [id:da874221848835121] 
\draw    (60,280) -- (80,300) ;
%Straight Lines [id:da4733757603309865] 
\draw    (60,300) -- (80,280) ;

%Straight Lines [id:da17883850003976876] 
\draw    (40,280) -- (60,300) ;
%Straight Lines [id:da8021331606438127] 
\draw    (40,300) -- (60,280) ;

%Straight Lines [id:da5595949747876532] 
\draw    (20,280) -- (40,300) ;
%Straight Lines [id:da5487938676842274] 
\draw    (20,300) -- (40,280) ;

%Straight Lines [id:da7410182743683029] 
\draw    (0,280) -- (20,300) ;
%Straight Lines [id:da7382471429066315] 
\draw    (0,300) -- (20,280) ;

%Straight Lines [id:da8486377267284206] 
\draw    (120,280) -- (140,300) ;
%Straight Lines [id:da6418211616295391] 
\draw    (120,300) -- (140,280) ;

%Straight Lines [id:da2926025148338871] 
\draw    (140,220) -- (160,240) ;
%Straight Lines [id:da8517557036731738] 
\draw    (140,240) -- (160,220) ;

%Straight Lines [id:da022297175943686742] 
\draw    (240,240) -- (260,260) ;
%Straight Lines [id:da22759433321160238] 
\draw    (240,260) -- (260,240) ;

%Straight Lines [id:da10235746990599726] 
\draw    (240,220) -- (260,240) ;
%Straight Lines [id:da9500765174817154] 
\draw    (240,240) -- (260,220) ;

%Straight Lines [id:da38634935792841696] 
\draw    (140,280) -- (160,300) ;
%Straight Lines [id:da1066549685288598] 
\draw    (140,300) -- (160,280) ;

%Straight Lines [id:da9388891483457862] 
\draw    (100,20) -- (120,40) ;
%Straight Lines [id:da5629096692653308] 
\draw    (100,40) -- (120,20) ;

%Straight Lines [id:da40474309985145496] 
\draw    (100,120) -- (120,140) ;
%Straight Lines [id:da32198476367436935] 
\draw    (100,140) -- (120,120) ;

%Straight Lines [id:da8272526220416139] 
\draw    (100,140) -- (120,160) ;
%Straight Lines [id:da15020901081281668] 
\draw    (100,160) -- (120,140) ;

%Straight Lines [id:da7038192745134233] 
\draw    (100,160) -- (120,180) ;
%Straight Lines [id:da0642537815375579] 
\draw    (100,180) -- (120,160) ;

%Straight Lines [id:da2110177726235034] 
\draw    (100,240) -- (120,260) ;
%Straight Lines [id:da5230512571018038] 
\draw    (100,260) -- (120,240) ;

%Straight Lines [id:da8029006304763269] 
\draw    (100,220) -- (120,240) ;
%Straight Lines [id:da9437789705539776] 
\draw    (100,240) -- (120,220) ;

%Straight Lines [id:da1928453273702464] 
\draw    (100,260) -- (120,280) ;
%Straight Lines [id:da6190352090577977] 
\draw    (100,280) -- (120,260) ;

%Straight Lines [id:da268301680370189] 
\draw    (100,280) -- (120,300) ;
%Straight Lines [id:da08073783922219668] 
\draw    (100,300) -- (120,280) ;

%Straight Lines [id:da9797335525178252] 
\draw    (140,200) -- (160,220) ;
%Straight Lines [id:da5404126837946062] 
\draw    (140,220) -- (160,200) ;

%Straight Lines [id:da5261648278995024] 
\draw    (160,200) -- (180,220) ;
%Straight Lines [id:da2821819580306324] 
\draw    (160,220) -- (180,200) ;

%Straight Lines [id:da8117329732863077] 
\draw    (80,180) -- (100,200) ;
%Straight Lines [id:da7421834782841288] 
\draw    (80,200) -- (100,180) ;

%Straight Lines [id:da21714050615306912] 
\draw    (80,200) -- (100,220) ;
%Straight Lines [id:da45158461862012134] 
\draw    (80,220) -- (100,200) ;

%Straight Lines [id:da5584478276688263] 
\draw    (60,180) -- (80,200) ;
%Straight Lines [id:da612478735620396] 
\draw    (60,200) -- (80,180) ;

%Straight Lines [id:da32404230195927086] 
\draw    (60,200) -- (80,220) ;
%Straight Lines [id:da06868986315638792] 
\draw    (60,220) -- (80,200) ;

%Straight Lines [id:da42232357800705267] 
\draw    (40,180) -- (60,200) ;
%Straight Lines [id:da4828122388050773] 
\draw    (40,200) -- (60,180) ;

%Straight Lines [id:da5679455446105619] 
\draw    (40,200) -- (60,220) ;
%Straight Lines [id:da45762700063569706] 
\draw    (40,220) -- (60,200) ;

%Straight Lines [id:da7943897822354529] 
\draw    (20,180) -- (40,200) ;
%Straight Lines [id:da34444574567877595] 
\draw    (20,200) -- (40,180) ;

%Straight Lines [id:da8523622307884577] 
\draw    (20,200) -- (40,220) ;
%Straight Lines [id:da10113237845582734] 
\draw    (20,220) -- (40,200) ;

%Straight Lines [id:da6706974302861735] 
\draw    (0,180) -- (20,200) ;
%Straight Lines [id:da20803832677843492] 
\draw    (0,200) -- (20,180) ;

%Straight Lines [id:da8612530523257949] 
\draw    (0,200) -- (20,220) ;
%Straight Lines [id:da6402740068762147] 
\draw    (0,220) -- (20,200) ;

%Straight Lines [id:da8046989544498007] 
\draw    (120,200) -- (140,220) ;
%Straight Lines [id:da5869897769632695] 
\draw    (120,220) -- (140,200) ;

%Straight Lines [id:da22483060985422587] 
\draw    (120,180) -- (140,200) ;
%Straight Lines [id:da6409246811751503] 
\draw    (120,200) -- (140,180) ;

%Straight Lines [id:da41596561110978025] 
\draw    (100,200) -- (120,220) ;
%Straight Lines [id:da07546374422827817] 
\draw    (100,220) -- (120,200) ;

%Straight Lines [id:da6621869149764952] 
\draw    (100,180) -- (120,200) ;
%Straight Lines [id:da9919327038412917] 
\draw    (100,200) -- (120,180) ;

%Straight Lines [id:da3416347214191655] 
\draw    (180,240) -- (200,260) ;
%Straight Lines [id:da7264683869452495] 
\draw    (180,260) -- (200,240) ;

%Straight Lines [id:da0035851351839715218] 
\draw    (180,220) -- (200,240) ;
%Straight Lines [id:da12118398296767974] 
\draw    (180,240) -- (200,220) ;

%Straight Lines [id:da30065835078921177] 
\draw    (180,280) -- (200,300) ;
%Straight Lines [id:da2735014348102731] 
\draw    (180,300) -- (200,280) ;

%Straight Lines [id:da08408781282721667] 
\draw    (180,200) -- (200,220) ;
%Straight Lines [id:da21500477288730968] 
\draw    (180,220) -- (200,200) ;

%Straight Lines [id:da894390663782962] 
\draw    (200,240) -- (220,260) ;
%Straight Lines [id:da1322618404899003] 
\draw    (200,260) -- (220,240) ;

%Straight Lines [id:da91494360345338] 
\draw    (200,220) -- (220,240) ;
%Straight Lines [id:da6617620829212003] 
\draw    (200,240) -- (220,220) ;

%Straight Lines [id:da008724798267063516] 
\draw    (200,280) -- (220,300) ;
%Straight Lines [id:da011370097721441041] 
\draw    (200,300) -- (220,280) ;

%Straight Lines [id:da8262383585434039] 
\draw    (280,240) -- (300,260) ;
%Straight Lines [id:da38085988712189023] 
\draw    (280,260) -- (300,240) ;

%Straight Lines [id:da4778342707769634] 
\draw    (300,240) -- (320,260) ;
%Straight Lines [id:da03051877237613332] 
\draw    (300,260) -- (320,240) ;

%Straight Lines [id:da6334608462084848] 
\draw    (260,240) -- (280,260) ;
%Straight Lines [id:da4379859935399508] 
\draw    (260,260) -- (280,240) ;

%Straight Lines [id:da8066779739043088] 
\draw    (140,300) -- (160,320) ;
%Straight Lines [id:da6473064352059708] 
\draw    (140,320) -- (160,300) ;

%Straight Lines [id:da2374860922727715] 
\draw    (160,300) -- (180,320) ;
%Straight Lines [id:da00495161080004114] 
\draw    (160,320) -- (180,300) ;

%Straight Lines [id:da4614555668685618] 
\draw    (220,300) -- (240,320) ;
%Straight Lines [id:da14625811208210693] 
\draw    (220,320) -- (240,300) ;

%Straight Lines [id:da39504031302308107] 
\draw    (80,300) -- (100,320) ;
%Straight Lines [id:da35488679035237114] 
\draw    (80,320) -- (100,300) ;

%Straight Lines [id:da3905330660537911] 
\draw    (60,300) -- (80,320) ;
%Straight Lines [id:da4045307863038323] 
\draw    (60,320) -- (80,300) ;

%Straight Lines [id:da07590492719531006] 
\draw    (40,300) -- (60,320) ;
%Straight Lines [id:da9455900454941262] 
\draw    (40,320) -- (60,300) ;

%Straight Lines [id:da9858572701337989] 
\draw    (20,300) -- (40,320) ;
%Straight Lines [id:da798385627886046] 
\draw    (20,320) -- (40,300) ;

%Straight Lines [id:da12033768965033409] 
\draw    (0,300) -- (20,320) ;
%Straight Lines [id:da8167423800158584] 
\draw    (0,320) -- (20,300) ;

%Straight Lines [id:da23171006534029814] 
\draw    (120,300) -- (140,320) ;
%Straight Lines [id:da1827459445834223] 
\draw    (120,320) -- (140,300) ;

%Straight Lines [id:da783298294276183] 
\draw    (240,300) -- (260,320) ;
%Straight Lines [id:da3725035376310597] 
\draw    (240,320) -- (260,300) ;

%Straight Lines [id:da15380379083987972] 
\draw    (100,300) -- (120,320) ;
%Straight Lines [id:da7279379744181838] 
\draw    (100,320) -- (120,300) ;

%Straight Lines [id:da9054773581172022] 
\draw    (180,300) -- (200,320) ;
%Straight Lines [id:da6244260937392736] 
\draw    (180,320) -- (200,300) ;

%Straight Lines [id:da05221194426141751] 
\draw    (200,300) -- (220,320) ;
%Straight Lines [id:da5036802997984133] 
\draw    (200,320) -- (220,300) ;

%Straight Lines [id:da3353836085534414] 
\draw    (260,300) -- (280,320) ;
%Straight Lines [id:da487016261369577] 
\draw    (260,320) -- (280,300) ;

%Straight Lines [id:da2048702889616001] 
\draw    (140,320) -- (160,340) ;
%Straight Lines [id:da6757509499205709] 
\draw    (140,340) -- (160,320) ;

%Straight Lines [id:da6096236205006911] 
\draw    (160,320) -- (180,340) ;
%Straight Lines [id:da4586720829250315] 
\draw    (160,340) -- (180,320) ;

%Straight Lines [id:da6410437744881197] 
\draw    (220,320) -- (240,340) ;
%Straight Lines [id:da6212458634974303] 
\draw    (220,340) -- (240,320) ;

%Straight Lines [id:da6217587927866048] 
\draw    (80,320) -- (100,340) ;
%Straight Lines [id:da2931455506477907] 
\draw    (80,340) -- (100,320) ;

%Straight Lines [id:da9473011040989603] 
\draw    (60,320) -- (80,340) ;
%Straight Lines [id:da4073557544239852] 
\draw    (60,340) -- (80,320) ;

%Straight Lines [id:da5210968784217846] 
\draw    (40,320) -- (60,340) ;
%Straight Lines [id:da493991423080804] 
\draw    (40,340) -- (60,320) ;

%Straight Lines [id:da5224711532196635] 
\draw    (20,320) -- (40,340) ;
%Straight Lines [id:da5683978041116025] 
\draw    (20,340) -- (40,320) ;

%Straight Lines [id:da8375654707913998] 
\draw    (0,320) -- (20,340) ;
%Straight Lines [id:da6233686686916313] 
\draw    (0,340) -- (20,320) ;

%Straight Lines [id:da14404995891437244] 
\draw    (120,320) -- (140,340) ;
%Straight Lines [id:da054760360541066255] 
\draw    (120,340) -- (140,320) ;

%Straight Lines [id:da2542984459079147] 
\draw    (240,320) -- (260,340) ;
%Straight Lines [id:da4004235951184103] 
\draw    (240,340) -- (260,320) ;

%Straight Lines [id:da9942966082755254] 
\draw    (100,320) -- (120,340) ;
%Straight Lines [id:da969530093123325] 
\draw    (100,340) -- (120,320) ;

%Straight Lines [id:da5718398347698825] 
\draw    (180,320) -- (200,340) ;
%Straight Lines [id:da8484048952582692] 
\draw    (180,340) -- (200,320) ;

%Straight Lines [id:da6345751844409864] 
\draw    (200,320) -- (220,340) ;
%Straight Lines [id:da6628803054351291] 
\draw    (200,340) -- (220,320) ;

%Straight Lines [id:da35285588106634336] 
\draw    (280,320) -- (300,340) ;
%Straight Lines [id:da9705591180622517] 
\draw    (280,340) -- (300,320) ;

%Straight Lines [id:da986380294172204] 
\draw    (260,320) -- (280,340) ;
%Straight Lines [id:da7381310602538187] 
\draw    (260,340) -- (280,320) ;

\draw[line width=2pt] (201,-5) -- (201,346);
\draw[line width=2pt] (161,-5) -- (161,346);
\draw[line width=2pt] (261,-5) -- (261,346);
% Text Node
\draw (-2+4,3) node [anchor=north west][inner sep=00.6pt]   [align=left] {1};
% Text Node
\draw (-2+24,3) node [anchor=north west][inner sep=00.6pt]   [align=left] {1};
% Text Node
\draw (-2+44,3) node [anchor=north west][inner sep=00.6pt]   [align=left] {1};
% Text Node
\draw (-2+64,3) node [anchor=north west][inner sep=00.6pt]   [align=left] {1};
% Text Node
\draw (-2+84,3) node [anchor=north west][inner sep=00.6pt]   [align=left] {1};
% Text Node
\draw (-2+144,3) node [anchor=north west][inner sep=00.6pt]   [align=left] {1};
% Text Node
\draw (-2+5,43) node [anchor=north west][inner sep=00.6pt]   [align=left] {3};
% Text Node
\draw (-2+25,43) node [anchor=north west][inner sep=00.6pt]   [align=left] {2};
% Text Node
\draw (-2+65,43) node [anchor=north west][inner sep=00.6pt]   [align=left] {3};
% Text Node
\draw (-2+85,43) node [anchor=north west][inner sep=00.6pt]   [align=left] {3};
% Text Node
\draw (-2+145,43) node [anchor=north west][inner sep=00.6pt]   [align=left] {2};
% Text Node
\draw (-2+65,63) node [anchor=north west][inner sep=00.6pt]   [align=left] {2};
% Text Node
\draw (-2+85,63) node [anchor=north west][inner sep=00.6pt]   [align=left] {2};
% Text Node
\draw (-2+145,63) node [anchor=north west][inner sep=00.6pt]   [align=left] {4};
% Text Node
\draw (-2+65,83) node [anchor=north west][inner sep=00.6pt]   [align=left] {4};
% Text Node
\draw (-2+85,83) node [anchor=north west][inner sep=00.6pt]   [align=left] {4};
% Text Node
\draw (-2+145,83) node [anchor=north west][inner sep=00.6pt]   [align=left] {5};
% Text Node
\draw (-2+145,103) node [anchor=north west][inner sep=00.6pt]   [align=left] {3};
% Text Node
\draw (-2+142,263) node [anchor=north west][inner sep=00.6pt]  [font=\footnotesize] [align=left] {\textbf{11}};
% Text Node
\draw (-2+145,143) node [anchor=north west][inner sep=00.6pt]   [align=left] {6};
% Text Node
\draw (-2+124,3) node [anchor=north west][inner sep=00.6pt]   [align=left] {1};
% Text Node
\draw (-2+125,43) node [anchor=north west][inner sep=00.6pt]   [align=left] {2};
% Text Node
\draw (-2+125,63) node [anchor=north west][inner sep=00.6pt]   [align=left] {4};
% Text Node
\draw (-2+125,83) node [anchor=north west][inner sep=00.6pt]   [align=left] {5};
% Text Node
\draw (-2+125,103) node [anchor=north west][inner sep=00.6pt]   [align=left] {3};
% Text Node
\draw (-2+45,43) node [anchor=north west][inner sep=00.6pt]   [align=left] {2};
% Text Node
\draw (-2+45,63) node [anchor=north west][inner sep=00.6pt]   [align=left] {4};
% Text Node
\draw (-2+45,83) node [anchor=north west][inner sep=00.6pt]   [align=left] {5};
% Text Node
\draw (-2+164,3) node [anchor=north west][inner sep=00.6pt]   [align=left] {1};
% Text Node
\draw (-2+224,3) node [anchor=north west][inner sep=00.6pt]   [align=left] {1};
% Text Node
\draw (-2+244,3) node [anchor=north west][inner sep=00.6pt]   [align=left] {1};
% Text Node
\draw (-2+165,24) node [anchor=north west][inner sep=00.6pt]   [align=left] {2};
% Text Node
\draw (-2+225,23) node [anchor=north west][inner sep=00.6pt]   [align=left] {2};
% Text Node
\draw (-2+245,23) node [anchor=north west][inner sep=00.6pt]   [align=left] {2};
% Text Node
\draw (-2+245,43) node [anchor=north west][inner sep=00.6pt]   [align=left] {3};
% Text Node
\draw (-2+245,63) node [anchor=north west][inner sep=00.6pt]   [align=left] {4};
% Text Node
\draw (-2+245,83) node [anchor=north west][inner sep=00.6pt]   [align=left] {5};
% Text Node
\draw (-2+245,103) node [anchor=north west][inner sep=00.6pt]   [align=left] {6};
% Text Node
\draw (-2+245,122) node [anchor=north west][inner sep=00.6pt]   [align=left] {7};
% Text Node
\draw (-2+245,142) node [anchor=north west][inner sep=00.6pt]   [align=left] {8};
% Text Node
\draw (-2+225,43) node [anchor=north west][inner sep=00.6pt]   [align=left] {3};
% Text Node
\draw (-2+225,63) node [anchor=north west][inner sep=00.6pt]   [align=left] {4};
% Text Node
\draw (-2+225,83) node [anchor=north west][inner sep=00.6pt]   [align=left] {5};
% Text Node
\draw (-2+225,103) node [anchor=north west][inner sep=00.6pt]   [align=left] {6};
% Text Node
\draw (-2+225,122) node [anchor=north west][inner sep=00.6pt]   [align=left] {7};
% Text Node
\draw (-2+225,142) node [anchor=north west][inner sep=00.6pt]   [align=left] {8};
% Text Node
\draw (-2+165,44) node [anchor=north west][inner sep=00.6pt]   [align=left] {3};
% Text Node
\draw (-2+165,64) node [anchor=north west][inner sep=00.6pt]   [align=left] {4};
% Text Node
\draw (-2+165,84) node [anchor=north west][inner sep=00.6pt]   [align=left] {5};
% Text Node
\draw (-2+165,103) node [anchor=north west][inner sep=00.6pt]   [align=left] {6};
% Text Node
\draw (-2+165,123) node [anchor=north west][inner sep=00.6pt]   [align=left] {7};
% Text Node
\draw (-2+181,182) node [anchor=north west][inner sep=00.6pt]   [align=left] {10};
% Text Node
\draw (-2+221,182) node [anchor=north west][inner sep=00.6pt]   [align=left] {10};
% Text Node
\draw (-2+221,203) node [anchor=north west][inner sep=00.6pt]   [align=left] {11};
% Text Node
\draw (-2+241,203) node [anchor=north west][inner sep=00.6pt]   [align=left] {11};
% Text Node
\draw (-2+161,182) node [anchor=north west][inner sep=00.6pt]   [align=left] {10};
% Text Node
\draw (-2+201,203) node [anchor=north west][inner sep=00.6pt]   [align=left] {11};
% Text Node
\draw (-2+165,142) node [anchor=north west][inner sep=00.6pt]   [align=left] {8};
% Text Node
\draw (-2+245,162) node [anchor=north west][inner sep=00.6pt]   [align=left] {9};
% Text Node
\draw (-2+225,162) node [anchor=north west][inner sep=00.6pt]   [align=left] {9};
% Text Node
\draw (-3+222,263) node [anchor=north west][inner sep=00.6pt]  [font=\footnotesize] [align=left] {{\textbf{12}}};
% Text Node
\draw (-5+242,263) node [anchor=north west][inner sep=00.6pt]  [align=left] [font=\footnotesize] {\textit{\textbf{13}}};
% Text Node
\draw (-2+104,3) node [anchor=north west][inner sep=00.6pt]   [align=left] {1};
% Text Node
\draw (-2+105,43) node [anchor=north west][inner sep=00.6pt]   [align=left] {2};
% Text Node
\draw (-2+105,63) node [anchor=north west][inner sep=00.6pt]   [align=left] {4};
% Text Node
\draw (-2+105,83) node [anchor=north west][inner sep=00.6pt]   [align=left] {3};
% Text Node
\draw (-2+105,103) node [anchor=north west][inner sep=00.6pt]   [align=left] {5};
% Text Node
\draw (-2+145,183) node [anchor=north west][inner sep=00.6pt]   [align=left] {8};
% Text Node
\draw (-2+182,3) node [anchor=north west][inner sep=00.6pt]   [align=left] {1};
% Text Node
\draw (-2+185,24) node [anchor=north west][inner sep=00.6pt]   [align=left] {2};
% Text Node
\draw (-2+185,44) node [anchor=north west][inner sep=00.6pt]   [align=left] {3};
% Text Node
\draw (-2+185,64) node [anchor=north west][inner sep=00.6pt]   [align=left] {4};
% Text Node
\draw (-2+185,84) node [anchor=north west][inner sep=00.6pt]   [align=left] {5};
% Text Node
\draw (-2+185,103) node [anchor=north west][inner sep=00.6pt]   [align=left] {6};
% Text Node
\draw (-2+185,123) node [anchor=north west][inner sep=00.6pt]   [align=left] {7};
% Text Node
\draw (-2+185,142) node [anchor=north west][inner sep=00.6pt]   [align=left] {8};
% Text Node
\draw (-3+182,263) node [anchor=north west][inner sep=00.6pt]  [font=\footnotesize] [align=left] {{\textbf{12}}};
% Text Node
\draw (-2+204,3) node [anchor=north west][inner sep=00.6pt]   [align=left] {1};
% Text Node
\draw (-2+205,24) node [anchor=north west][inner sep=00.6pt]   [align=left] {2};
% Text Node
\draw (-2+205,44) node [anchor=north west][inner sep=00.6pt]   [align=left] {3};
% Text Node
\draw (-2+205,64) node [anchor=north west][inner sep=00.6pt]   [align=left] {4};
% Text Node
\draw (-2+205,84) node [anchor=north west][inner sep=00.6pt]   [align=left] {5};
% Text Node
\draw (-2+205,103) node [anchor=north west][inner sep=00.6pt]   [align=left] {6};
% Text Node
\draw (-2+205,123) node [anchor=north west][inner sep=00.6pt]   [align=left] {7};
% Text Node
\draw (-2+205,142) node [anchor=north west][inner sep=00.6pt]   [align=left] {8};
% Text Node
\draw (-4+202,263) node [anchor=north west][inner sep=00.6pt]  [font=\footnotesize] [align=left] {\textit{\textbf{14}}};
% Text Node
\draw (-2+205,163) node [anchor=north west][inner sep=00.6pt]   [align=left] {9};
% Text Node
\draw (-2+185,163) node [anchor=north west][inner sep=00.6pt]   [align=left] {9};
% Text Node
\draw (-2+165,163) node [anchor=north west][inner sep=00.6pt]   [align=left] {9};
% Text Node
\draw (-2+241,182) node [anchor=north west][inner sep=00.6pt]   [align=left] {10};
% Text Node
\draw (-2+201,182) node [anchor=north west][inner sep=00.6pt]   [align=left] {10};
% Text Node
\draw (-3+162,263) node [anchor=north west][inner sep=00.6pt]  [font=\footnotesize] [align=left] {{\textbf{12}}};
% Text Node
\draw (-2+284,3) node [anchor=north west][inner sep=00.6pt]   [align=left] {1};
% Text Node
\draw (-2+304,3) node [anchor=north west][inner sep=00.6pt]   [align=left] {1};
% Text Node
\draw (-2+285,23) node [anchor=north west][inner sep=00.6pt]   [align=left] {2};
% Text Node
\draw (-2+305,23) node [anchor=north west][inner sep=00.6pt]   [align=left] {2};
% Text Node
\draw (-2+305,43) node [anchor=north west][inner sep=00.6pt]   [align=left] {3};
% Text Node
\draw (-2+305,63) node [anchor=north west][inner sep=00.6pt]   [align=left] {4};
% Text Node
\draw (-2+305,83) node [anchor=north west][inner sep=00.6pt]   [align=left] {5};
% Text Node
\draw (-2+305,103) node [anchor=north west][inner sep=00.6pt]   [align=left] {6};
% Text Node
\draw (-2+305,122) node [anchor=north west][inner sep=00.6pt]   [align=left] {7};
% Text Node
\draw (-2+305,142) node [anchor=north west][inner sep=00.6pt]   [align=left] {8};
% Text Node
\draw (-2+285,43) node [anchor=north west][inner sep=00.6pt]   [align=left] {3};
% Text Node
\draw (-2+285,63) node [anchor=north west][inner sep=00.6pt]   [align=left] {4};
% Text Node
\draw (-2+285,83) node [anchor=north west][inner sep=00.6pt]   [align=left] {5};
% Text Node
\draw (-2+285,103) node [anchor=north west][inner sep=00.6pt]   [align=left] {6};
% Text Node
\draw (-2+285,122) node [anchor=north west][inner sep=00.6pt]   [align=left] {7};
% Text Node
\draw (-2+285,142) node [anchor=north west][inner sep=00.6pt]   [align=left] {8};
% Text Node
\draw (-2+281,182) node [anchor=north west][inner sep=00.6pt]   [align=left] {10};
% Text Node
\draw (-2+281,203) node [anchor=north west][inner sep=00.6pt]   [align=left] {11};
% Text Node
\draw (-2+301,203) node [anchor=north west][inner sep=00.6pt]   [align=left] {11};
% Text Node
\draw (-2+262,203) node [anchor=north west][inner sep=00.6pt]   [align=left] {11};
% Text Node
\draw (-2+305,162) node [anchor=north west][inner sep=00.6pt]   [align=left] {9};
% Text Node
\draw (-2+285,162) node [anchor=north west][inner sep=00.6pt]   [align=left] {9};
% Text Node
\draw (-2+264,3) node [anchor=north west][inner sep=00.6pt]   [align=left] {1};
% Text Node
\draw (-2+265,24) node [anchor=north west][inner sep=00.6pt]   [align=left] {2};
% Text Node
\draw (-2+265,44) node [anchor=north west][inner sep=00.6pt]   [align=left] {3};
% Text Node
\draw (-2+265,64) node [anchor=north west][inner sep=00.6pt]   [align=left] {4};
% Text Node
\draw (-2+265,84) node [anchor=north west][inner sep=00.6pt]   [align=left] {5};
% Text Node
\draw (-2+265,103) node [anchor=north west][inner sep=00.6pt]   [align=left] {6};
% Text Node
\draw (-2+265,123) node [anchor=north west][inner sep=00.6pt]   [align=left] {7};
% Text Node
\draw (-2+265,142) node [anchor=north west][inner sep=00.6pt]   [align=left] {8};
% Text Node
\draw (-2+265,163) node [anchor=north west][inner sep=00.6pt]   [align=left] {9};
% Text Node
\draw (-2+301,182) node [anchor=north west][inner sep=00.6pt]   [align=left] {10};
% Text Node
\draw (-2+261,182) node [anchor=north west][inner sep=00.6pt]   [align=left] {10};
% Text Node
\draw (-2+281,223) node [anchor=north west][inner sep=00.6pt]   [align=left] {12};
% Text Node
\draw (-2+301,223) node [anchor=north west][inner sep=00.6pt]   [align=left] {12};
% Text Node
\draw (-2+261,223) node [anchor=north west][inner sep=00.6pt]   [align=left] {12};
% Text Node
\draw (-2+281,263) node [anchor=north west][inner sep=00.6pt]   [align=left]  {14};
% Text Node
\draw (-2+281,283) node [anchor=north west][inner sep=00.6pt]   [align=left] {13};
% Text Node
\draw (-2+301,283) node [anchor=north west][inner sep=00.6pt]   [align=left] {15};
% Text Node
\draw (-2+261,283) node [anchor=north west][inner sep=00.6pt]   [align=left] {15};
% Text Node
\draw (-2+301,263) node [anchor=north west][inner sep=00.6pt]   [align=left]  {13};
% Text Node
\draw (-2+261,263) node [anchor=north west][inner sep=00.6pt]   [align=left]  {14};
% Text Node
\draw (-2+281,303) node [anchor=north west][inner sep=00.6pt]   [align=left] {15};
% Text Node
\draw (-2+301,303) node [anchor=north west][inner sep=00.6pt]   [align=left] {16};
% Text Node
\draw (-2+301,323) node [anchor=north west][inner sep=00.6pt]   [align=left] {14};

\draw (-122+105,103+80) node [anchor=north west][inner sep=0.6pt]   [align=left] {$p$};
\draw (-142+125,183+80) node [anchor=north west][inner sep=0.6pt]   [align=left] {$q$};

\draw (-6+145,-16+3) node [anchor=north west][inner sep=0.6pt]   [align=left] {$m$};
\draw (-6+245,-23+3) node [anchor=north west][inner sep=0.6pt]   [align=left] {$m''$};
\draw (-6+305,-23+3) node [anchor=north west][inner sep=0.6pt]   [align=left] {$m'$};

\end{tikzpicture}
